Preserving local densities in low-dimensional embeddings

Low-dimensional embeddings and visualizations are an indispensable tool for analysis of high-dimensional data. State-of-the-art methods, such as tSNE and UMAP, excel in unveiling local structures hidden in high-dimensional data and are therefore routinely applied in standard analysis pipelines in biology. We show, however, that these methods fail to reconstruct local properties, such as relative differences in densities (Fig. 1) and that apparent differences in cluster size can arise from computational artifact caused by differing sample sizes (Fig. 2). Providing a theoretical analysis of this issue, we then suggest dtSNE, which approximately conserves local densities. In an extensive study on synthetic benchmark and real world data comparing against five state-of-the-art methods, we empirically show that dtSNE provides similar global reconstruction, but yields much more accurate depictions of local distances and relative densities.

==> expres/amazon_embed_comp.txt <==
-4.5318551064 -38.9776878357 32.0625523254 -12.2785490140 Amazon fashion
-15.4990997314 -3.8573298454 42.3572486954 4.4689880736 Amazon fashion
-16.5580368042 -34.3031539917 35.4046268719 -7.9084967959 Amazon fashion
-25.9213943481 -15.3602094650 41.3161027036 -2.8990535645 Amazon fashion
-4.8978395462 -29.1558742523 28.3460600914 -7.4128085030 Amazon fashion
-27.3189411163 -28.3638801575 36.7280624191 -0.5323553604 Amazon fashion
-12.2871417999 -34.7557678223 31.6675533888 -8.1334785640 Amazon fashion
-3.2444081306 -6.8151373863 44.8690996144 4.2790351250 Amazon fashion
-29.7406730652 -34.6788749695 33.5176908249 2.0867210300 Amazon fashion
-21.0411624908 -16.4326934814 40.6021705909 -0.3647036354 Amazon fashion
-13.0871858597 -31.4941825867 33.6587025964 -6.6826005182 Amazon fashion
-17.3249397278 -15.6932678223 40.6588818889 -6.7527824820 Amazon fashion
-16.2304801941 -27.2604179382 33.3271097197 -3.2687114197 Amazon fashion
-35.0156402588 -27.6082229614 38.8379377356 3.0133741730 Amazon fashion
-26.9631443024 -23.2772750854 38.5971726690 -1.6796745950 Amazon fashion
-8.7994899750 -28.7487659454 35.4068772587 -10.6783804863 Amazon fashion
-29.7406673431 -34.6788635254 33.5176925486 2.0867787142 Amazon fashion
-18.4767818451 -25.0897350311 35.7029282955 -4.8968985698 Amazon fashion
-29.3863658905 -25.8619594574 33.2704599965 1.0032414644 Amazon fashion
-24.0795135498 -26.6611118317 35.6462772078 -1.8672527786 Amazon fashion
-7.1872057915 -18.1301269531 31.0309785434 5.4391468857 Amazon fashion
-25.6297054291 -26.6778812408 35.3843308247 -1.6249422156 Amazon fashion
-21.0338764191 -27.1064109802 36.1337288109 -6.8793720839 Amazon fashion
-7.8207120895 -37.7095451355 32.8467188859 -11.0786538149 Amazon fashion
-19.2541236877 -29.0218734741 33.9399851643 -4.6028450978 Amazon fashion
-29.3863601685 -25.8619594574 33.2704599965 1.0032414644 Amazon fashion
-25.7867355347 -20.8268775940 38.5603641090 -2.5469921005 Amazon fashion
-6.0494170189 1.5303843021 12.5168709561 13.4767036799 Amazon fashion
-29.0022640228 -10.9699745178 43.5192234171 -6.2632703726 Amazon fashion
-20.1674251556 -11.9827814102 42.8131388039 -0.1608423570 Amazon fashion
-10.2573604584 -16.0814075470 38.4461535638 -11.1106998183 Amazon fashion
-17.5454826355 -41.5781974792 37.5634579209 6.7476750199 Amazon fashion
4.0225114822 -7.0579833984 15.8858705158 -1.4048726432 Amazon fashion
-5.2148470879 -32.7186088562 30.0105646023 -9.2978976488 Amazon fashion
-23.3335151672 -23.5221691132 37.0326482402 -2.8116677036 Amazon fashion
-21.7017478943 -25.5764656067 36.2197955842 -4.2284344831 Amazon fashion
-20.5766563416 -14.8498983383 41.0591666222 -1.4596151896 Amazon fashion
-0.6878911853 -1.6103932858 44.4436107923 -7.7676114405 Amazon fashion
-10.0919904709 -19.1477203369 44.8157678513 1.5576304304 Amazon fashion
-29.3393135071 -28.5376796722 35.0598335536 -0.9682953508 Amazon fashion
2.1320438385 -19.0699100494 26.1790272518 -0.2249582250 Amazon fashion
-16.5580348969 -34.3031654358 35.4046115004 -7.9085296251 Amazon fashion
-21.9773311615 -37.1623115540 36.2282046886 3.9367932786 Amazon fashion
-11.9100227356 -5.0047602654 46.4210329996 -1.1061391671 Amazon fashion
18.7261638641 2.7273724079 43.7494374144 -9.5753822448 Amazon fashion
-7.8207144737 -37.7095718384 32.8467426930 -11.0786690523 Amazon fashion
-10.4049654007 -32.1764221191 33.1157608002 -8.1597571158 Amazon fashion
-10.0120935440 -29.3120994568 34.5805105149 -9.1863384613 Amazon fashion
-24.4557170868 -22.2255115509 38.1723229389 -3.0954245283 Amazon fashion
-10.0120983124 -29.3121013641 34.5803635932 -9.1864880205 Amazon fashion
-29.5138626099 -20.8681888580 38.5344686630 -4.4247267916 Amazon fashion
-31.1522884369 -16.8131599426 41.6401688395 -4.7346128702 Amazon fashion
-31.5019817352 -2.7692832947 10.2136660974 16.0729291122 Amazon fashion
18.0637512207 -39.0151557922 23.0952322169 -8.0389110945 Amazon fashion
-29.2102241516 -29.1864089966 36.6485541227 0.5423108794 Amazon fashion
-22.9937496185 -18.3318042755 38.9455312777 -5.6833853260 Amazon fashion
-28.8567180634 -19.7606620789 39.7264598389 -1.9485674265 Amazon fashion
-20.1674270630 -11.9827785492 42.8131782421 -0.1607891100 Amazon fashion
-23.1497211456 -31.6833190918 34.0781238651 -0.8675342812 Amazon fashion
-6.0494165421 1.5303845406 12.5169045419 13.4766954101 Amazon fashion
-22.9937553406 -18.3318080902 38.9456464764 -5.6833935155 Amazon fashion
-15.7818489075 -11.2775812149 42.8356415868 1.3791947313 Amazon fashion
-28.6507244110 -38.3115653992 32.0042254683 3.4874974719 Amazon fashion
-27.9364147186 -30.1023368835 35.6253189084 0.3132492479 Amazon fashion
-24.3548412323 -32.4327545166 34.8213392537 -0.1816140162 Amazon fashion
24.2761707306 0.5502991080 23.9074979425 7.6323159431 Amazon fashion
-8.2979583740 -37.6702194214 32.6425427247 -10.5542295662 Amazon fashion
-24.6705532074 -33.7380752563 34.0484004835 0.8678784830 Amazon fashion
-1.7561904192 -39.3727989197 33.7380473580 -12.7563681079 Amazon fashion
-28.5865802765 -17.6622104645 42.2841253721 -6.0117542589 Amazon fashion
-9.7464208603 -6.9805893898 34.5768181458 7.4870600892 Amazon fashion
14.0794181824 1.5516825914 40.5162156130 4.5681618883 Amazon fashion
-31.1522884369 -16.8131599426 41.6407576295 -4.7361229605 Amazon fashion
-27.2624359131 -18.6673793793 40.5415920561 -4.6398697850 Amazon fashion
-29.2102241516 -29.1864089966 36.6485541227 0.5423108794 Amazon fashion
-10.2623424530 -21.8618278503 30.4579954091 0.2088122942 Amazon fashion
-1.0508015156 -26.6704025269 32.9082377860 -14.6856057030 Amazon fashion
-28.2337646484 -21.3694076538 38.9920169415 -3.4888613014 Amazon fashion
-28.6507244110 -38.3115653992 32.0056006980 3.4879503037 Amazon fashion
-4.8978395462 -29.1558818817 28.3461395819 -7.4128636245 Amazon fashion
-17.3249549866 -15.6932640076 40.6616443486 -6.7528478056 Amazon fashion
-9.7464208603 -6.9805893898 34.5768181458 7.4870600892 Amazon fashion
-9.0597162247 -35.8134689331 32.3961818704 -9.6170635843 Amazon fashion
-20.0802021027 -25.8119258881 36.6914972759 -4.8636371482 Amazon fashion
-19.8878574371 -17.5330982208 40.6649445039 2.1083565683 Amazon fashion
-18.6629333496 -26.9755077362 35.7602132078 -5.5951510137 Amazon fashion
-28.5099411011 -22.0505294800 39.2411775441 -3.7662051974 Amazon fashion
12.2660713196 -23.7243785858 17.0606472661 -2.2825478158 Amazon fashion
24.2761707306 0.5502991080 23.9075417544 7.6325251643 Amazon fashion
-12.1692285538 -27.4591693878 30.6824983661 -5.1327694605 Amazon fashion
-28.8567314148 -19.7606582642 39.7262794344 -1.9474476633 Amazon fashion
-9.9864130020 -12.3484497070 42.3099620053 -7.9038924039 Amazon fashion
-19.4865169525 -9.5751247406 44.1094761840 0.0678395987 Amazon fashion
-26.2554702759 -38.9938735962 31.1504420613 2.6249195060 Amazon fashion
-19.3270778656 -20.7991943359 41.4312850542 0.2577180547 Amazon fashion
-36.5163230896 -25.5192184448 39.4800910378 2.6567414895 Amazon fashion
-14.7419147491 -8.1046533585 44.4392356656 -1.8691052937 Amazon fashion
-19.1182327271 -40.4486083984 38.8790551270 6.1034252640 Amazon fashion
-36.8107147217 -29.2033309937 38.3218395682 1.7535723815 Amazon fashion
-25.5653934479 -30.8036460876 32.7305971191 0.4762902199 Amazon fashion
-31.3167057037 -26.6303138733 38.8682272755 4.4730627133 Amazon fashion
-12.2871456146 -34.7557563782 31.6675707269 -8.1335598500 Amazon fashion
-33.8883628845 -29.0178985596 37.7970852966 3.1357107340 Amazon fashion
-29.2183399200 -32.4807395935 36.3228214107 2.7492477485 Amazon fashion
-28.3582153320 -16.3246040344 42.0229741936 -3.1040730179 Amazon fashion
-24.0795269012 -26.6611080170 35.6464712868 -1.8672163863 Amazon fashion
-33.8883628845 -29.0178985596 37.7993651933 3.1354335919 Amazon fashion
-34.1904754639 -19.5299320221 41.4915639397 2.8980523070 Amazon fashion
-7.9868650436 -35.9226951599 31.7058903313 -9.4609671248 Amazon fashion
-24.6250801086 -19.2126655579 39.8474245557 -5.4084901430 Amazon fashion
-6.3244371414 -9.9147615433 28.3828295181 4.0858884337 Amazon fashion
-12.3549022675 -23.4440689087 37.1743355161 -10.1170660208 Amazon fashion
-25.5653934479 -30.8036460876 32.7292683234 0.4768746652 Amazon fashion
-31.5573291779 -32.3603668213 36.1528890053 1.5453828936 Amazon fashion
-25.9213752747 -15.3602056503 41.3167196602 -2.8993149162 Amazon fashion
4.5678019524 0.0749770552 37.4403899543 -14.7870832442 Amazon fashion
27.1642017365 3.3174300194 24.0535061920 10.1464110825 Amazon fashion
-28.7997570038 -10.9251394272 44.2426756915 -5.6680342106 Amazon fashion
-31.5827865601 -24.0440959930 39.3474144984 -0.5424306091 Amazon fashion
-27.2624359131 -18.6673793793 40.5411863000 -4.6402941248 Amazon fashion
-25.4474163055 -10.6311035156 43.4876853403 -4.3886471127 Amazon fashion
-36.5163230896 -25.5192184448 39.4800975396 2.6567557854 Amazon fashion
-31.5827865601 -24.0440959930 39.3481581837 -0.5423730636 Amazon fashion
-25.9213752747 -15.3602056503 41.3169254410 -2.8999179740 Amazon fashion
18.7261619568 2.7273719311 43.7494671093 -9.5754204906 Amazon fashion
-1.7415568829 2.5776176453 32.1181318820 8.6190248446 Amazon fashion
-3.7610590458 -12.9247055054 41.4995082757 -11.9983688681 Amazon fashion
-10.2623424530 -21.8618278503 30.4582497660 0.2099834918 Amazon fashion
-30.9164924622 -29.6681442261 33.0959244871 -1.0283903698 Amazon fashion
-1.7561904192 -39.3727989197 33.7381395401 -12.7563753018 Amazon fashion
-3.7610590458 -12.9247055054 41.4997067007 -11.9983776407 Amazon fashion
-6.9096655846 -7.1796150208 41.2238237134 6.2571772885 Amazon fashion
-28.6547317505 -31.0674438477 35.3448321846 0.2727144118 Amazon fashion
27.1642017365 3.3174300194 24.0531680560 10.1465775086 Amazon fashion
-26.9631557465 -23.2772808075 38.5968969774 -1.6795358078 Amazon fashion
-27.3696632385 -15.5453090668 41.5692696673 -2.6945341068 Amazon fashion
-27.5013580322 -33.6365013123 34.8049076059 2.9889464335 Amazon fashion
-6.9096655846 -7.1796150208 41.2238237134 6.2571772885 Amazon fashion
-25.5653934479 -30.8036460876 32.7292271055 0.4768972085 Amazon fashion
-7.8207139969 -37.7095718384 32.8467426930 -11.0786690523 Amazon fashion
-1.0508015156 -26.6704025269 32.9073032945 -14.6856464507 Amazon fashion
-26.7324314117 -25.5617923737 36.1300918321 -1.0638050200 Amazon fashion
-13.0871849060 -31.4941844940 33.6586964301 -6.6826219660 Amazon fashion
-4.0007042885 -35.2631149292 30.8936925021 -10.1535447410 Amazon fashion
-1.7415568829 2.5776176453 32.1182044339 8.6190851481 Amazon fashion
-9.3451414108 -25.6958103180 29.2865913124 -4.8720130592 Amazon fashion
-3.7610590458 -12.9247055054 41.4997926098 -11.9983824914 Amazon fashion
-7.6087532043 -32.2814064026 31.0266176631 -6.1738102548 Amazon fashion
-6.8178353310 -36.5143280029 30.7945858700 -9.3227255980 Amazon fashion
-25.5653934479 -30.8036460876 32.7293647660 0.4769513477 Amazon fashion
7.7803745270 3.2850527763 5.3740114551 -15.8952568179 Amazon fashion
-21.0411796570 -16.4326972961 40.6023426520 -0.3646422289 Amazon fashion
-28.2337646484 -21.3694076538 38.9921235666 -3.4887920307 Amazon fashion
-3.2444005013 -6.8151330948 44.8690996144 4.2790351250 Amazon fashion
-16.2304801941 -27.2604179382 33.3268499202 -3.2697478898 Amazon fashion
-19.2541389465 -29.0218753815 33.9400872018 -4.6028568209 Amazon fashion
-19.2541389465 -29.0218753815 33.9400872018 -4.6028568209 Amazon fashion
-28.2337646484 -21.3694076538 38.9921179568 -3.4887171454 Amazon fashion
27.1642017365 3.3174300194 24.0531680560 10.1465775086 Amazon fashion
-28.8567314148 -19.7606582642 39.7262953854 -1.9474086223 Amazon fashion
-9.3451414108 -25.6958103180 29.2865913124 -4.8720130592 Amazon fashion
-9.2111301422 4.2240772247 42.8831467173 2.8689351231 Amazon fashion
-17.3249549866 -15.6932640076 40.6616638299 -6.7528596274 Amazon fashion
-29.3863620758 -25.8619480133 33.2704599965 1.0032414644 Amazon fashion
-3.2444005013 -6.8151330948 44.8690996144 4.2790351250 Amazon fashion
-33.8883628845 -29.0178985596 37.7994371554 3.1354552806 Amazon fashion
-10.2573604584 -16.0814037323 38.4461839754 -11.1107135446 Amazon fashion
-23.1497211456 -31.6833190918 34.0782499198 -0.8674355350 Amazon fashion
-20.0802021027 -25.8119258881 36.6912775988 -4.8640975707 Amazon fashion
-11.0384225845 -41.3718376160 35.6581639089 -13.1783147670 Amazon fashion
-2.5715863705 -31.3616886139 29.1765455810 -7.6689586062 Amazon fashion
-31.1522884369 -16.8131599426 41.6407576295 -4.7361229605 Amazon fashion
-27.9364147186 -30.1023368835 35.6253405935 0.3132654063 Amazon fashion
-7.8207139969 -37.7095718384 32.8467796008 -11.0786964688 Amazon fashion
-24.2520065308 -28.7944107056 33.8845487943 -0.9325216967 Amazon fashion
-24.0795269012 -26.6611080170 35.6464712868 -1.8672163863 Amazon fashion
-25.4292984009 -24.2127780914 37.8628640085 -2.2718004379 Amazon fashion
3.8530323505 -17.9526290894 26.6135897011 1.3334873401 Amazon fashion
-6.0457954407 -26.6679039001 29.2813701865 -3.0319706138 Amazon fashion
16.2711334229 -16.9496936798 27.4530880125 2.5524682061 Amazon fashion
-21.2292022705 -10.1596202850 43.3127605596 -1.5607697629 Amazon fashion
-10.2623424530 -21.8618278503 30.4583242842 0.2099960259 Amazon fashion
-36.7969703674 -35.0494804382 29.3080734646 0.9577057175 Amazon fashion
-19.8878574371 -17.5330982208 40.6649587204 2.1083576798 Amazon fashion
-18.8454647064 -7.5251317024 44.7689280180 -0.4889078937 Amazon fashion
-28.6507244110 -38.3115653992 32.0056006980 3.4879503037 Amazon fashion
19.8326873779 -4.2408547401 27.9006047243 -2.9560406073 Amazon fashion
-35.6283187866 -22.2303848267 39.5190304012 0.9844788103 Amazon fashion
-19.3270778656 -20.7991943359 41.4312850542 0.2577180547 Amazon fashion
-27.3189373016 -28.3638839722 36.7285895792 -0.5319613647 Amazon fashion
-32.0914077759 -19.2168598175 36.4724572414 -5.5784258558 Amazon fashion
-11.2111988068 2.1079599857 44.8525711144 -3.2964085010 Amazon fashion
-34.3488540649 -23.3044834137 39.7672840144 0.6593288095 Amazon fashion
-36.5163230896 -25.5192184448 39.4800975396 2.6567557854 Amazon fashion
-20.0802021027 -25.8119258881 36.6912943481 -4.8640932590 Amazon fashion
-3.7610590458 -12.9247055054 41.4997320551 -11.9984008600 Amazon fashion
-4.5318579674 -38.9776916504 32.0626351434 -12.2785464058 Amazon fashion
-16.2304801941 -27.2604179382 33.3268499202 -3.2697478898 Amazon fashion
-6.0457954407 -26.6679039001 29.2813802585 -3.0318458337 Amazon fashion
19.8326873779 -4.2408547401 27.9006426310 -2.9560984817 Amazon fashion
14.1813678741 -39.3420486450 26.4154246136 -7.6171891543 Amazon fashion
-5.6554837227 -17.8908920288 32.3339596131 6.0981917456 Amazon fashion
-14.5908012390 -22.1179885864 46.0070742133 -4.8167055784 Amazon fashion
-10.0919847488 -19.1477203369 44.8157678513 1.5576304304 Amazon fashion
-28.9079284668 -35.5974044800 32.9969570040 2.1430574736 Amazon fashion
-8.7994899750 -28.7487792969 35.4068772587 -10.6783804863 Amazon fashion
-18.4767742157 -25.0897331238 35.7029954267 -4.8968907729 Amazon fashion
-23.4093036652 -16.9908657074 36.7808016856 -5.3855320248 Amazon fashion
-34.5578956604 -15.1450767517 37.9939493569 -1.8340532128 Amazon fashion
-29.7406692505 -34.6788711548 33.5176832984 2.0868209972 Amazon fashion
-14.5908012390 -22.1179885864 46.0070742133 -4.8167055784 Amazon fashion
-2.5715863705 -31.3616886139 29.1764534037 -7.6690332869 Amazon fashion
-16.2304801941 -27.2604179382 33.3268261900 -3.2697713788 Amazon fashion
-35.3736915588 -36.4283905029 34.9976790404 3.7430841626 Amazon fashion
3.8530323505 -17.9526290894 26.6135897011 1.3334873401 Amazon fashion
-2.7594418526 -36.5581054688 29.3497478458 -10.9404774287 Amazon fashion
-27.3189373016 -28.3638839722 36.7285817835 -0.5315832364 Amazon fashion
-10.0120944977 -29.3121032715 34.5799715216 -9.1868159239 Amazon fashion
-11.9100217819 -5.0047607422 46.4210329996 -1.1061391671 Amazon fashion
-36.5163230896 -25.5192184448 39.4800975396 2.6567557854 Amazon fashion
-9.9864130020 -12.3484497070 42.3099620053 -7.9038924039 Amazon fashion
-30.9230422974 -20.3729248047 39.0408900058 -1.5997584937 Amazon fashion
-19.0820407867 -19.1522560120 41.1016738747 0.9950309513 Amazon fashion
-31.5573291779 -32.3603668213 36.1526176768 1.5456361297 Amazon fashion
-8.4393672943 -30.3459358215 34.1947904774 -10.1808469234 Amazon fashion
-36.5177154541 -27.1488552094 38.9841159088 2.0717172056 Amazon fashion
-28.7997570038 -10.9251394272 44.2430402771 -5.6680088348 Amazon fashion
-5.2148451805 -32.7186012268 30.0106529086 -9.2978708694 Amazon fashion
-31.5827865601 -24.0440959930 39.3485551790 -0.5424512899 Amazon fashion
-18.8950805664 -17.3411846161 31.2091235532 -0.3479594445 Amazon fashion
-19.0820407867 -19.1522560120 41.1018747041 0.9950750148 Amazon fashion
-21.2292022705 -10.1596202850 43.3127605596 -1.5607697629 Amazon fashion
24.2761707306 0.5502991080 23.9075417544 7.6325251643 Amazon fashion
-34.1904754639 -19.5299320221 41.4915639397 2.8980523070 Amazon fashion
-31.3167057037 -26.6303138733 38.8682353905 4.4731240804 Amazon fashion
21.6411895752 -37.5323295593 22.4098936022 -6.3532562374 Amazon fashion
-19.4865169525 -9.5751247406 44.1094761840 0.0678395987 Amazon fashion
-11.0384225845 -41.3718376160 35.6581639089 -13.1783147670 Amazon fashion
-10.4049625397 -32.1764335632 33.1157761676 -8.1597621507 Amazon fashion
-27.3189373016 -28.3638839722 36.7286274610 -0.5315809658 Amazon fashion
-28.9831447601 -15.1413717270 42.7729840396 -1.8083648911 Amazon fashion
-16.2304801941 -27.2604179382 33.3268539521 -3.2697665570 Amazon fashion
-21.4726448059 -14.0818672180 41.9865194614 -0.8252484659 Amazon fashion
-29.2183399200 -32.4807395935 36.3229525453 2.7493851694 Amazon fashion
-4.0007042885 -35.2631149292 30.8935404960 -10.1532517714 Amazon fashion
26.6351661682 -6.6803960800 21.7531815981 9.9124590078 Amazon fashion
4.7480359077 -1.9232796431 31.0576246084 -7.2701209285 Amazon fashion
-21.0411796570 -16.4326972961 40.6023719902 -0.3646391450 Amazon fashion
-26.7324314117 -25.5617923737 36.1300997476 -1.0637557774 Amazon fashion
-6.3244371414 -9.9147615433 28.3828122672 4.0859138441 Amazon fashion
-24.3548412323 -32.4327545166 34.8213686850 -0.1815910979 Amazon fashion
-27.3189373016 -28.3638839722 36.7286274610 -0.5315809658 Amazon fashion
-18.8454647064 -7.5251317024 44.7689280180 -0.4889078937 Amazon fashion
4.0225105286 -7.0579838753 15.8859056442 -1.4048820716 Amazon fashion
-24.2628765106 -37.9909553528 35.6475405407 5.8238475979 Amazon fashion
-10.5103483200 -33.7977371216 33.2159401027 -8.5378864609 Amazon fashion
-4.0007042885 -35.2631149292 30.8931864195 -10.1536881942 Amazon fashion
-31.5827865601 -24.0440959930 39.3485551790 -0.5424512899 Amazon fashion
-30.0153350830 -19.4758453369 39.8615114796 -1.4633173608 Amazon fashion
-28.9831447601 -15.1413717270 42.7729840396 -1.8083648911 Amazon fashion
21.6411895752 -37.5323295593 22.4098936022 -6.3532562374 Amazon fashion
-33.8883628845 -29.0178985596 37.7986631988 3.1349821693 Amazon fashion
-4.5318579674 -38.9776916504 32.0626351434 -12.2785464058 Amazon fashion
-25.4474163055 -10.6311035156 43.4879232121 -4.3888356713 Amazon fashion
-16.2304801941 -27.2604179382 33.3268539521 -3.2697665570 Amazon fashion
-37.1790046692 -31.5760974884 34.8155942860 0.1030613322 Amazon fashion
-21.4726448059 -14.0818672180 41.9865194614 -0.8252484659 Amazon fashion
-12.1692285538 -27.4591693878 30.6826062858 -5.1327603866 Amazon fashion
-24.2628765106 -37.9909553528 35.6461108127 5.8253255575 Amazon fashion
-29.2183399200 -32.4807395935 36.3230202311 2.7494725887 Amazon fashion
-26.2050933838 -37.1960487366 33.3912658193 -0.0697476871 Amazon fashion
-30.8890190125 -18.9627227783 38.7305564578 -4.1552603791 Amazon fashion
-1.7415568829 2.5776176453 32.1182510986 8.6191099894 Amazon fashion
-20.1674289703 -11.9827795029 42.8131782421 -0.1607891100 Amazon fashion
-6.0494165421 1.5303845406 12.5169045419 13.4766954101 Amazon fashion
-22.4006652832 -38.9590988159 35.6054788547 5.5919325372 Amazon fashion
-21.5422763824 -24.4507045746 37.8137799173 -4.9304169449 Amazon fashion
-23.3335247040 -23.5221767426 37.0327101531 -2.8116822963 Amazon fashion
-26.6607074738 -30.8513488770 33.1471653395 0.7236815279 Amazon fashion
-27.3189373016 -28.3638839722 36.7286274610 -0.5315809658 Amazon fashion
-8.4393672943 -30.3459358215 34.1948303687 -10.1807690968 Amazon fashion
-9.2111301422 4.2240772247 42.8864190270 2.8694570529 Amazon fashion
-14.8252630234 -38.5534553528 32.2078816313 -7.3031520595 Amazon fashion
-12.3549022675 -23.4440689087 37.1740827265 -10.1181265401 Amazon fashion
-33.8883628845 -29.0178985596 37.7992146789 3.1351206461 Amazon fashion
-10.2573604584 -16.0814037323 38.4462489102 -11.1107425587 Amazon fashion
-29.2183399200 -32.4807395935 36.3230680308 2.7494766935 Amazon fashion
-23.1497211456 -31.6833190918 34.0783349238 -0.8674206298 Amazon fashion
-19.0820407867 -19.1522560120 41.1018964181 0.9951024421 Amazon fashion
-23.1683807373 -15.0417966843 40.3424551926 -1.5739425383 Amazon fashion
-10.4049625397 -32.1764335632 33.1157761676 -8.1597621507 Amazon fashion
-15.7818489075 -11.2775812149 42.8356415868 1.3791947313 Amazon fashion
14.0794181824 1.5516825914 40.5162156130 4.5681618883 Amazon fashion
-25.6360301971 -14.2101726532 40.6835928138 -3.0223101184 Amazon fashion
-24.0795269012 -26.6611080170 35.6464712868 -1.8672163863 Amazon fashion
-1.3048998117 -17.1333789825 28.0178556312 0.9490267849 Amazon fashion
-25.9213752747 -15.3602056503 41.3169488272 -2.8999183832 Amazon fashion
-26.7324314117 -25.5617923737 36.1300997476 -1.0637557774 Amazon fashion
-25.0885181427 -19.1023807526 39.6602945894 -5.5511427117 Amazon fashion
14.1813678741 -39.3420486450 26.4152093851 -7.6171025585 Amazon fashion
-27.5013580322 -33.6365013123 34.8049170730 2.9894890612 Amazon fashion
-1.0508015156 -26.6704025269 32.9073380227 -14.6856455685 Amazon fashion
-30.9164924622 -29.6681442261 33.0959351131 -1.0283813527 Amazon fashion
-31.5573291779 -32.3603668213 36.1521291251 1.5458394092 Amazon fashion
-5.2148451805 -32.7186012268 30.0107410967 -9.2979027336 Amazon fashion
-26.9631557465 -23.2772808075 38.5963545829 -1.6793263541 Amazon fashion
-14.8252630234 -38.5534553528 32.2078816313 -7.3031520595 Amazon fashion
-21.9773445129 -37.1623153687 36.2282450269 3.9367994731 Amazon fashion
-16.6054115295 -24.3349361420 34.0462465595 -3.0758793256 Amazon fashion
-31.5019836426 -2.7692837715 10.2136660974 16.0729291122 Amazon fashion
-31.5573291779 -32.3603668213 36.1521291251 1.5458394092 Amazon fashion
-10.2623424530 -21.8618278503 30.4583005641 0.2100038083 Amazon fashion
26.6351661682 -6.6803960800 21.7531815981 9.9124590078 Amazon fashion
-30.6421680450 -21.9330253601 38.7156501736 0.5137961706 Amazon fashion
-16.2304801941 -27.2604179382 33.3268554977 -3.2697057168 Amazon fashion
26.6351661682 -6.6803960800 21.7531815981 9.9124590078 Amazon fashion
-23.8184165955 -16.0263805389 42.4834810442 -2.4390449273 Amazon fashion
16.2711334229 -16.9496936798 27.4530880125 2.5524682061 Amazon fashion
-14.7883892059 -26.9648189545 32.8713956125 -3.1610709537 Amazon fashion
-19.2541389465 -29.0218753815 33.9400872018 -4.6028568209 Amazon fashion
-20.5766716003 -14.8499050140 41.0591746146 -1.4596193021 Amazon fashion
-24.0795269012 -26.6611080170 35.6464712868 -1.8672163863 Amazon fashion
-5.3980746269 -35.2796592712 29.8216904151 -10.5175669579 Amazon fashion
-16.2304801941 -27.2604179382 33.3269019018 -3.2696895448 Amazon fashion
18.7261619568 2.7273719311 43.7494671093 -9.5754204906 Amazon fashion
-24.3548412323 -32.4327545166 34.8213686850 -0.1815910979 Amazon fashion
-30.6421680450 -21.9330253601 38.7157774330 0.5137916480 Amazon fashion
-17.5454921722 -41.5781822205 37.5624180224 6.7480048450 Amazon fashion
-31.5573291779 -32.3603668213 36.1521291251 1.5458394092 Amazon fashion
-31.1522884369 -16.8131599426 41.6404557933 -4.7365834954 Amazon fashion
-4.0007042885 -35.2631149292 30.8931864195 -10.1536881942 Amazon fashion
-33.1066894531 -37.1803169250 32.9889418437 4.6555340063 Amazon fashion
-9.0597162247 -35.8134689331 32.3962827508 -9.6171468171 Amazon fashion
-19.1182327271 -40.4486083984 38.8790924774 6.1034724774 Amazon fashion
-24.6250801086 -19.2126655579 39.8473142066 -5.4085930644 Amazon fashion
-16.2001533508 -36.3056640625 26.6295784637 -0.5231414970 Amazon fashion
-25.4474163055 -10.6311035156 43.4885064987 -4.3892929798 Amazon fashion
20.1148357391 -46.9034271240 25.2751678820 -6.7115488092 Amazon fashion
13.8131494522 -43.0840568542 24.0894553147 -8.1286620789 Amazon fashion
-31.5827865601 -24.0440959930 39.3485551790 -0.5424512899 Amazon fashion
-30.9164924622 -29.6681442261 33.0959674742 -1.0283504421 Amazon fashion
-24.6250801086 -19.2126655579 39.8468550606 -5.4088459516 Amazon fashion
14.1813678741 -39.3420486450 26.4152093851 -7.6171025585 Amazon fashion
-27.2624359131 -18.6673793793 40.5412559789 -4.6403212113 Amazon fashion
4.7480359077 -1.9232796431 31.0573952066 -7.2700946893 Amazon fashion
-15.7818489075 -11.2775812149 42.8356415868 1.3791947313 Amazon fashion
-24.7254981995 -25.3889312744 35.0188788056 4.9150577539 Amazon fashion
-2.4801833630 -27.5058917999 28.8074594826 -8.2840276770 Amazon fashion
-21.0338630676 -27.1064071655 36.1336671207 -6.8793763022 Amazon fashion
-20.5766716003 -14.8499050140 41.0591963710 -1.4596311388 Amazon fashion
-11.2111988068 2.1079599857 44.8528741629 -3.2965421920 Amazon fashion
4.7480359077 -1.9232796431 31.0573952066 -7.2700946893 Amazon fashion
-8.7994899750 -28.7487792969 35.4068772587 -10.6783804863 Amazon fashion
-36.5163230896 -25.5192184448 39.4801091041 2.6567830295 Amazon fashion
-24.4557304382 -22.2255115509 38.1722391344 -3.0961267265 Amazon fashion
-27.5013580322 -33.6365013123 34.8049170730 2.9894890612 Amazon fashion
-15.4990997314 -3.8573296070 42.3572882172 4.4689882184 Amazon fashion
26.1172561646 -44.6129302979 28.4954583381 -17.2428620954 Amazon fashion
-27.3189373016 -28.3638839722 36.7286274610 -0.5315809658 Amazon fashion
-31.5573291779 -32.3603668213 36.1521291251 1.5458394092 Amazon fashion
-1.3048998117 -17.1333789825 28.0178010317 0.9490742810 Amazon fashion
-30.6421680450 -21.9330253601 38.7158231591 0.5138213305 Amazon fashion
-31.5573291779 -32.3603668213 36.1521500842 1.5458770547 Amazon fashion
12.2660713196 -23.7243785858 17.0607933825 -2.2827333787 Amazon fashion
-7.1872057915 -18.1301250458 31.0309726093 5.4391860262 Amazon fashion
-21.4726448059 -14.0818672180 41.9865194614 -0.8252484659 Amazon fashion
-23.8184165955 -16.0263805389 42.4835272903 -2.4389945028 Amazon fashion
-24.4557304382 -22.2255115509 38.1722572052 -3.0960180597 Amazon fashion
-28.6507244110 -38.3115653992 32.0052006856 3.4878929616 Amazon fashion
-16.2304801941 -27.2604179382 33.3268576846 -3.2697206315 Amazon fashion
-9.9864130020 -12.3484497070 42.3099620053 -7.9038924039 Amazon fashion
-24.6705532074 -33.7380752563 34.0484004835 0.8678784830 Amazon fashion
-31.3167057037 -26.6303138733 38.8682353905 4.4731240804 Amazon fashion
-0.6878914237 -1.6103936434 44.4436107923 -7.7676114405 Amazon fashion
-10.4049625397 -32.1764335632 33.1158243430 -8.1597795535 Amazon fashion
-14.7419147491 -8.1046533585 44.4392356656 -1.8691052937 Amazon fashion
-9.0597162247 -35.8134689331 32.3961191738 -9.6173951831 Amazon fashion
-7.8207139969 -37.7095718384 32.8467796008 -11.0786964688 Amazon fashion
-1.0508015156 -26.6704025269 32.9074232408 -14.6857462204 Amazon fashion
-29.7406692505 -34.6788711548 33.5176832984 2.0868209972 Amazon fashion
-23.3335247040 -23.5221767426 37.0328435593 -2.8117070110 Amazon fashion
-20.1674289703 -11.9827795029 42.8131782421 -0.1607891100 Amazon fashion
-36.5163230896 -25.5192184448 39.4801091041 2.6567830295 Amazon fashion
-34.3488540649 -23.3044834137 39.7672980056 0.6594026813 Amazon fashion
-18.6629333496 -26.9755077362 35.7602132078 -5.5951510137 Amazon fashion
-23.3335247040 -23.5221767426 37.0328435593 -2.8117070110 Amazon fashion
-31.1522884369 -16.8131599426 41.6405216284 -4.7365884789 Amazon fashion
-5.6554837227 -17.8908920288 32.3339900264 6.0982396626 Amazon fashion
-23.5394229889 -30.0139904022 34.9661321629 -3.4354291674 Amazon fashion
-27.3189373016 -28.3638839722 36.7286274610 -0.5315809658 Amazon fashion
-19.1182327271 -40.4486083984 38.8791675958 6.1034653403 Amazon fashion
-25.9213752747 -15.3602056503 41.3169488272 -2.8999183832 Amazon fashion
-36.8107147217 -29.2033309937 38.3214140282 1.7539234779 Amazon fashion
4.5678019524 0.0749770552 37.4404415666 -14.7871365890 Amazon fashion
8.6291685104 -1.5654650927 3.4136059950 -3.1887148845 Arts and Crafts
-23.5149860382 37.6440963745 4.4913569882 0.6143373354 Arts and Crafts
-23.3441677094 16.2753715515 3.6134799538 11.4702806422 Arts and Crafts
-18.5314540863 35.5246467590 6.0883815673 3.0154991783 Arts and Crafts
9.9215850830 -3.8170359135 2.5996928446 -4.8064097740 Arts and Crafts
-7.3118448257 15.4391040802 4.6009163167 -3.8992020265 Arts and Crafts
-34.9532203674 18.3255805969 -26.6776500123 12.9819917288 Arts and Crafts
-23.9091033936 21.4803276062 -13.9223047682 -3.6786458198 Arts and Crafts
11.6002712250 -20.0073146820 9.0200515462 12.0275900855 Arts and Crafts
-6.8554573059 39.5299224854 5.9041112870 6.3145270317 Arts and Crafts
-32.2225456238 21.3133983612 -0.0734646522 14.2488029276 Arts and Crafts
-7.4226455688 15.5879230499 3.5023261772 3.0077791289 Arts and Crafts
-11.9376173019 18.3483562469 4.7308984899 -16.3559605453 Arts and Crafts
-17.8296813965 41.9698371887 9.3755383075 8.9868239923 Arts and Crafts
39.1779479980 30.5709285736 -22.5976247784 -6.6448628323 Arts and Crafts
-22.9013385773 17.1706199646 1.8760092721 5.7763407272 Arts and Crafts
22.1080570221 0.0217407737 16.0399785089 5.6259709270 Arts and Crafts
-17.5762710571 18.9304218292 1.3998729508 11.2796509906 Arts and Crafts
-28.1123046875 30.1865367889 -0.4439108612 -1.7371802879 Arts and Crafts
-13.7276582718 40.7752685547 9.0607347332 5.7701093060 Arts and Crafts
-11.3047189713 11.4826946259 2.6389559356 5.5348036729 Arts and Crafts
-32.7225151062 11.6831312180 1.8286981361 14.3912713721 Arts and Crafts
-6.0461053848 -4.7143168449 8.3794198773 0.3035248529 Arts and Crafts
23.4518089294 18.9793033600 -3.7679215554 -3.2630745263 Arts and Crafts
-46.7131729126 15.0271482468 0.4816518207 18.9129761150 Arts and Crafts
-14.9983329773 18.6771202087 3.2627905898 5.2451151438 Arts and Crafts
-1.0386203527 38.6457290649 -2.6720124192 6.5168839385 Arts and Crafts
-20.1731605530 21.6501712799 0.7065120119 6.4016587143 Arts and Crafts
-5.7192187309 11.6432819366 19.1848791191 -13.4987401396 Arts and Crafts
38.4358749390 -5.2028126717 16.4652961055 10.9997030100 Arts and Crafts
23.0187892914 -15.8215284348 11.8108769068 3.0094794276 Arts and Crafts
-29.4730377197 10.4758005142 2.2737441398 14.5638966479 Arts and Crafts
-35.2307014465 19.0615482330 -27.0525368606 13.4232175677 Arts and Crafts
-13.6386318207 31.2489814758 10.0131396529 3.2863511852 Arts and Crafts
48.8296470642 41.4619483948 6.0817837706 10.1241031264 Arts and Crafts
6.4450650215 44.0710334778 -4.9380609222 4.4042360848 Arts and Crafts
-20.3803634644 14.8465099335 0.4993116869 13.2496756116 Arts and Crafts
-23.3782653809 17.1942234039 1.9670407842 13.0592724794 Arts and Crafts
-28.1961250305 16.8057174683 5.5080053587 12.3583418905 Arts and Crafts
-8.5204277039 32.6020164490 11.1856477507 4.8232700326 Arts and Crafts
16.2040710449 15.3045005798 -2.2917924144 3.1455821145 Arts and Crafts
-3.8187894821 34.9234924316 11.2183961570 -2.0566439674 Arts and Crafts
11.4890232086 -3.1493027210 3.7664637585 -4.6943474092 Arts and Crafts
23.3051605225 3.0541863441 -4.1551853858 -7.2619730582 Arts and Crafts
-27.8782768250 1.9340895414 13.2183685213 8.4366780892 Arts and Crafts
9.1618642807 -10.4724369049 5.6349863827 -3.5147483032 Arts and Crafts
-15.8145999908 43.0706367493 10.1218889317 8.2819248183 Arts and Crafts
34.4989318848 2.4216275215 -4.4437484136 -17.3947672003 Arts and Crafts
-12.1010503769 17.2933216095 11.4166818494 1.9754139180 Arts and Crafts
3.9840798378 7.8429479599 -1.4228907971 -14.5950444257 Arts and Crafts
12.2472743988 -12.5191564560 10.1844206713 -17.4066954940 Arts and Crafts
-35.7169227600 17.9235572815 -26.6108059991 12.9770835790 Arts and Crafts
19.1484985352 -10.4195251465 5.6787068845 -11.9437558856 Arts and Crafts
-21.7546539307 35.2429580688 6.1002912281 1.2863968834 Arts and Crafts
-16.4511280060 34.9300537109 7.2399421077 3.4615139056 Arts and Crafts
-2.8400382996 37.0462074280 -2.2588645874 6.7768528553 Arts and Crafts
56.3841209412 -19.6721076965 -15.0881008068 13.8194744201 Arts and Crafts
-16.4408473969 35.6309547424 7.3934633152 3.9248917839 Arts and Crafts
28.2006397247 -11.6600818634 -1.5274949251 -4.4245739932 Arts and Crafts
6.4049654007 40.0158805847 -4.0349776461 6.5862920946 Arts and Crafts
-14.8657722473 14.3249034882 -0.0029922220 0.9759547829 Arts and Crafts
-3.5044329166 -2.8449490070 16.4316197752 2.3127470027 Arts and Crafts
5.6982011795 -16.1720104218 9.0880303502 0.3401786734 Arts and Crafts
-12.6892347336 34.4474678040 2.3678104621 3.0721985632 Arts and Crafts
-10.5692768097 -16.4802436829 37.0314950322 -11.4157705284 Arts and Crafts
26.7285976410 -16.4318599701 8.7898004892 -20.0062127065 Arts and Crafts
-15.7371120453 41.4103736877 9.8762823824 7.7315327486 Arts and Crafts
-25.3555469513 29.7080078125 0.5103977771 -0.7325438907 Arts and Crafts
20.4121875763 47.2821083069 11.8917809265 -14.0770303964 Arts and Crafts
-25.3053188324 12.4190626144 2.5732993536 11.7318435703 Arts and Crafts
-22.0252494812 35.5355148315 5.8721813904 1.2036937042 Arts and Crafts
0.1750990450 24.8517570496 0.6043745246 -12.3014097813 Arts and Crafts
5.7617344856 -15.1004486084 11.5842041667 -14.6088511445 Arts and Crafts
7.1773362160 -0.7461395264 4.5849205161 -1.3062903774 Arts and Crafts
-22.6153678894 19.1259231567 2.2611115939 7.0231413410 Arts and Crafts
-15.1493835449 25.2605304718 1.7146256502 6.7004928353 Arts and Crafts
-31.8470840454 2.8038229942 3.7311165243 16.8224917510 Arts and Crafts
-10.5973758698 41.0349311829 6.8730329286 6.6577587016 Arts and Crafts
-39.6819648743 1.7012857199 -26.2895763656 22.3561904304 Arts and Crafts
-28.0147933960 16.4593467712 5.4949445799 12.6619552251 Arts and Crafts
-22.8245964050 14.2837200165 3.2036124531 11.1209159350 Arts and Crafts
23.7637596130 -6.6590399742 0.7638621170 -8.5676086834 Arts and Crafts
0.9679372907 42.1242294312 -4.4770384046 5.8572719190 Arts and Crafts
-1.7214508057 40.2148551941 -0.7892325242 6.4460304724 Arts and Crafts
-10.1643381119 15.7994012833 1.2850070100 -23.4986079301 Arts and Crafts
-27.6642742157 15.1696748734 4.4852227031 12.5517180680 Arts and Crafts
-27.0200881958 15.0491437912 4.2649888163 12.5817418572 Arts and Crafts
-21.4244346619 29.2749786377 -13.9467909798 2.1407546681 Arts and Crafts
-11.9721460342 23.3026199341 2.6975182547 8.8126165813 Arts and Crafts
-21.0309963226 34.7126159668 6.2986657706 1.8491996708 Arts and Crafts
-31.5407943726 0.8825874329 9.4353775115 14.6318320804 Arts and Crafts
7.9017777443 -0.6538997889 4.8315619682 -2.1438195446 Arts and Crafts
-45.8116531372 1.1815848351 -30.5497382742 18.6741235141 Arts and Crafts
-16.5372200012 40.9898986816 9.4548705128 8.0211889576 Arts and Crafts
-23.9539775848 23.4700241089 -2.1605234321 1.7315440483 Arts and Crafts
-18.8347663879 23.5125427246 -0.8370456702 2.1708687724 Arts and Crafts
-15.2460260391 40.0037117004 9.3129000496 6.9806788483 Arts and Crafts
-15.4898920059 40.7387619019 9.9660400145 7.4656453617 Arts and Crafts
-17.6827278137 30.3250331879 4.7147598094 5.2432486814 Arts and Crafts
21.1976451874 1.0595787764 12.4529655835 1.7552370497 Arts and Crafts
-13.5344142914 16.9003105164 6.2249308037 8.3889261607 Arts and Crafts
-16.0571899414 29.6925640106 5.9680173845 7.2297518487 Arts and Crafts
-19.2402172089 19.8383293152 2.1013470117 6.3130343123 Arts and Crafts
24.7263469696 -14.4951820374 7.8704583967 -12.8263546868 Arts and Crafts
-28.6966514587 -0.3031326830 9.5755700197 17.9283570695 Arts and Crafts
-16.0081272125 40.9119453430 9.5074294523 7.7552544174 Arts and Crafts
-1.1645116806 38.9790534973 -2.6909488646 6.5517217017 Arts and Crafts
-14.9850797653 26.5478954315 2.2602193407 6.9683486557 Arts and Crafts
-23.2491607666 16.3245086670 3.8269784399 11.4879892101 Arts and Crafts
27.2607975006 2.4685101509 15.2081409200 -24.4485192444 Arts and Crafts
-0.9227468967 -3.9346201420 6.6946873375 15.3636739229 Arts and Crafts
-14.6185131073 40.8671722412 9.2013929911 5.4522946406 Arts and Crafts
-3.1588709354 28.2937602997 0.8515779038 1.8329563201 Arts and Crafts
-13.5897588730 4.1284723282 4.8983677295 6.7867596323 Arts and Crafts
-26.8027610779 21.2001190186 4.8765612400 8.9536046851 Arts and Crafts
-4.6857476234 50.1678199768 11.0155217263 -3.9310626563 Arts and Crafts
-18.1092834473 36.0454101562 6.5867183169 2.9075588540 Arts and Crafts
-15.3665561676 40.3472328186 9.4985446254 7.4174984002 Arts and Crafts
0.6798394322 -5.1367006302 17.5142967806 8.4550230402 Arts and Crafts
-28.9549388885 -50.1748085022 -3.6234019157 -2.0896710791 Arts and Crafts
-25.3372249603 20.0592803955 -5.8217852791 -0.9376872925 Arts and Crafts
16.8827323914 11.7629919052 3.3839206372 1.5837643981 Arts and Crafts
-22.7940368652 37.3926200867 5.0188268543 1.2843481424 Arts and Crafts
-11.4351072311 43.8208808899 6.0184196102 6.2439388088 Arts and Crafts
-10.3219032288 27.2786617279 9.2564353627 3.4065116822 Arts and Crafts
-32.3211517334 -4.6155686378 8.0460018880 15.5537344934 Arts and Crafts
-13.2291650772 25.2570495605 3.6282411163 5.4144311137 Arts and Crafts
28.9270305634 -9.9555130005 4.2634967352 9.8621750263 Arts and Crafts
-10.7703256607 36.9291915894 7.4520680048 5.3603055320 Arts and Crafts
-29.2705612183 3.5266733170 -29.2585961509 24.9723289558 Arts and Crafts
7.3473014832 -21.0048789978 18.6662682079 -1.0013261337 Arts and Crafts
-24.4368724823 13.3035707474 2.6091358580 10.8936979959 Arts and Crafts
22.8232841492 -8.0384140015 12.4094909553 0.3369355158 Arts and Crafts
-10.3126668930 37.8339958191 7.1188961418 5.8113825645 Arts and Crafts
-29.5672683716 13.7309055328 4.5389214142 13.7000884790 Arts and Crafts
-13.2004919052 20.2776336670 2.1456164110 4.0771293788 Arts and Crafts
-16.6208953857 39.9432830811 8.2522364702 6.7673492806 Arts and Crafts
-20.3284683228 43.8694114685 5.2203838425 4.5342637967 Arts and Crafts
-22.3921566010 37.0427207947 5.4426905803 1.1037015204 Arts and Crafts
35.9724235535 -1.3676300049 17.4543490852 -19.7692929513 Arts and Crafts
28.6629734039 -10.1530113220 26.6138623890 4.9069546992 Arts and Crafts
-27.0533046722 31.7457218170 0.9727945990 -2.2107040608 Arts and Crafts
-24.4130611420 8.7259540558 3.4983294342 7.4684528121 Arts and Crafts
4.7267937660 -14.6183500290 11.2226909568 -14.6828276204 Arts and Crafts
-18.9136466980 32.8101272583 4.3790931678 3.8252901194 Arts and Crafts
-15.2151241302 39.7098464966 9.2402285394 7.1913875991 Arts and Crafts
-21.8782444000 38.5769233704 4.8222164901 1.4432864339 Arts and Crafts
-5.2176775932 26.3938446045 17.3481415632 -0.1768255237 Arts and Crafts
-7.7933077812 29.4951362610 11.7281066837 4.3214650995 Arts and Crafts
-31.2224178314 19.9690322876 2.4350265995 8.2527560638 Arts and Crafts
-11.7781009674 26.6157398224 7.0242526653 9.3756419759 Arts and Crafts
-26.3070087433 33.7780761719 1.4722984294 -1.1002264720 Arts and Crafts
-37.6064224243 17.5873470306 -26.1379909888 13.3540035091 Arts and Crafts
-13.9794158936 41.9451141357 10.7316871237 6.6473366481 Arts and Crafts
-7.3715929985 -45.0636291504 3.0817705476 2.7420633676 Arts and Crafts
-22.7090663910 30.3795871735 -3.0841182138 -1.0535843625 Arts and Crafts
-23.3821506500 -46.1819419861 4.0960324772 6.9430808707 Arts and Crafts
-18.2746715546 21.2333297729 -0.3310463083 10.9796638493 Arts and Crafts
5.2056579590 40.0409164429 -5.8590060762 6.3008864875 Arts and Crafts
53.8207740784 35.7114791870 10.9211632879 5.9914561681 Arts and Crafts
12.0796737671 -8.2908153534 4.3773113424 -14.7532811233 Arts and Crafts
1.4816761017 -4.0600991249 6.3975345769 -3.1920095970 Arts and Crafts
-18.4936676025 35.0316238403 6.0029277364 3.7447823997 Arts and Crafts
3.7741456032 -33.9782562256 25.1776871337 -14.2235941575 Arts and Crafts
-53.1803054810 21.9203510284 -34.4952949110 14.7874259999 Arts and Crafts
-5.3658967018 26.4718971252 7.6300130746 10.3770306022 Arts and Crafts
-11.9974565506 38.1397628784 6.7326001143 5.0790542284 Arts and Crafts
-5.0630106926 2.0001716614 10.3426389054 1.3790711011 Arts and Crafts
-22.8658981323 9.7831869125 -29.0613770903 6.2642637555 Arts and Crafts
-18.5669364929 27.1094760895 -4.5733725785 4.3826047711 Arts and Crafts
-10.0224676132 41.1739501953 -16.1931806764 2.2158489240 Arts and Crafts
-11.0839757919 14.5110540390 4.5144872738 8.1333692723 Arts and Crafts
-5.6003327370 28.9462108612 17.9573610535 -23.2633250403 Arts and Crafts
-7.7672133446 29.4901504517 11.9500696634 4.1588543029 Arts and Crafts
-11.1365833282 -9.8669986725 14.9879839327 -9.2020318256 Arts and Crafts
-16.0736732483 20.9679698944 -3.7701798663 13.1684650291 Arts and Crafts
-14.4250764847 37.4738464355 8.7257611058 6.6031349515 Arts and Crafts
18.7114486694 -13.7905359268 5.5631349210 -12.5044401930 Arts and Crafts
0.8110750914 -13.9810791016 18.4504876676 -1.1269094436 Arts and Crafts
-29.3378391266 15.9294862747 5.5526530135 12.8249244011 Arts and Crafts
-24.1176700592 24.0385704041 -1.5218987451 0.7960637734 Arts and Crafts
-20.2611598969 0.1279579699 6.1787431936 -4.2949393634 Arts and Crafts
-9.2308330536 43.6912803650 5.9063557472 5.6587981345 Arts and Crafts
20.4037647247 -13.0697317123 4.3434093224 -12.0188997567 Arts and Crafts
20.4152469635 -8.8470449448 3.7877778650 -10.4959530381 Arts and Crafts
-20.4812049866 12.6931285858 -2.0287541787 10.9285717156 Arts and Crafts
-17.4611320496 41.0558319092 9.1750912716 8.2753631400 Arts and Crafts
-20.9360122681 18.5939445496 3.8223905382 8.0412735330 Arts and Crafts
-5.1820702553 -22.3593578339 13.9198861242 10.2371249949 Arts and Crafts
25.4443149567 22.6486930847 -18.9388823792 -3.0619025088 Arts and Crafts
-15.3665561676 40.3472328186 9.4985682044 7.4175063564 Arts and Crafts
17.5937690735 -19.4779491425 8.8856449356 -17.1286306417 Arts and Crafts
-29.0049247742 -0.8822487593 8.7720276795 14.5014747732 Arts and Crafts
-17.1210765839 39.6340713501 8.7621298287 7.2408509988 Arts and Crafts
-10.0772104263 21.0263500214 1.3110291009 -10.9682457854 Arts and Crafts
-13.5871496201 43.1167335510 10.5419528978 6.7878269697 Arts and Crafts
8.5641098022 -8.2746753693 11.9879463509 11.2877980712 Arts and Crafts
-10.1650972366 37.8705482483 7.1160759444 5.4339519121 Arts and Crafts
-4.6776037216 36.2892150879 7.9401516687 4.4649522132 Arts and Crafts
-31.2246513367 -0.0281694699 10.5191888576 14.6648507661 Arts and Crafts
-19.3818473816 35.5820503235 6.0346737288 2.8414288277 Arts and Crafts
-29.7345275879 17.3230876923 7.4521888533 11.9823783226 Arts and Crafts
-2.8429117203 37.2701416016 -2.0337876122 6.9851784583 Arts and Crafts
-19.8225898743 37.5389976501 5.5306682049 2.4137643355 Arts and Crafts
-17.5975933075 42.5703315735 9.5208178810 9.3710162208 Arts and Crafts
22.0703258514 24.2554130554 -11.0779352115 -3.5888245726 Arts and Crafts
-2.2422382832 33.0260848999 3.0800580421 7.3428083862 Arts and Crafts
-14.8752555847 30.8880043030 10.5472571826 4.5587100231 Arts and Crafts
22.1082210541 -18.0213127136 3.6270741650 -8.5683049155 Arts and Crafts
-1.7272148132 2.6002609730 6.7971699431 -6.8933322040 Arts and Crafts
18.7684497833 -11.9727268219 4.6516410913 -12.3918758133 Arts and Crafts
27.4480762482 -3.5678844452 2.9398384445 -25.7525091244 Arts and Crafts
-11.0992031097 38.5896339417 6.7278936076 5.3836039143 Arts and Crafts
-20.8414592743 22.0833969116 -3.5076170202 1.3556655187 Arts and Crafts
-25.7202072144 -50.2422142029 -27.0969623959 2.5109201952 Arts and Crafts
-27.8497962952 15.0718994141 4.7715014969 12.7188895639 Arts and Crafts
-20.9661331177 18.2009067535 2.5098178273 13.3747176950 Arts and Crafts
-15.0234422684 21.6628837585 1.5918824600 4.5253933434 Arts and Crafts
27.3605022430 -23.8599262238 7.9623700564 0.3685048735 Arts and Crafts
-29.7531185150 6.4969911575 3.2306504526 15.4702164001 Arts and Crafts
-12.9897766113 38.9344062805 9.9303907421 5.4984819355 Arts and Crafts
23.4666557312 -8.3604326248 6.0950942866 -10.5162196265 Arts and Crafts
-13.8237419128 18.0469551086 4.7702469834 10.0601845320 Arts and Crafts
-18.3200531006 31.6940288544 4.0934407871 4.8695380760 Arts and Crafts
-23.7387332916 25.5162906647 -2.3160203661 0.6321987640 Arts and Crafts
31.9816207886 -27.8136634827 10.0880012837 10.6160623173 Arts and Crafts
4.5763483047 -1.7453064919 5.1088946286 -2.4777246802 Arts and Crafts
1.8507342339 33.4323730469 0.1215760698 5.3990215214 Arts and Crafts
5.2865986824 41.2444114685 -5.1786902755 6.4345952124 Arts and Crafts
-5.1515121460 42.2158851624 4.2285573999 2.3048222914 Arts and Crafts
-20.1479682922 18.9420413971 3.7544587706 6.1152357188 Arts and Crafts
-17.7371845245 12.4226779938 5.1571898919 4.6695554470 Arts and Crafts
-11.0442085266 11.6808185577 2.2998425578 -4.6473078704 Arts and Crafts
-17.8109226227 34.5043716431 5.9781065863 4.1441490513 Arts and Crafts
-18.7868995667 35.9691658020 6.1384808955 2.9822908444 Arts and Crafts
-21.9913082123 20.6733531952 1.6851645828 7.3546678191 Arts and Crafts
-17.3517608643 42.3964233398 9.5211138856 8.9580317325 Arts and Crafts
-2.6485238075 37.2555847168 -2.2898635369 6.7532747949 Arts and Crafts
-11.9703979492 28.6673984528 11.6985055045 7.8543318231 Arts and Crafts
-27.4640502930 18.7384548187 2.2040527240 9.9380369461 Arts and Crafts
-16.5979576111 37.9125633240 8.2955175821 8.1218012385 Arts and Crafts
11.2865676880 3.5828607082 -0.3294876730 1.2036059717 Arts and Crafts
-16.6517295837 17.6831912994 -0.3988181414 15.6911874008 Arts and Crafts
-26.9167251587 9.5519323349 -0.4764676462 13.0254195722 Arts and Crafts
4.2232589722 2.7811853886 3.0013189277 -1.2853001465 Arts and Crafts
11.9526977539 -7.1517448425 3.0817642209 -6.4329573511 Arts and Crafts
8.3087654114 -17.8128585815 12.7952587854 -14.6443610320 Arts and Crafts
-22.8353977203 27.4431400299 -12.7193611893 -6.4348476979 Arts and Crafts
-26.0804767609 4.2757196426 8.0312819189 -1.0989108253 Arts and Crafts
-28.1907997131 0.6900710464 13.2199913010 8.8865092164 Arts and Crafts
8.1724252701 -0.4212871790 4.1648936145 -0.5951886266 Arts and Crafts
2.2922613621 45.4727020264 0.5697232701 3.9904272951 Arts and Crafts
-23.6218509674 17.4779300690 1.1926319027 13.2247485217 Arts and Crafts
-31.4613094330 11.2725219727 2.0593732905 14.2511359115 Arts and Crafts
-16.4062957764 44.8397026062 10.5070961394 8.5413249837 Arts and Crafts
-15.8834886551 25.5762996674 0.5946420734 5.3910607753 Arts and Crafts
-25.9413280487 14.2731781006 3.0720606870 11.6055366249 Arts and Crafts
-31.4530544281 -2.5365688801 9.8010148325 15.7941699387 Arts and Crafts
-16.5053730011 40.8481445312 9.3982010339 8.0430834212 Arts and Crafts
2.5594520569 -29.3631896973 17.8282816398 -14.0824287598 Arts and Crafts
-3.0542380810 42.7770614624 -0.6779206474 9.0173356133 Arts and Crafts
-13.1568708420 35.9557342529 10.2315006779 5.4628985405 Arts and Crafts
6.8972711563 3.7790427208 4.8887568860 -16.3273282196 Arts and Crafts
-24.4916400909 4.9874157906 6.7805877284 10.9860968089 Arts and Crafts
9.3870506287 -8.8883609772 6.0932119603 -3.4195199922 Arts and Crafts
-45.4342155457 1.5849294662 -30.4609158648 18.6133042965 Arts and Crafts
1.5405832529 37.4243736267 -4.1324974627 5.7124078944 Arts and Crafts
-34.0709571838 16.1053562164 1.7524619775 13.5701356315 Arts and Crafts
11.9015607834 2.5025296211 15.0662581371 2.1721629300 Arts and Crafts
4.0915513039 44.1580390930 -5.0916256133 6.5332848847 Arts and Crafts
-28.0735149384 39.2962646484 13.1216603731 -2.5558963045 Arts and Crafts
-30.7646598816 9.8302392960 1.5840123371 15.1993678740 Arts and Crafts
-9.2108154297 38.3263549805 6.7705912334 5.2875740694 Arts and Crafts
-11.4249782562 32.4890899658 12.1291244322 8.3883122598 Arts and Crafts
-24.1991004944 14.0622873306 2.6432880022 11.0718926189 Arts and Crafts
-34.8128471375 17.3864364624 0.8971444977 12.3577479203 Arts and Crafts
-14.6733703613 33.8948440552 12.0453294742 7.6404175427 Arts and Crafts
-24.6536846161 16.3861465454 4.8007640994 11.7144260261 Arts and Crafts
-51.4518127441 20.4669265747 -38.3018311162 6.0122764502 Arts and Crafts
-0.8713356853 40.9663047791 -3.9415541196 4.8391699088 Arts and Crafts
-20.8305110931 18.6683902740 3.9519907371 8.0326922858 Arts and Crafts
-11.0774726868 10.7333068848 2.7863735726 -4.6090426497 Arts and Crafts
-21.7190971375 33.6031990051 6.7071630571 1.5022386050 Arts and Crafts
-17.9198684692 33.6967506409 4.9944116972 3.6263570183 Arts and Crafts
-23.7062740326 15.9384546280 4.8346926188 15.6720868374 Arts and Crafts
-22.8611011505 37.9320259094 4.6138099302 1.0705052966 Arts and Crafts
-28.3555641174 29.9987831116 -0.3316827918 -1.7749162907 Arts and Crafts
-31.0096874237 15.2315778732 6.5141501468 13.6113445703 Arts and Crafts
-13.4432077408 17.0038585663 5.0999520837 10.5039097362 Arts and Crafts
6.3228335381 -13.9872331619 11.1077951466 -15.8245534038 Arts and Crafts
-11.8142194748 35.6579475403 9.8413484064 5.1732802371 Arts and Crafts
-26.6110610962 12.2166967392 2.5189338483 12.7607114576 Arts and Crafts
0.7081425190 -18.1464061737 26.2083934247 0.1739060939 Arts and Crafts
-21.9602222443 16.3999977112 3.0462809112 10.1571594458 Arts and Crafts
19.6297206879 -17.1862182617 4.0160472709 8.8300890829 Arts and Crafts
5.9729628563 -12.8528509140 -1.9949428221 -12.7502430808 Arts and Crafts
-25.9214630127 2.8110761642 13.4994919434 6.8078418635 Arts and Crafts
2.8326139450 39.0430755615 -3.1173508590 7.7028392643 Arts and Crafts
-7.3697929382 16.1844215393 3.7879094549 -3.6815420636 Arts and Crafts
4.9926548004 42.3335151672 -7.3160889825 7.6284162225 Arts and Crafts
-31.8432312012 -0.7823998928 2.9605472881 15.9247659698 Arts and Crafts
26.6195068359 -6.6166062355 21.2154016293 9.9195807237 Arts and Crafts
-21.5158348083 14.1223821640 5.6105654162 7.7203797471 Arts and Crafts
3.8316810131 -13.6315364838 10.6342976017 -0.6392646302 Arts and Crafts
42.4353942871 13.3447303772 0.2867304323 10.4080062577 Arts and Crafts
-30.6507625580 4.6916732788 9.1802243184 12.0655563754 Arts and Crafts
14.5908584595 -28.6701717377 16.1085467787 -9.2175897449 Arts and Crafts
-32.4401130676 3.9659950733 8.6104884113 14.3941019852 Arts and Crafts
-27.5750656128 18.6756553650 2.2340572243 9.9825243055 Arts and Crafts
46.9741630554 -27.4710636139 -13.1651985891 17.0153879656 Arts and Crafts
-39.4400939941 11.2251195908 -18.1245649276 -0.8622176583 Arts and Crafts
-30.5277233124 10.1069965363 2.0569361371 14.9409967761 Arts and Crafts
3.4118456841 -15.3313064575 21.5964599395 1.0600694871 Arts and Crafts
-25.4013977051 -53.2229003906 2.4524111698 9.8047985883 Arts and Crafts
-13.5521879196 36.0004158020 9.6440975699 6.3807965042 Arts and Crafts
-27.9773159027 15.1191291809 4.9486777848 12.7689260722 Arts and Crafts
-25.9888992310 18.1715984344 -19.9150757915 1.5002414062 Arts and Crafts
11.5135126114 -23.2989463806 18.7396270924 -2.6732479518 Arts and Crafts
-13.3849773407 -1.0985645056 8.2231922602 -3.7801741767 Arts and Crafts
-27.9331798553 2.5153722763 12.3012399151 8.4829944706 Arts and Crafts
17.4513053894 -3.2501380444 13.6009995503 1.0624568115 Arts and Crafts
-5.8043026924 33.6920814514 20.4027570930 8.0666897787 Arts and Crafts
-10.5512533188 22.5975532532 0.6370101934 9.3547095475 Arts and Crafts
23.8142929077 -20.6976585388 16.9634970470 -4.7341145322 Arts and Crafts
-12.6395292282 34.1594047546 2.5464780260 2.8843140034 Arts and Crafts
28.7020740509 -15.0608978271 -18.3445196489 -15.6806141578 Arts and Crafts
-25.2206687927 31.0023155212 3.2015992424 -6.3762380032 Arts and Crafts
17.1460399628 -11.6681861877 4.3518517253 -13.5349968579 Arts and Crafts
-21.0045566559 37.2832412720 4.6693189832 2.9180752960 Arts and Crafts
-31.0396213531 15.6056118011 7.0623918319 13.1888863468 Arts and Crafts
6.7732429504 -10.2764072418 5.6656658670 9.2032516242 Arts and Crafts
20.0114536285 -13.7304410934 6.2820846075 -12.0463562180 Arts and Crafts
-40.0336112976 9.4667253494 -17.8962968820 -0.2192365884 Arts and Crafts
-1.4778071642 39.5995712280 -2.8430466233 6.4333269845 Arts and Crafts
-15.7831830978 -3.6105148792 10.5809554867 2.7005181156 Arts and Crafts
-14.0183668137 36.8564720154 9.0911446674 6.3595915942 Arts and Crafts
-14.7307176590 38.5543212891 8.7595586237 5.9383466530 Arts and Crafts
-5.2046561241 -22.0118331909 13.9171421929 9.9973196132 Arts and Crafts
-15.2297353745 39.8233070374 9.2999082321 7.4528251452 Arts and Crafts
5.9507937431 -10.8488740921 5.7342959491 9.2027771898 Arts and Crafts
-33.6582679749 1.2398329973 -25.2793348535 24.9903093938 Arts and Crafts
-10.3351297379 24.2522888184 -5.9112869654 -11.8032668741 Arts and Crafts
-8.4040451050 31.9351825714 11.5414600333 4.4792816474 Arts and Crafts
-13.0957183838 22.6456165314 2.0013955346 8.0974989650 Arts and Crafts
-30.2965393066 14.6514673233 3.6684547064 13.9977097126 Arts and Crafts
-23.8687686920 18.9769039154 2.5820387916 5.8979135094 Arts and Crafts
13.5672273636 -4.0739550591 2.8542236596 -5.6380818504 Arts and Crafts
-11.1587581635 36.7502670288 8.2681997896 5.2951231655 Arts and Crafts
55.9617652893 27.9000701904 5.2123666528 18.9019812542 Arts and Crafts
-23.5914192200 13.9707088470 2.7585318286 11.0651549276 Arts and Crafts
-22.2293453217 37.8571128845 4.8286017271 1.4147910849 Arts and Crafts
-13.4676666260 36.6264114380 9.2026662846 6.1995550566 Arts and Crafts
-28.8129425049 11.4262466431 1.0903735826 13.9189578829 Arts and Crafts
-22.6100540161 42.7308082581 12.9210535146 5.4313246895 Arts and Crafts
3.4123067856 -30.4204654694 18.3014120857 -4.5276471627 Arts and Crafts
-2.8921742439 -20.1316909790 13.5293481866 7.9807911764 Arts and Crafts
-3.7435581684 -21.0572547913 13.5499835862 8.0439119453 Arts and Crafts
21.2444992065 1.0948309898 12.5470725584 1.7638494414 Arts and Crafts
4.8082413673 5.7943711281 16.0202553997 6.0357161139 Arts and Crafts
3.9230930805 32.9073371887 -0.1004154031 4.6141933661 Arts and Crafts
-23.7531089783 39.4805107117 4.9217159695 -0.0826569891 Arts and Crafts
13.0475940704 3.2358579636 13.4314701141 3.3775884528 Arts and Crafts
-0.1340151280 -27.4031658173 31.3381610126 -15.5949358859 Arts and Crafts
25.8946914673 -3.5527985096 -2.0227872671 -7.7939164627 Arts and Crafts
-6.6507616043 -28.6087722778 28.6953146076 -8.4914696903 Arts and Crafts
-28.3723812103 27.2998428345 -1.7176691421 -1.7428421324 Arts and Crafts
-62.4588432312 24.4830551147 -40.6837333266 8.2762883678 Arts and Crafts
-25.4393978119 -2.9863550663 10.8417540612 11.4850301520 Arts and Crafts
-63.2028732300 20.4601840973 -41.3427686422 9.2905738685 Arts and Crafts
-31.6085987091 8.7384185791 2.4569250661 15.7377608600 Arts and Crafts
-6.9071197510 13.5667734146 3.4293690339 -2.2156257601 Arts and Crafts
-16.4193725586 43.2632446289 10.0830068527 9.9986623902 Arts and Crafts
-32.4398803711 13.2005195618 9.9740940273 2.5611737501 Arts and Crafts
22.1707344055 -4.2394294739 11.8992216920 0.9206268564 Arts and Crafts
-11.6951103210 31.9092998505 12.3611039139 8.5713203343 Arts and Crafts
-4.6897315979 38.1159820557 5.8221833126 11.3497837157 Arts and Crafts
-21.9343051910 35.8002586365 5.7988420395 1.3071512722 Arts and Crafts
5.5649461746 1.6515974998 2.8966641636 -16.2246700204 Arts and Crafts
-17.1078643799 -47.4284286499 -20.0212299570 1.2164470080 Arts and Crafts
-38.2563056946 18.9772300720 -26.5351464904 12.6162745613 Arts and Crafts
-19.1601963043 38.8592529297 5.2538296926 2.4118032348 Arts and Crafts
-19.9407691956 36.8387031555 5.1996440758 3.2015653125 Arts and Crafts
-4.8927330971 9.1849193573 9.6641454732 -3.8023495976 Arts and Crafts
-8.4562339783 9.0890169144 -6.2189173292 -7.2700070486 Arts and Crafts
-35.4495620728 15.4597692490 -19.4519288448 -2.4772482913 Arts and Crafts
-24.3080959320 24.5210742950 -1.9508881137 0.7059820043 Arts and Crafts
26.6316623688 -5.2533202171 -0.3929113626 -8.5247153254 Arts and Crafts
-13.0759449005 14.9983520508 11.0729432946 1.0309574046 Arts and Crafts
12.6044054031 9.2017812729 -20.3766514059 3.3862194875 Arts and Crafts
-16.4666938782 27.8185939789 4.3263741496 10.5023108237 Arts and Crafts
-17.9318675995 36.7671318054 7.2712637609 2.5075482406 Arts and Crafts
-17.0165195465 43.5151329041 9.9656833292 9.3464982339 Arts and Crafts
-51.6459846497 20.3014850616 -38.2929971232 6.0368502039 Arts and Crafts
-4.3540720940 51.2062454224 7.7499228356 -7.1814376205 Arts and Crafts
-46.1121177673 -3.0523593426 -31.2797228956 22.5658073805 Arts and Crafts
-19.9202270508 33.6035881042 3.6506498848 3.1014763475 Arts and Crafts
-16.4193725586 43.2632446289 10.0830068527 9.9986623902 Arts and Crafts
-19.1874961853 37.4259033203 5.6367744164 2.5736862947 Arts and Crafts
-8.7014045715 -41.4621620178 14.5766068532 -2.2922952252 Arts and Crafts
-21.2002277374 37.1135673523 5.4194658821 2.0867229223 Arts and Crafts
-14.3388719559 29.0076541901 7.9386867476 3.4017572032 Arts and Crafts
-14.2678098679 39.0835876465 6.9005020673 6.7687432588 Arts and Crafts
-27.4324836731 19.8444900513 0.4363897385 7.2956182147 Arts and Crafts
-21.8562698364 11.0464582443 0.6629248734 10.5401924089 Arts and Crafts
-13.3740749359 40.9126358032 10.5061207019 6.0078422857 Arts and Crafts
10.5341129303 -31.9386348724 18.5251492274 4.4569937567 Arts and Crafts
18.4917030334 -7.8613805771 8.0155741693 -13.0310262803 Arts and Crafts
-13.9430208206 31.8699779510 9.6469350793 4.2964041388 Arts and Crafts
-21.7629280090 35.9399108887 5.9324496675 1.3270675160 Arts and Crafts
-4.5968856812 40.1704750061 -0.1029983038 6.4080511290 Arts and Crafts
3.7882082462 29.3899135590 -0.5754450898 -4.0741061627 Arts and Crafts
-20.2921810150 9.8726453781 1.5111461372 9.7474436341 Arts and Crafts
-29.4363002777 17.0366725922 7.0695852722 12.1607853099 Arts and Crafts
-27.0921306610 36.2119865417 1.9237255547 -1.9031689564 Arts and Crafts
-26.5452747345 14.3830003738 4.6395115108 12.6853081841 Arts and Crafts
-26.8260402679 22.1641654968 0.4481716649 10.3577207906 Arts and Crafts
5.9859700203 47.2062797546 -4.2235375188 2.5441973190 Arts and Crafts
-30.5730266571 14.5616598129 3.5901184074 14.3531918887 Arts and Crafts
31.5164680481 -11.6630449295 -1.8548021496 -16.0510874698 Arts and Crafts
0.9512602091 34.4635848999 -0.0207217157 5.6005484600 Arts and Crafts
6.3077368736 -13.8557558060 10.9251971809 -16.0612898057 Arts and Crafts
14.3723773956 -7.6635956764 9.2003462864 -1.5814678729 Arts and Crafts
-20.2531776428 35.8342132568 5.9539320162 1.9138448844 Arts and Crafts
-13.6376571655 37.1417427063 8.4988617096 6.5237562389 Arts and Crafts
-10.0609941483 29.0234737396 9.2329992513 3.5729137365 Arts and Crafts
-26.4772968292 9.8579483032 -0.8641642415 2.2008284719 Arts and Crafts
-25.4488105774 35.5874595642 2.3352226675 0.5300897539 Arts and Crafts
-21.2081069946 17.9665069580 4.0350481806 8.7948658037 Arts and Crafts
22.1797924042 21.5141296387 -20.3108373803 -0.2143475948 Arts and Crafts
-32.7198677063 0.1188001782 -29.2074016481 24.2659642103 Arts and Crafts
-10.4543876648 42.0443572998 -16.2712012561 3.2481286880 Arts and Crafts
-2.7121455669 37.0321998596 -2.4364775073 6.8880330511 Arts and Crafts
21.8313217163 1.6250013113 11.8701040273 1.0361615752 Arts and Crafts
-19.3752174377 35.3992691040 6.4676776680 2.4867525052 Arts and Crafts
-9.7548170090 18.3316211700 6.1642064841 -2.5839082566 Arts and Crafts
-17.8731021881 33.7280311584 5.7660833268 3.2601128687 Arts and Crafts
-15.1502008438 35.7086524963 8.6810603488 4.5076294658 Arts and Crafts
-3.2081234455 9.0436496735 15.5926139942 -7.6829356626 Arts and Crafts
19.7168102264 40.5419235229 -13.4063516183 5.9907579883 Arts and Crafts
5.4907059669 24.2767257690 -1.4621349955 -6.1669851491 Arts and Crafts
-30.4975261688 17.1618862152 7.5869195631 12.6354917791 Arts and Crafts
-26.3951168060 13.5574455261 3.3983705069 12.4155162671 Arts and Crafts
-23.5536785126 39.1455688477 5.0286770542 0.9442609841 Arts and Crafts
-15.4005889893 39.7474327087 9.4192565462 7.2646914310 Arts and Crafts
-17.6607780457 38.6657829285 8.9313803417 4.7262720880 Arts and Crafts
2.0619482994 32.0988578796 -4.4586490332 2.8811526565 Arts and Crafts
-13.1561660767 12.8506202698 9.9763455349 1.4740503105 Arts and Crafts
16.2377948761 -11.9606084824 3.8883342915 -15.0735699029 Arts and Crafts
-31.5378818512 16.2644042969 7.5121139058 12.8147267695 Arts and Crafts
18.3790988922 -11.8284864426 4.6123484358 -13.1471896354 Arts and Crafts
-26.7338027954 16.4851341248 6.8052344654 15.0830730286 Arts and Crafts
-17.8174610138 35.9170417786 6.5676048139 2.7981623130 Arts and Crafts
-22.6534843445 35.5727844238 5.8198160161 1.0692955649 Arts and Crafts
-11.3436775208 8.2631502151 1.5866640709 18.5258495415 Arts and Crafts
47.8380851746 -29.2959938049 -14.3164753709 13.8846144009 Arts and Crafts
-9.8329925537 29.0456676483 12.0962184626 8.1444589557 Arts and Crafts
-28.6111011505 29.2701644897 -0.8206479243 -1.8270344321 Arts and Crafts
-29.8238143921 14.4766588211 4.1459935404 14.1789604781 Arts and Crafts
-10.3719129562 41.2639923096 -16.2913833537 2.0803833107 Arts and Crafts
-11.6952257156 41.6661186218 12.5671366676 6.8834006227 Arts and Crafts
-31.5653572083 6.3466644287 8.1896069335 13.0863786143 Arts and Crafts
18.6684913635 35.9893493652 -0.6520516669 4.1047651008 Arts and Crafts
-43.1919708252 18.2939682007 4.9002884517 -4.4571718297 Arts and Crafts
-18.7781715393 43.1186790466 9.3658073162 9.0430972954 Arts and Crafts
-18.4404144287 40.1803550720 7.9429907764 7.7490113470 Arts and Crafts
-15.8277416229 25.2873382568 1.6564521109 6.5402546359 Arts and Crafts
18.6486320496 3.5305469036 10.2803293166 1.2823669479 Arts and Crafts
-29.4819469452 12.8514366150 3.1412551454 14.3359577074 Arts and Crafts
-8.5798158646 32.6241111755 11.0523068738 4.8860275185 Arts and Crafts
-6.7291102409 39.5646629333 5.7655707832 6.3186805645 Arts and Crafts
-27.4065093994 12.7633390427 2.8884542442 13.4161469878 Arts and Crafts
0.3181109130 38.5810966492 -3.5915581460 6.3682368175 Arts and Crafts
8.7140741348 -12.5290231705 16.2440736860 4.6803406462 Arts and Crafts
-10.3865804672 8.9491233826 -3.1895867618 -1.0808315431 Arts and Crafts
29.9183864594 -12.5297489166 10.3257708568 -2.5556535766 Arts and Crafts
-32.2843856812 13.2230939865 3.6205249599 14.0846220603 Arts and Crafts
-15.6505088806 38.3114280701 9.3592040440 7.1659150599 Arts and Crafts
17.1144924164 4.0879774094 -3.2466035623 -8.9453849623 Arts and Crafts
-28.5482749939 13.6228046417 3.8606011336 13.2025420779 Arts and Crafts
26.7211799622 -0.9631013870 18.4403732673 9.0556438388 Arts and Crafts
-12.5122432709 22.9460201263 2.4284634203 8.6295296319 Arts and Crafts
-25.6146087646 14.2525959015 3.0182462550 11.5703370655 Arts and Crafts
20.5390052795 -22.7952404022 10.5649570344 -10.2326673105 Arts and Crafts
-18.9277400970 41.4837875366 8.6327071659 9.9578509305 Arts and Crafts
-13.1679353714 20.4187107086 1.7500779925 3.8935900894 Arts and Crafts
-23.0652236938 32.8499755859 13.9348536775 -19.7792476782 Arts and Crafts
-11.8335199356 26.6254787445 7.0656408618 9.4055633842 Arts and Crafts
-25.2195835114 25.1735877991 -1.7838902672 0.4942458080 Arts and Crafts
-22.9366264343 37.3761482239 5.0075599316 1.1404016615 Arts and Crafts
11.7641048431 47.0061912537 -19.2257021839 -14.6163509533 Arts and Crafts
-1.9895054102 38.1844749451 -2.6992436168 6.4418912708 Arts and Crafts
-36.5641670227 19.4548320770 -26.3486532445 13.1375101181 Arts and Crafts
-22.5753803253 42.3453979492 7.9208136388 1.6589252137 Arts and Crafts
-10.8047218323 20.4982395172 5.9910435970 9.8379800434 Arts and Crafts
-16.5361137390 36.9074592590 6.9187501361 3.6537609347 Arts and Crafts
-3.0281045437 -22.6642742157 18.7210984638 7.1747763723 Arts and Crafts
24.5971126556 0.7615182996 23.9754185693 7.8678513175 Arts and Crafts
57.6282119751 5.8935685158 11.8326203680 6.3804706384 Arts and Crafts
-36.1013259888 18.8681964874 -26.6739120894 13.0857497791 Arts and Crafts
4.4648742676 41.7412071228 -5.9409003033 6.4345661363 Arts and Crafts
9.1124610901 3.0656912327 5.5029536777 -15.5146070639 Arts and Crafts
-25.8411960602 7.9388279915 1.6722403529 17.9968290238 Arts and Crafts
-8.3941631317 33.4514198303 13.0005431147 4.6880429779 Arts and Crafts
-23.9833545685 13.9504041672 2.8005867855 11.2040149086 Arts and Crafts
5.3890671730 -15.0559139252 11.3616716032 -14.2302887881 Arts and Crafts
-7.6190900803 41.2883911133 -20.7127963640 -23.2661785842 Arts and Crafts
-28.1867523193 8.7645559311 -25.6150785294 -20.7696664092 Arts and Crafts
-28.8179435730 14.1825962067 4.0315731365 13.5272216345 Arts and Crafts
-28.5919952393 39.1313400269 13.0915443096 -2.7045258001 Arts and Crafts
-30.3674201965 13.1920871735 3.1383818476 14.4342705641 Arts and Crafts
-14.6583070755 18.5674533844 4.3378970909 10.1353328511 Arts and Crafts
-21.1772785187 34.8567619324 6.1210138524 1.6840382824 Arts and Crafts
-16.2062053680 27.4737873077 3.2077927420 6.6519137858 Arts and Crafts
-15.1221065521 19.1552352905 3.4560559938 5.3627536908 Arts and Crafts
6.7729220390 -17.1264152527 12.1399924919 8.7693841990 Arts and Crafts
-20.0685138702 36.0827369690 5.6319423329 2.2647234997 Arts and Crafts
-20.6501636505 39.3157882690 4.5022116876 3.2927531455 Arts and Crafts
-21.4228668213 10.7054328918 -3.9928098391 -1.8457206951 Arts and Crafts
9.0705986023 50.1876029968 -3.1390024045 8.7389241092 Arts and Crafts
-1.6200006008 35.1135101318 -3.2844482641 3.8347145087 Arts and Crafts
-6.1692171097 30.9563789368 -11.7191093558 -12.9051715204 Arts and Crafts
-9.6331720352 36.9817810059 7.2039184439 5.8054505215 Arts and Crafts
-10.5570259094 20.5409889221 6.2186498516 -2.2696230387 Arts and Crafts
-14.9127082825 37.4310531616 8.5569019899 6.4597012046 Arts and Crafts
4.7505974770 -12.4427967072 11.3111897838 -1.2580973338 Arts and Crafts
-13.5654764175 20.7529716492 2.3911360852 4.7123590496 Arts and Crafts
-12.5096292496 13.3528442383 4.0461270242 5.7367056673 Arts and Crafts
0.5451678634 30.7468147278 5.1570486479 0.3172617445 Arts and Crafts
-26.9732284546 40.4745407104 20.9112998281 -17.5218291439 Arts and Crafts
-13.8614616394 31.6596260071 9.8198798143 4.1152899875 Arts and Crafts
-21.0136699677 27.5790424347 -5.4173040145 14.1141141281 Arts and Crafts
-28.6966514587 -0.3031326830 9.5755700197 17.9283570695 Arts and Crafts
-24.8902683258 17.6293544769 1.5073168906 13.4215784657 Arts and Crafts
56.2287635803 -12.4343137741 -13.6162270220 12.7536853644 Arts and Crafts
3.7057666779 10.4598369598 7.4927404815 3.3444988924 Arts and Crafts
-29.5699310303 16.3375797272 5.6990847781 12.3029609621 Arts and Crafts
-20.3437232971 41.0885963440 7.9873499662 1.4758812253 Arts and Crafts
6.9830961227 -46.4378814697 21.5740044226 -19.3181600628 Arts and Crafts
26.2861156464 42.5315895081 -20.8106669428 -7.3208856870 Arts and Crafts
-26.0046710968 6.2249646187 -2.1696968340 11.0358034204 Arts and Crafts
-9.4228544235 35.2727050781 9.2688599930 2.7088258759 Arts and Crafts
8.1698131561 25.0526580811 -9.0620790237 -0.7284263531 Arts and Crafts
23.7977523804 0.5157128572 14.1688746262 12.2445896907 Arts and Crafts
-27.4840812683 29.4684619904 -0.9816208161 -1.7627513340 Arts and Crafts
-3.0259265900 44.6547203064 -2.7715092378 4.0648452973 Arts and Crafts
-2.0779988766 -28.8794765472 29.3685369640 -7.3812607800 Arts and Crafts
-3.2542006969 32.6399154663 -0.0969216613 4.8970230831 Arts and Crafts
19.0117073059 -15.2672729492 7.7698439847 -11.6834354908 Arts and Crafts
7.2856655121 -15.1809310913 10.6226165992 -15.9967277788 Arts and Crafts
-31.8646793365 -1.3555952311 9.8236312779 15.0739510694 Arts and Crafts
-7.2607893944 47.4589157104 -3.9739271692 10.1929163994 Arts and Crafts
-38.6971092224 18.8985862732 -25.9547115873 12.2735380202 Arts and Crafts
7.6095132828 3.3759996891 4.9850134910 -15.9457362531 Arts and Crafts
-4.6532835960 0.6402597427 14.5661044465 3.4944135074 Arts and Crafts
-28.8820972443 9.1408662796 2.5476258613 15.0330890967 Arts and Crafts
25.4681282043 -0.5108450055 22.2693699655 8.2298219738 Arts and Crafts
-13.8598070145 39.7842788696 9.7895100748 6.1957510471 Arts and Crafts
-23.3745326996 6.9952297211 -19.9826163888 1.4664876383 Arts and Crafts
7.1386709213 34.3407478333 -5.3390734380 0.0643860549 Arts and Crafts
11.3885011673 -27.4020137787 18.8119327153 -14.2216475101 Arts and Crafts
-18.7315368652 36.0307579041 6.2510141029 2.9693376069 Arts and Crafts
-6.5979099274 9.0941839218 5.8593017702 -0.4682840010 Arts and Crafts
-21.9317779541 18.1077365875 0.6938687584 12.0229566934 Arts and Crafts
-20.2394428253 21.6672439575 0.6551972582 7.0378537698 Arts and Crafts
-31.1901435852 9.2868795395 2.0691869742 15.4416305899 Arts and Crafts
-14.7038736343 37.2139053345 8.7761771813 6.3113104780 Arts and Crafts
-18.0517349243 29.8412342072 3.3259209688 5.2103359131 Arts and Crafts
-27.9689960480 14.4751091003 4.5110949282 12.7991162468 Arts and Crafts
-4.7484970093 3.8392877579 9.2433153502 1.4447316449 Arts and Crafts
-38.2509231567 25.4575366974 -4.1814688700 -0.6693444508 Arts and Crafts
7.3698883057 3.6903028488 13.3369583355 8.9321131738 Arts and Crafts
-28.3976917267 31.9733085632 0.6306332571 -1.4324159258 Arts and Crafts
-6.6713204384 51.6388053894 0.3709220335 18.9610057375 Arts and Crafts
-16.2618293762 40.5556297302 9.3910598705 7.6740853071 Arts and Crafts
-7.7595043182 27.5492763519 6.8143139947 -1.3143817995 Arts and Crafts
0.0458584353 -11.6604719162 6.9569626841 -21.9292465102 Arts and Crafts
-20.9028224945 31.0581436157 3.5622357543 4.1934275180 Arts and Crafts
-17.5778903961 18.9748573303 1.4022081868 11.2720365121 Arts and Crafts
-12.2062911987 36.8104209900 8.0929259629 5.1925140158 Arts and Crafts
-5.0342893600 9.1166105270 9.6829434250 -3.5322146227 Arts and Crafts
24.9886283875 -6.1388587952 -0.6162132129 -8.6211802118 Arts and Crafts
-3.5698406696 -59.4263191223 -22.5649464283 5.6327874622 Arts and Crafts
-12.5441370010 50.4822883606 9.4987139632 -2.8563764469 Arts and Crafts
-7.6603903770 2.3862454891 5.3266000997 11.8876062177 Arts and Crafts
-25.7420120239 15.9565410614 2.6539214547 13.1721509011 Arts and Crafts
-3.0273404121 -10.5063095093 20.9769982504 -5.8949787904 Arts and Crafts
-28.8120918274 21.1439456940 -3.7467593873 -2.0221869460 Arts and Crafts
-30.1160812378 -2.7148976326 9.6685810793 14.3783469909 Arts and Crafts
5.6615543365 -1.2750663757 4.7587262885 -0.9723531290 Arts and Crafts
-18.4408111572 37.5379409790 6.8658793643 2.5499895044 Arts and Crafts
-29.6768608093 16.0832920074 5.9033728433 12.8537598450 Arts and Crafts
9.3748264313 -10.3273067474 5.0757931729 -3.3142339574 Arts and Crafts
-14.4807004929 32.1482162476 9.7399514866 4.2769830441 Arts and Crafts
-17.7547111511 9.7515401840 7.3916105035 2.6535745003 Arts and Crafts
23.0908184052 -15.9156007767 11.9652756241 2.9464195540 Arts and Crafts
-12.7208566666 11.0696344376 8.2934216457 3.0664606671 Arts and Crafts
-2.4524619579 -3.3314318657 1.4424458736 3.7021425704 Arts and Crafts
20.8329010010 28.3104343414 -9.9842483784 -3.5841101599 Arts and Crafts
17.6023483276 -6.8137035370 2.4288732728 -1.7733837380 Arts and Crafts
5.9904570580 -9.6444520950 11.0600569067 3.5994856354 Arts and Crafts
-29.6896114349 9.4149055481 2.2687036954 14.9110853526 Arts and Crafts
-25.2925853729 22.4418106079 -2.0194428134 1.1855958219 Arts and Crafts
-22.4142475128 40.4438705444 6.9131129377 0.9533743175 Arts and Crafts
-3.4085290432 32.6866950989 -0.0170527713 4.8079219388 Arts and Crafts
-22.6650238037 10.1753387451 -29.0460886327 6.2610064515 Arts and Crafts
-28.3658466339 14.4086332321 3.9305944978 13.4029562159 Arts and Crafts
-3.6107065678 -12.9237117767 24.3322090510 -3.7167920147 Arts and Crafts
-1.1881955862 42.8908843994 -2.1412022315 8.1847236947 Arts and Crafts
55.9266853333 14.0135688782 6.0047197496 -23.2286510431 Arts and Crafts
-10.1969232559 15.7620496750 1.2698896931 -23.5004368368 Arts and Crafts
-31.7340106964 -3.2206101418 8.7583683748 15.3667652844 Arts and Crafts
-27.2322387695 -1.1649197340 6.7264345702 13.4134342121 Arts and Crafts
-55.7308731079 19.1182098389 -38.2510660219 8.9951145437 Arts and Crafts
27.7653522491 -6.6332135201 -1.7969857870 -4.5992286378 Arts and Crafts
-24.0699729919 37.4795494080 4.6237856216 0.0746408588 Arts and Crafts
14.6957654953 -13.5709724426 4.2550645449 -8.2531166902 Arts and Crafts
-1.1266006231 38.7751197815 -2.7977701089 6.5376204767 Arts and Crafts
19.6465320587 -12.5857572556 4.1262376613 -12.0651395432 Arts and Crafts
-29.9524097443 21.2549362183 -4.2844014874 -2.2182512547 Arts and Crafts
16.6859207153 9.9795455933 0.6388644128 -4.6975634421 Arts and Crafts
-25.2257404327 14.7681140900 3.0580671660 11.5754234239 Arts and Crafts
55.5034103394 -12.0553655624 -13.8082260932 12.9746565220 Arts and Crafts
-25.8201503754 12.7755231857 2.4549270188 12.2985738825 Arts and Crafts
-4.6564979553 -25.5333328247 18.4956702226 9.0397816210 Arts and Crafts
-31.3236217499 3.7675945759 13.4697945631 5.9695107236 Arts and Crafts
20.4463577271 4.9290232658 0.3588728546 -4.1856267905 Arts and Crafts
-9.1642951965 43.8529853821 5.8971189589 6.0069566838 Arts and Crafts
16.6621303558 -24.1863708496 15.7804239425 -11.5957324180 Arts and Crafts
-16.2587966919 41.7954750061 9.6087740876 8.4062653050 Arts and Crafts
-13.2729024887 37.2774505615 7.5117303024 6.5463258562 Arts and Crafts
0.0198825039 25.0489902496 0.7164285863 -12.0739404743 Arts and Crafts
-13.0843925476 9.4461498260 6.2413519984 0.2480107548 Arts and Crafts
0.4242016673 39.9602279663 -2.6660728143 7.1230727186 Arts and Crafts
22.9662685394 15.2151479721 -15.4002111123 2.1169248756 Arts and Crafts
11.0501985550 55.7358169556 6.8619357023 -21.1404525443 Arts and Crafts
-30.9849510193 7.9280133247 1.9406912386 15.5145249476 Arts and Crafts
15.1502466202 9.6902141571 1.8921861454 1.3482254320 Arts and Crafts
-29.2677440643 15.5439682007 5.3420268457 13.0707563621 Arts and Crafts
44.1201553345 25.3734264374 -9.1895707225 -17.2884530147 Arts and Crafts
-23.3086471558 37.3676643372 4.6494810615 0.9282625337 Arts and Crafts
-3.6465835571 37.3108177185 -1.7311191642 6.8290890540 Arts and Crafts
-6.0475006104 2.4888875484 1.3462142723 2.7031095527 Arts and Crafts
9.4613265991 -35.3350944519 22.3386036663 -12.7360265518 Clothing, Shoes, Jewelry
16.2083339691 -41.2549285889 24.7822240793 -8.1347899974 Clothing, Shoes, Jewelry
22.9196071625 -31.1924037933 18.4365986990 -18.6866124467 Clothing, Shoes, Jewelry
18.3856964111 -20.8452892303 16.0525099961 -0.0733020849 Clothing, Shoes, Jewelry
24.3271389008 -15.0532760620 17.3197317514 -3.9812177371 Clothing, Shoes, Jewelry
9.5258378983 -36.9257659912 21.9450819192 -11.7164753556 Clothing, Shoes, Jewelry
-52.1030082703 10.0913810730 -42.0452201723 18.2470102582 Clothing, Shoes, Jewelry
8.0425891876 -11.8577833176 15.9886374200 5.1939730688 Clothing, Shoes, Jewelry
7.3269052505 -7.5774598122 5.5730903195 -20.4812890896 Clothing, Shoes, Jewelry
10.9723548889 -48.5978927612 26.8951261789 -16.6178944509 Clothing, Shoes, Jewelry
0.0795172751 -17.1615028381 26.5429143073 0.5520833569 Clothing, Shoes, Jewelry
10.6178827286 -30.2269134521 19.9517933890 -15.4164931693 Clothing, Shoes, Jewelry
-8.7124805450 -33.4841995239 31.2918896500 -10.5996450259 Clothing, Shoes, Jewelry
-32.4328231812 -33.7525253296 34.3816414320 2.5404228396 Clothing, Shoes, Jewelry
-8.5183792114 7.3016357422 16.1727876991 -6.2404017088 Clothing, Shoes, Jewelry
-3.5171732903 -21.5686416626 18.8434796764 7.1487444392 Clothing, Shoes, Jewelry
-28.7464160919 5.6884036064 10.0468756813 20.2990518181 Clothing, Shoes, Jewelry
-2.4287307262 13.9716949463 12.5068739167 -6.7204257091 Clothing, Shoes, Jewelry
17.4024143219 -41.5383300781 24.4649726796 -7.7459927563 Clothing, Shoes, Jewelry
-2.8042452335 -22.5990352631 18.5881990021 7.0559221219 Clothing, Shoes, Jewelry
5.2144718170 -41.5738372803 23.1678965624 -17.9712137295 Clothing, Shoes, Jewelry
-21.4052257538 -29.7877597809 35.1568175512 -2.4161346468 Clothing, Shoes, Jewelry
13.4644613266 -33.0529670715 20.4255553183 -11.7440214296 Clothing, Shoes, Jewelry
7.4256138802 -25.4080924988 17.3943348150 -15.2568460147 Clothing, Shoes, Jewelry
-26.6949367523 -34.9170417786 34.2079874893 1.8467243660 Clothing, Shoes, Jewelry
-9.2904653549 -46.8073921204 -5.7938175384 -15.5005761668 Clothing, Shoes, Jewelry
-4.7968854904 -44.1354484558 27.3588198370 -6.9669421295 Clothing, Shoes, Jewelry
13.9979953766 -33.4171409607 20.5547311872 -12.4816386133 Clothing, Shoes, Jewelry
17.4329738617 -41.8729553223 24.3844659035 -7.2466555897 Clothing, Shoes, Jewelry
5.9199948311 -22.3688030243 24.5797979595 0.1800413825 Clothing, Shoes, Jewelry
10.7474975586 -38.9925041199 23.8526991973 -15.8721065429 Clothing, Shoes, Jewelry
-28.3042411804 -34.6454582214 33.8230011686 1.7441940781 Clothing, Shoes, Jewelry
-3.3910148144 14.1343450546 13.2842117740 -6.6903583455 Clothing, Shoes, Jewelry
27.7520141602 -19.5932712555 23.8788890368 2.6349043738 Clothing, Shoes, Jewelry
-22.5176925659 -20.8464984894 38.1331927421 -5.4999792936 Clothing, Shoes, Jewelry
-27.1332111359 -20.3471412659 38.2052379097 -4.5363976327 Clothing, Shoes, Jewelry
-29.8366012573 -12.3448162079 43.3423428946 -6.3027878062 Clothing, Shoes, Jewelry
9.1880140305 -32.5606079102 22.1118092435 -14.2038830279 Clothing, Shoes, Jewelry
-19.7859115601 -22.5463428497 37.4109521055 -6.1178726630 Clothing, Shoes, Jewelry
10.5173797607 -32.2395935059 22.8727606583 -15.2913935048 Clothing, Shoes, Jewelry
32.6150054932 0.1750825047 27.1394684218 8.0135901664 Clothing, Shoes, Jewelry
-9.5516405106 6.7108621597 16.2058576076 -6.0003445150 Clothing, Shoes, Jewelry
-5.9984421730 19.6476459503 10.9939735942 -3.1401664553 Clothing, Shoes, Jewelry
-4.2519149780 -28.0038509369 25.2596143464 -15.6607230136 Clothing, Shoes, Jewelry
-7.5294237137 -31.0157737732 28.2463275387 -8.8826789887 Clothing, Shoes, Jewelry
26.2702178955 -8.9814090729 17.3563652101 4.3696208643 Clothing, Shoes, Jewelry
-19.7048759460 -31.2795066833 31.6449960423 -2.9017717033 Clothing, Shoes, Jewelry
-2.0584044456 -36.0311164856 26.4571561067 -14.3744698675 Clothing, Shoes, Jewelry
-12.0061063766 -29.8753032684 37.2016566954 -8.3687046049 Clothing, Shoes, Jewelry
11.0894422531 -29.2019405365 19.7660550042 -15.2187208544 Clothing, Shoes, Jewelry
-31.2629184723 -34.7000503540 34.2821178185 3.2667278835 Clothing, Shoes, Jewelry
28.1713809967 -13.5783319473 25.0136975217 5.0404126930 Clothing, Shoes, Jewelry
-17.5281257629 -31.0739688873 34.4959752230 -5.4983709073 Clothing, Shoes, Jewelry
-2.8221766949 -22.3161163330 18.6026361912 7.0888985204 Clothing, Shoes, Jewelry
14.7532491684 -41.2027244568 24.8535121218 -8.5687627697 Clothing, Shoes, Jewelry
-4.7173743248 -15.7943840027 38.7608608702 -13.0923968453 Clothing, Shoes, Jewelry
11.4909172058 -34.1467704773 21.7237584437 -12.8476528700 Clothing, Shoes, Jewelry
4.2943201065 -36.3857078552 24.7171679209 -13.6567069913 Clothing, Shoes, Jewelry
-0.5660939813 -35.5677909851 26.9008640692 -12.5558806865 Clothing, Shoes, Jewelry
-5.1747374535 -34.0000762939 30.3665297365 -7.9994725457 Clothing, Shoes, Jewelry
-5.3666734695 -14.0796680450 29.7307097683 2.2662581612 Clothing, Shoes, Jewelry
4.7698678970 -32.7818984985 25.7374454993 -11.2635275404 Clothing, Shoes, Jewelry
-24.2753582001 -23.5182018280 36.9676836698 -3.1167146958 Clothing, Shoes, Jewelry
2.5916194916 -38.8934097290 24.7835435357 -12.5053238995 Clothing, Shoes, Jewelry
17.4327373505 -53.3528404236 13.1193311466 -10.9918499279 Clothing, Shoes, Jewelry
4.4681634903 -17.6672706604 23.3361649359 -0.1665844069 Clothing, Shoes, Jewelry
-23.4320487976 -28.7706165314 35.5806500981 -3.5261872947 Clothing, Shoes, Jewelry
8.5302019119 -35.5642356873 23.1290401553 -12.7449064334 Clothing, Shoes, Jewelry
-34.2902374268 -25.3495178223 37.4198311819 -0.0507695843 Clothing, Shoes, Jewelry
13.3474740982 -31.9006118774 20.2015087085 -11.2786361399 Clothing, Shoes, Jewelry
6.9546823502 -40.2085990906 21.2200579129 -11.5195154724 Clothing, Shoes, Jewelry
13.6592540741 -22.6572494507 17.0111243015 3.4107797471 Clothing, Shoes, Jewelry
1.1634614468 -20.3457908630 25.3459890018 -0.4768764459 Clothing, Shoes, Jewelry
9.1236724854 -36.3719215393 22.8736709313 -12.3690994015 Clothing, Shoes, Jewelry
0.5747947097 -37.2033195496 25.8869280447 -14.5154632287 Clothing, Shoes, Jewelry
10.8187532425 -17.8813438416 15.0641278239 -16.1950909288 Clothing, Shoes, Jewelry
13.2814407349 -27.1167411804 15.9615215087 -13.6817038903 Clothing, Shoes, Jewelry
11.3063306808 -28.6147594452 19.6014111004 -14.7783399069 Clothing, Shoes, Jewelry
-25.8390312195 -29.2433662415 35.6420590074 -0.2515257967 Clothing, Shoes, Jewelry
3.0743854046 -36.0989418030 25.5487749471 -13.7977297807 Clothing, Shoes, Jewelry
15.3452577591 -22.8511219025 15.2073704584 -14.9142391567 Clothing, Shoes, Jewelry
18.2410984039 -47.1543617249 21.0569433693 -6.7236100920 Clothing, Shoes, Jewelry
19.8610668182 -43.2447471619 24.1635315542 -5.7209031330 Clothing, Shoes, Jewelry
2.0207359791 -27.5738925934 19.3914956921 -17.6339325284 Clothing, Shoes, Jewelry
-3.9232394695 16.2942581177 13.7931594372 -6.4297062872 Clothing, Shoes, Jewelry
19.2192897797 -44.1960334778 20.7255946409 -6.2968344321 Clothing, Shoes, Jewelry
-8.2117395401 -36.6014633179 32.0221239358 -9.7158956798 Clothing, Shoes, Jewelry
13.0561189651 -20.9265518188 15.0989610853 -15.1712171947 Clothing, Shoes, Jewelry
19.3203678131 -52.7678909302 12.3127394496 -11.6860646478 Clothing, Shoes, Jewelry
-12.6115550995 -19.4491748810 29.8056464033 -1.8000385047 Clothing, Shoes, Jewelry
8.5908813477 -26.0564289093 16.7392803221 -17.2605203269 Clothing, Shoes, Jewelry
9.2025442123 -34.1721458435 22.5207593750 -13.7760919680 Clothing, Shoes, Jewelry
17.9234161377 -53.6710662842 13.4718045234 -11.2986270880 Clothing, Shoes, Jewelry
-13.6298322678 -17.3114547729 38.7333376231 -9.0624036752 Clothing, Shoes, Jewelry
-14.8898830414 -21.7194843292 33.7984135020 5.6692708197 Clothing, Shoes, Jewelry
-20.3143844604 -34.8671951294 33.3304692357 -5.4667167796 Clothing, Shoes, Jewelry
17.8622741699 -35.1159667969 18.3208601409 -6.7782162608 Clothing, Shoes, Jewelry
29.0790462494 5.9851560593 -9.1288658215 -14.2848932330 Clothing, Shoes, Jewelry
-24.3986396790 -14.1145639420 35.8912068596 -2.2625947176 Clothing, Shoes, Jewelry
7.6786365509 -7.8002929688 2.2016683766 -10.9899460308 Clothing, Shoes, Jewelry
-29.3959865570 -37.2790374756 32.3986233418 3.1360684603 Clothing, Shoes, Jewelry
19.3244991302 -10.4981355667 5.3891864818 -11.8524728231 Clothing, Shoes, Jewelry
-1.1853580475 14.4068059921 10.9127531660 -5.7691733823 Clothing, Shoes, Jewelry
3.7340540886 1.0150516033 -13.0439189087 -1.0142440230 Clothing, Shoes, Jewelry
0.8577756882 -33.1196632385 27.2918956082 -11.9261426357 Clothing, Shoes, Jewelry
-39.8540420532 -31.5105743408 34.6272470467 5.1653012402 Clothing, Shoes, Jewelry
-21.0510082245 -19.5143337250 38.0956662947 -6.6770968022 Clothing, Shoes, Jewelry
-11.0502080917 -7.2574958801 36.0353186824 -9.6728718671 Clothing, Shoes, Jewelry
-13.3800096512 -35.8063774109 32.4598093663 -9.1054167951 Clothing, Shoes, Jewelry
12.4326457977 -40.4627418518 24.1850771852 -9.5205952574 Clothing, Shoes, Jewelry
-0.7427639961 -31.9605884552 25.7020007979 -9.6272742828 Clothing, Shoes, Jewelry
31.4202518463 -1.0912929773 27.2939827200 7.9218483002 Clothing, Shoes, Jewelry
-10.6748952866 -36.9263763428 36.3921708515 -8.8069257688 Clothing, Shoes, Jewelry
30.3588886261 -20.2234058380 -27.6006751911 19.2524832286 Clothing, Shoes, Jewelry
-0.0848826319 -14.8810043335 23.0406169052 -2.4272095815 Clothing, Shoes, Jewelry
-12.5806226730 -32.1668472290 32.2341546298 -6.4103812006 Clothing, Shoes, Jewelry
-26.5964698792 -30.4390010834 33.7186403909 0.1891047947 Clothing, Shoes, Jewelry
15.4874696732 -24.7849349976 15.0947159215 -12.5199079156 Clothing, Shoes, Jewelry
27.0801753998 7.9820942879 -10.0953976951 0.7006591063 Clothing, Shoes, Jewelry
-6.3108587265 -16.3662738800 27.6256154348 -1.4946264647 Clothing, Shoes, Jewelry
4.2525138855 -34.9922103882 25.0085601569 -13.3063796112 Clothing, Shoes, Jewelry
-27.4105091095 -39.1457443237 31.1640730701 2.7097803595 Clothing, Shoes, Jewelry
-0.4971747100 -40.9432983398 27.7194398234 -12.6185620356 Clothing, Shoes, Jewelry
10.8900613785 -25.1966133118 20.2450118264 -16.3125898037 Clothing, Shoes, Jewelry
-31.1226634979 -34.0768318176 35.3388951895 1.3448358059 Clothing, Shoes, Jewelry
15.8302679062 -29.1010990143 20.1401452914 -10.8892702309 Clothing, Shoes, Jewelry
-12.2273731232 -31.6440238953 33.3949864324 -7.1739192031 Clothing, Shoes, Jewelry
32.0666160583 0.1795217693 26.7559784805 7.7238848817 Clothing, Shoes, Jewelry
20.4446735382 -33.1463546753 20.6765712579 -8.2008839258 Clothing, Shoes, Jewelry
23.6962928772 -7.8960161209 12.5786821124 0.1548855303 Clothing, Shoes, Jewelry
-16.9124145508 -28.7188205719 32.8694366984 -4.2218109851 Clothing, Shoes, Jewelry
0.5838618875 -2.5031738281 6.8283474185 -8.8054235269 Clothing, Shoes, Jewelry
30.3629703522 -17.1536045074 28.7861071088 -14.5473010842 Clothing, Shoes, Jewelry
13.4766244888 -46.0382766724 25.9230141099 -8.9561444041 Clothing, Shoes, Jewelry
-21.6690654755 -15.6937360764 41.0626966903 -0.6483611436 Clothing, Shoes, Jewelry
-23.4740886688 -33.8587112427 34.2865125704 0.1877863473 Clothing, Shoes, Jewelry
-42.1809196472 -14.7235870361 -17.2378473252 -15.1707196250 Clothing, Shoes, Jewelry
0.2245688140 -18.7073307037 27.3186056024 1.2541052294 Clothing, Shoes, Jewelry
-15.4192304611 -0.1255613118 21.4989714709 2.7130999322 Clothing, Shoes, Jewelry
-10.0000400543 -8.1039609909 33.6795732878 4.2239443090 Clothing, Shoes, Jewelry
-24.8047103882 -17.9905261993 38.2234647900 -4.9704971757 Clothing, Shoes, Jewelry
6.0145201683 15.3191480637 17.3827448635 -17.9591536847 Clothing, Shoes, Jewelry
-3.6341099739 18.3455104828 9.8678990372 -5.1802008334 Clothing, Shoes, Jewelry
-27.7130355835 -31.6689949036 34.7987231395 1.3708448844 Clothing, Shoes, Jewelry
-31.3889751434 -38.4968910217 33.0603429622 3.3098399907 Clothing, Shoes, Jewelry
-16.5816097260 -22.4147644043 34.3711823241 -7.7095563065 Clothing, Shoes, Jewelry
-1.4905810356 -12.5514431000 20.4920951892 -18.4950009311 Clothing, Shoes, Jewelry
22.0298252106 -42.4799804688 21.3442359403 -4.7667247671 Clothing, Shoes, Jewelry
12.5136585236 -17.6603164673 13.4094703200 -16.4838980464 Clothing, Shoes, Jewelry
-6.3771429062 -11.1467409134 31.7649299795 -6.5382115359 Clothing, Shoes, Jewelry
21.0420932770 -17.0525856018 6.3092892642 -11.0542899451 Clothing, Shoes, Jewelry
2.5092360973 -34.8291664124 25.7714701684 -13.2988123255 Clothing, Shoes, Jewelry
2.0051953793 -35.8121566772 25.7679224524 -13.4044733515 Clothing, Shoes, Jewelry
9.2604684830 -32.3651008606 22.0522958564 -14.2054731055 Clothing, Shoes, Jewelry
-4.4319925308 -19.9857635498 13.9106625941 6.9677243120 Clothing, Shoes, Jewelry
4.6420278549 -36.3684272766 24.9697508141 -13.2127785065 Clothing, Shoes, Jewelry
-20.8015918732 -36.8254089355 34.6197604251 -2.2603730027 Clothing, Shoes, Jewelry
1.2888731956 -21.0523777008 21.8133678629 -3.1281546809 Clothing, Shoes, Jewelry
6.3167591095 -32.8793830872 19.7882171042 -12.6587688793 Clothing, Shoes, Jewelry
10.2543764114 -17.7331829071 13.3694640784 -15.1463221942 Clothing, Shoes, Jewelry
-5.2671179771 -22.6855354309 13.9161450888 10.6200967035 Clothing, Shoes, Jewelry
3.1060519218 -22.8869915009 22.4540493111 -0.3212658427 Clothing, Shoes, Jewelry
-21.5844631195 -26.8775711060 35.5149356790 -4.2604331187 Clothing, Shoes, Jewelry
-38.1438674927 -25.7376232147 40.0756334621 3.3691204950 Clothing, Shoes, Jewelry
-17.9103889465 -1.3540018797 6.9393861238 -0.3578469359 Clothing, Shoes, Jewelry
1.2992477417 -40.3345451355 28.5685463244 -13.4551614253 Clothing, Shoes, Jewelry
-4.2373414040 -36.3839569092 29.9453363040 -11.3722043743 Clothing, Shoes, Jewelry
-7.1249308586 -10.2266769409 37.0775921105 -6.6785877618 Clothing, Shoes, Jewelry
0.3119412959 -13.9365987778 23.5965710075 -2.2355092059 Clothing, Shoes, Jewelry
-3.0555739403 16.5068168640 12.4577779098 -5.9837217921 Clothing, Shoes, Jewelry
-0.4590473175 -30.5009765625 27.2806926522 -10.5416937711 Clothing, Shoes, Jewelry
-27.8157615662 -35.3535842896 33.8593360532 2.6095026455 Clothing, Shoes, Jewelry
-35.4172439575 -32.0423393250 34.3287300843 3.2169695943 Clothing, Shoes, Jewelry
-22.4891147614 -27.7667160034 35.4468122787 -3.5371159178 Clothing, Shoes, Jewelry
25.4928340912 5.7645921707 1.9693313899 18.9908617725 Clothing, Shoes, Jewelry
8.3356037140 -34.8819541931 23.3069358917 -13.7291256360 Clothing, Shoes, Jewelry
16.3313236237 -30.7157440186 17.4945462805 -10.4726468978 Clothing, Shoes, Jewelry
13.4415712357 -46.2348480225 21.4845691558 -7.9899724105 Clothing, Shoes, Jewelry
-5.4648613930 -6.3369803429 36.2327666891 7.9022886187 Clothing, Shoes, Jewelry
-12.9205293655 -7.2309713364 13.5999037727 -10.1677670281 Clothing, Shoes, Jewelry
9.6092224121 -28.9665470123 18.2226220939 -12.8421274835 Clothing, Shoes, Jewelry
-4.2712583542 -33.7867050171 30.0124725921 -9.9932725528 Clothing, Shoes, Jewelry
22.1657009125 -21.4291591644 20.1822595401 -5.0479085250 Clothing, Shoes, Jewelry
-3.3762443066 -7.9023671150 21.5313310991 -3.2766253513 Clothing, Shoes, Jewelry
-23.2835788727 -13.7500209808 40.8840342163 -1.7120348429 Clothing, Shoes, Jewelry
19.3514060974 -29.5984115601 18.5233095251 -10.9044922016 Clothing, Shoes, Jewelry
-2.9723403454 1.7609047890 33.8005683490 -14.2700737778 Clothing, Shoes, Jewelry
11.8793001175 2.8064303398 14.9386404077 2.3557161025 Clothing, Shoes, Jewelry
-1.7064971924 -16.5024566650 19.6889177787 7.0560159359 Clothing, Shoes, Jewelry
-21.5510368347 -34.9483642578 33.7737414237 -5.8210880634 Clothing, Shoes, Jewelry
0.9530443549 -30.8898792267 24.3597616279 -16.1649269484 Clothing, Shoes, Jewelry
-4.7462921143 13.8627223969 13.3863897795 -6.2511177455 Clothing, Shoes, Jewelry
-29.6486034393 -24.6182689667 37.2493427665 -1.6740734024 Clothing, Shoes, Jewelry
11.9801826477 -33.9937820435 21.5299344270 -12.8519010757 Clothing, Shoes, Jewelry
20.0663051605 -42.2688026428 23.4448365891 -5.5125002703 Clothing, Shoes, Jewelry
-5.3007249832 19.7454357147 10.9680822578 -3.3593532506 Clothing, Shoes, Jewelry
-30.1242675781 -30.9689941406 36.3587413136 0.4647382746 Clothing, Shoes, Jewelry
-6.2279458046 -34.8793907166 29.0265423285 -10.0017743730 Clothing, Shoes, Jewelry
10.6776666641 -40.6776161194 22.9971028624 -11.8914861604 Clothing, Shoes, Jewelry
-15.8897914886 -19.2648239136 30.7295318746 -0.8887607986 Clothing, Shoes, Jewelry
-20.7007617950 -32.6031570435 31.1307462940 -2.3325347220 Clothing, Shoes, Jewelry
18.9350509644 -45.0132064819 25.4938160218 -5.4449970712 Clothing, Shoes, Jewelry
-30.2615165710 -36.7997665405 32.7995541000 3.0450189400 Clothing, Shoes, Jewelry
13.4661874771 -22.2823238373 14.4463801567 5.2865336782 Clothing, Shoes, Jewelry
1.1338652372 -40.3613510132 28.7807593353 -13.4398639668 Clothing, Shoes, Jewelry
14.6355247498 -46.0115280151 24.2981291882 -5.8791386051 Clothing, Shoes, Jewelry
24.4212989807 -40.6355361938 18.5933605448 -6.5408156662 Clothing, Shoes, Jewelry
9.8525772095 -35.2694168091 22.4619318347 -12.3090134733 Clothing, Shoes, Jewelry
26.3197422028 -19.0093784332 23.3979984273 1.1726664132 Clothing, Shoes, Jewelry
8.0079336166 -35.2242240906 23.5815918395 -12.9067674548 Clothing, Shoes, Jewelry
26.4371948242 -29.4191741943 28.1354261410 7.8584823524 Clothing, Shoes, Jewelry
2.2377977371 -23.0875034332 25.4313604127 -1.1325670262 Clothing, Shoes, Jewelry
9.4889926910 -39.9452095032 23.4711275617 -15.2092867771 Clothing, Shoes, Jewelry
8.3913974762 -17.6633415222 12.7637905510 -14.7007975465 Clothing, Shoes, Jewelry
18.1995182037 -54.9682159424 12.7366379967 -11.8555834102 Clothing, Shoes, Jewelry
8.8369932175 -31.8284015656 22.1096975543 -14.3480173390 Clothing, Shoes, Jewelry
21.0618476868 -19.1341857910 4.7592984146 -9.2573296070 Clothing, Shoes, Jewelry
1.1522340775 -20.9839515686 24.8120811116 -0.9212381449 Clothing, Shoes, Jewelry
7.9614305496 -27.7644824982 17.6459264972 -16.6780147551 Clothing, Shoes, Jewelry
-36.0208969116 30.3697128296 7.3972674838 -2.0762365623 Clothing, Shoes, Jewelry
-15.6813306808 -20.4164371490 37.3761419489 -7.3745195496 Clothing, Shoes, Jewelry
-6.2745780945 -38.8975334167 29.5051425275 -12.6155725467 Clothing, Shoes, Jewelry
-26.3971118927 -18.0727424622 40.3899867019 -5.0195803771 Clothing, Shoes, Jewelry
4.3283123970 -24.7038230896 15.0295007061 -15.2962510055 Clothing, Shoes, Jewelry
-22.8608856201 -23.6176452637 36.8366847793 -2.9674766863 Clothing, Shoes, Jewelry
18.2437801361 -25.6218547821 16.0633075120 -10.7377772516 Clothing, Shoes, Jewelry
22.6870613098 -45.0219078064 22.6647259888 -5.2885986669 Clothing, Shoes, Jewelry
-17.1761245728 -18.4214420319 38.5037895935 -6.8881088125 Clothing, Shoes, Jewelry
-3.8833267689 -24.3368186951 17.6918630780 6.7982819213 Clothing, Shoes, Jewelry
9.4748001099 -13.2603149414 11.5354155226 -18.3349397401 Clothing, Shoes, Jewelry
8.4746685028 -18.1987991333 13.1830994919 -14.6092431306 Clothing, Shoes, Jewelry
-32.7916679382 -25.7332134247 37.1773188365 -1.4369175046 Clothing, Shoes, Jewelry
7.3798093796 -31.5589199066 24.9445472804 -18.4073882176 Clothing, Shoes, Jewelry
5.9276185036 -28.7568054199 15.5141201530 -5.2550597392 Clothing, Shoes, Jewelry
-23.0029048920 -41.4766693115 30.0571799458 -3.9490263589 Clothing, Shoes, Jewelry
-11.0936069489 -24.7635459900 27.2443803934 -4.2707584025 Clothing, Shoes, Jewelry
-1.9759960175 -21.6941967010 17.5016950998 8.3689903687 Clothing, Shoes, Jewelry
-14.0840463638 -29.2680034637 32.4604563220 -5.2359800713 Clothing, Shoes, Jewelry
13.0796499252 -25.4359817505 17.9819751343 -11.4191174088 Clothing, Shoes, Jewelry
10.7178325653 -39.1050033569 23.9655217232 -15.9293403803 Clothing, Shoes, Jewelry
-11.1842441559 6.3151044846 -30.3628815917 2.2523731600 Clothing, Shoes, Jewelry
7.8367428780 -33.3485946655 23.3557104443 -14.5679539024 Clothing, Shoes, Jewelry
2.5898697376 -35.0645408630 26.5871070523 -13.7393342870 Clothing, Shoes, Jewelry
-13.9116582870 -24.6293163300 32.2047874108 -1.8609411267 Clothing, Shoes, Jewelry
-28.3460636139 -25.2300281525 34.3459819165 -1.5216624226 Clothing, Shoes, Jewelry
-2.5203621387 -14.6004924774 26.4197580472 0.5456318647 Clothing, Shoes, Jewelry
-3.4606864452 -35.7463340759 30.9126097999 -10.7432283235 Clothing, Shoes, Jewelry
15.1303901672 -21.4580688477 12.9450248557 -17.0885577841 Clothing, Shoes, Jewelry
7.0620622635 -45.6331481934 21.8705699174 -18.3939791003 Clothing, Shoes, Jewelry
-13.7496213913 -22.3899478912 29.7187108675 -5.7185329902 Clothing, Shoes, Jewelry
-16.9705448151 -26.5274486542 33.9562484708 -3.6639553039 Clothing, Shoes, Jewelry
-15.8007946014 -28.7677536011 32.2704977057 -1.0756138004 Clothing, Shoes, Jewelry
-7.6466970444 -12.0844221115 43.1139339856 -9.6573169334 Clothing, Shoes, Jewelry
-37.2313117981 -18.7669181824 38.0103484025 -4.1099574064 Clothing, Shoes, Jewelry
4.7278094292 -30.8570919037 14.5061516545 -10.6103887049 Clothing, Shoes, Jewelry
26.4806385040 1.3150929213 18.5906566690 6.4742687128 Clothing, Shoes, Jewelry
26.6159229279 -17.1094722748 23.2321859049 1.2164669810 Clothing, Shoes, Jewelry
6.2706665993 -20.0777854919 20.8036322508 -1.6062901362 Clothing, Shoes, Jewelry
-2.6410706043 -40.0945930481 29.9313164071 -12.3854666690 Clothing, Shoes, Jewelry
14.8931264877 -18.7694168091 17.4713671010 -15.1488177247 Clothing, Shoes, Jewelry
18.2143459320 -52.0460319519 13.4876319231 -11.5241484891 Clothing, Shoes, Jewelry
-14.8916358948 -34.9602279663 31.4420963056 -5.8040113209 Clothing, Shoes, Jewelry
7.3253703117 -38.1270790100 22.7649355337 -13.2765680958 Clothing, Shoes, Jewelry
-27.3333988190 -40.9898338318 23.7291229730 -4.9555805534 Clothing, Shoes, Jewelry
6.8589663506 -46.9140930176 21.3561243178 -19.4693423626 Clothing, Shoes, Jewelry
-19.3714504242 -24.4224891663 36.2116374686 -5.7847626333 Clothing, Shoes, Jewelry
5.7020959854 -38.6064033508 24.1274532763 -14.1348210663 Clothing, Shoes, Jewelry
-17.9741039276 -29.9674358368 31.5161079580 -3.4653556438 Clothing, Shoes, Jewelry
-23.0490627289 -25.3948307037 35.0992290326 -2.7802005329 Clothing, Shoes, Jewelry
-30.6029548645 -35.3394012451 33.5445208257 2.8571300539 Clothing, Shoes, Jewelry
9.3686656952 -30.7426452637 21.3503043880 -14.8769439697 Clothing, Shoes, Jewelry
16.3333854675 -34.9846458435 18.4697568860 -7.7930466092 Clothing, Shoes, Jewelry
-27.2042980194 -5.4475870132 9.7193766054 -10.3419483785 Clothing, Shoes, Jewelry
11.3407564163 -27.7533855438 19.6501795823 -14.5461778864 Clothing, Shoes, Jewelry
13.6894569397 -38.7953376770 23.8945502149 -10.5599086508 Clothing, Shoes, Jewelry
8.1328277588 -25.4825420380 16.3669987878 -16.6331784412 Clothing, Shoes, Jewelry
0.5148023963 -38.6331710815 28.9524569581 -12.6981716101 Clothing, Shoes, Jewelry
-26.1880092621 -32.2474784851 32.3410599778 1.4353485695 Clothing, Shoes, Jewelry
-26.6899299622 -12.4556417465 38.9683222377 -4.8053282849 Clothing, Shoes, Jewelry
-1.7340699434 13.4688701630 12.0291191658 -6.6306483791 Clothing, Shoes, Jewelry
0.0074340282 -24.0946731567 29.1555133996 -1.2539018126 Clothing, Shoes, Jewelry
10.4058856964 -31.2119026184 21.2600649265 -14.3660317084 Clothing, Shoes, Jewelry
-19.1980304718 -40.5717391968 37.4393551801 6.7732293006 Clothing, Shoes, Jewelry
2.5602250099 19.9968299866 10.9987147074 -3.8750746588 Clothing, Shoes, Jewelry
-1.5763030052 12.0091485977 12.1145099042 -5.5520223997 Clothing, Shoes, Jewelry
-21.5731964111 -31.4794712067 31.6322009549 -2.0389233999 Clothing, Shoes, Jewelry
-16.2191715240 -17.7456932068 38.7440274183 -7.3564159142 Clothing, Shoes, Jewelry
22.8272933960 3.2146942616 29.2944696405 -1.8267515067 Clothing, Shoes, Jewelry
5.5635600090 -17.7257938385 18.0920551220 2.7699699796 Clothing, Shoes, Jewelry
16.5015525818 -23.0149421692 16.2963416796 -11.4834400691 Clothing, Shoes, Jewelry
7.3170571327 -36.5654449463 23.1744429278 -12.9860683643 Clothing, Shoes, Jewelry
-0.0527932271 -35.6062469482 26.6037944565 -12.7893788550 Clothing, Shoes, Jewelry
13.0523767471 -32.5322608948 20.7964333159 -11.9369136136 Clothing, Shoes, Jewelry
-1.8099081516 -44.4160232544 25.4525411279 -10.0249001894 Clothing, Shoes, Jewelry
15.6401872635 -28.5614414215 15.0247628793 -11.2079899529 Clothing, Shoes, Jewelry
7.5771684647 -35.5029792786 24.5211522519 -12.0486825338 Clothing, Shoes, Jewelry
15.6063413620 -24.4942932129 14.9675174906 -12.5780022044 Clothing, Shoes, Jewelry
9.0987768173 -21.3741741180 12.7649498571 -12.4484066018 Clothing, Shoes, Jewelry
-7.3231396675 -20.2881259918 31.7479495528 -0.5087347422 Clothing, Shoes, Jewelry
-28.8899097443 -33.4017028809 34.2562531301 1.2194060244 Clothing, Shoes, Jewelry
8.1161155701 -21.3553543091 15.6991815809 -14.9041102463 Clothing, Shoes, Jewelry
-13.3431768417 -31.3890361786 33.8358471022 -6.8894926431 Clothing, Shoes, Jewelry
-0.5998978615 -34.9254035950 28.5609378911 -10.4476149631 Clothing, Shoes, Jewelry
-32.7003631592 -20.8928451538 38.6984509946 -0.1260878462 Clothing, Shoes, Jewelry
-29.9290771484 -23.3613376617 38.4260199067 -0.5547180641 Clothing, Shoes, Jewelry
-4.1537494659 -20.2352085114 14.3459821530 7.1814617964 Clothing, Shoes, Jewelry
-17.4423522949 -14.4896850586 37.0450586886 -3.5894025930 Clothing, Shoes, Jewelry
-7.4399499893 -35.0382537842 31.1037258804 -9.7005600886 Clothing, Shoes, Jewelry
13.8101463318 -41.7578964233 25.4666797308 -7.9420614742 Clothing, Shoes, Jewelry
-3.1558375359 -29.4033756256 29.6064786210 -5.9325009571 Clothing, Shoes, Jewelry
7.3592877388 32.8559379578 -5.7066523096 1.9827429971 Clothing, Shoes, Jewelry
-26.7907428741 -3.3746535778 11.5587232651 12.9128114619 Clothing, Shoes, Jewelry
2.4747698307 -21.5191478729 25.3806436264 -0.9764913223 Clothing, Shoes, Jewelry
-20.2155570984 -12.3783168793 42.7383323581 -0.1127748357 Clothing, Shoes, Jewelry
-9.7242794037 -35.3344230652 31.5069640052 -8.9950417346 Clothing, Shoes, Jewelry
8.4924745560 -25.1077842712 16.2548266242 -16.5007899613 Clothing, Shoes, Jewelry
-5.6980257034 -40.6832580566 30.9948442230 -14.1649684239 Clothing, Shoes, Jewelry
20.6086368561 -20.4592990875 6.6517109354 -8.8816465566 Clothing, Shoes, Jewelry
8.9370241165 -41.5108985901 23.1238115007 -16.1644165829 Clothing, Shoes, Jewelry
-3.5160439014 -37.0662918091 30.1912305038 -11.5858542618 Clothing, Shoes, Jewelry
-33.0585670471 -33.0779953003 35.0884150283 1.9960156912 Clothing, Shoes, Jewelry
21.4720306396 -39.6631050110 23.9134484564 -3.8607359369 Clothing, Shoes, Jewelry
-31.5140476227 -15.6245727539 41.4871493129 -5.5299359981 Clothing, Shoes, Jewelry
8.3638648987 -25.7533245087 16.6616267573 -17.1333378079 Clothing, Shoes, Jewelry
28.4820060730 7.6209435463 15.9198411977 7.9654544646 Clothing, Shoes, Jewelry
7.7306199074 -37.1391944885 23.9560948590 -11.1507189397 Clothing, Shoes, Jewelry
-26.0577812195 -20.1693172455 38.8545715148 -2.7506167429 Clothing, Shoes, Jewelry
-5.1643104553 -37.6360244751 31.0798361234 -11.6814948462 Clothing, Shoes, Jewelry
23.7394924164 -30.0783596039 17.9834409679 -19.2505223917 Clothing, Shoes, Jewelry
19.1309299469 -29.7584781647 18.7044089683 -10.5528165995 Clothing, Shoes, Jewelry
-5.0485758781 -11.7001676559 28.4993922709 2.8672794508 Clothing, Shoes, Jewelry
-1.5578025579 -18.6203117371 27.3753897235 0.1686858756 Clothing, Shoes, Jewelry
-5.6127643585 7.4143142700 16.5133038059 -7.5575402835 Clothing, Shoes, Jewelry
-14.1513023376 -32.5551033020 34.0305747152 -5.8870196001 Clothing, Shoes, Jewelry
11.0809392929 -21.9458656311 15.7526791891 -13.7764469498 Clothing, Shoes, Jewelry
0.3763173521 -25.8060951233 5.7671152553 -16.1628851716 Clothing, Shoes, Jewelry
19.4092464447 -40.2380638123 23.4671715396 -6.6331644043 Clothing, Shoes, Jewelry
-18.3520050049 -23.6595764160 35.1842133675 -5.1656593686 Clothing, Shoes, Jewelry
-32.9974479675 -16.9287223816 38.6995362921 -4.7927234514 Clothing, Shoes, Jewelry
-1.2808250189 -23.2327041626 18.7393985374 6.5821257211 Clothing, Shoes, Jewelry
12.4769287109 -29.8817768097 16.5313738234 -6.8805869941 Clothing, Shoes, Jewelry
20.6234970093 -45.5405502319 24.6453688141 -5.3582216313 Clothing, Shoes, Jewelry
-8.5364561081 -19.6071434021 20.4551784298 -8.7259949336 Clothing, Shoes, Jewelry
-1.0187251568 -26.4050941467 26.3577201652 -20.7405416500 Clothing, Shoes, Jewelry
-27.6115245819 -32.7673835754 34.4927980270 1.9362399903 Clothing, Shoes, Jewelry
17.0026683807 -41.3356399536 24.3900378003 -7.2136105691 Clothing, Shoes, Jewelry
19.1810302734 -35.4223823547 19.6421967701 -6.8104788153 Clothing, Shoes, Jewelry
-17.9262657166 -22.8233852386 34.7797390496 -7.3740286446 Clothing, Shoes, Jewelry
-23.1875801086 -21.1147117615 37.5305605435 -4.2979229953 Clothing, Shoes, Jewelry
-5.9655447006 -27.1841678619 29.3670482515 -3.1573545805 Clothing, Shoes, Jewelry
-2.2559375763 -34.2199211121 28.2351300824 -10.5608592416 Clothing, Shoes, Jewelry
-9.3047866821 -31.3401756287 33.8258727239 -9.9406301584 Clothing, Shoes, Jewelry
17.6628379822 -52.9941520691 13.1245746953 -11.3679330059 Clothing, Shoes, Jewelry
12.5558824539 -43.1795196533 22.5622175905 -9.5005891007 Clothing, Shoes, Jewelry
-17.5396003723 -20.2331809998 34.0786210953 -2.7157630244 Clothing, Shoes, Jewelry
1.5020411015 1.0729063749 18.1835291777 12.4191236952 Clothing, Shoes, Jewelry
-23.9449653625 -39.7453804016 35.2929091634 4.3508924242 Clothing, Shoes, Jewelry
8.5993957520 -37.6950607300 23.2787976898 -11.4790109590 Clothing, Shoes, Jewelry
-14.7895574570 -29.9071121216 32.6736026111 -5.3988553979 Clothing, Shoes, Jewelry
-17.7350330353 -28.9556179047 32.9751695012 -5.0271299529 Clothing, Shoes, Jewelry
6.5449333191 -35.3434524536 24.8953164905 -12.1638533556 Clothing, Shoes, Jewelry
21.4983901978 -32.1985321045 19.0340196290 -9.3292783897 Clothing, Shoes, Jewelry
-6.5569171906 -33.9706535339 31.7068688257 -10.5650980345 Clothing, Shoes, Jewelry
16.4057903290 -24.2453784943 16.0830926507 -11.5128436240 Clothing, Shoes, Jewelry
15.9078617096 -47.4623603821 25.4717255686 -5.0137663850 Clothing, Shoes, Jewelry
8.3683938980 -19.3791828156 18.2009362279 -1.6943581311 Clothing, Shoes, Jewelry
-9.7033061981 -8.4325428009 35.1434326262 2.1353295191 Clothing, Shoes, Jewelry
-15.8771400452 -32.7207489014 28.5053089398 -4.1420374715 Clothing, Shoes, Jewelry
12.1268100739 -31.4941520691 20.8022026330 -13.6333171410 Clothing, Shoes, Jewelry
-21.1792793274 -33.7710838318 30.2859381008 -2.4834984154 Clothing, Shoes, Jewelry
-12.7479000092 -29.1073875427 31.1893015209 -5.2341988651 Clothing, Shoes, Jewelry
-15.0955295563 -31.5518360138 32.4101258228 -5.2677129190 Clothing, Shoes, Jewelry
0.2676450312 56.0447959900 24.4556052135 -19.5832439685 Clothing, Shoes, Jewelry
2.9876291752 -37.1399650574 26.1769652516 -13.4264816950 Clothing, Shoes, Jewelry
12.2669839859 -41.2465896606 23.6079737548 -10.1328121568 Clothing, Shoes, Jewelry
16.8033866882 -24.2193641663 16.2317431906 -11.7787499259 Clothing, Shoes, Jewelry
-12.9457445145 -33.5036468506 32.9487153420 -6.8300272995 Clothing, Shoes, Jewelry
7.5168018341 -42.7492256165 22.2852467863 -17.2982819621 Clothing, Shoes, Jewelry
17.3964729309 -3.1928367615 13.9031626782 0.9386009204 Clothing, Shoes, Jewelry
8.0751142502 -21.4449443817 16.0947291701 -14.8148395799 Clothing, Shoes, Jewelry
-14.5982389450 -39.6744308472 32.1721061249 -7.4401949379 Clothing, Shoes, Jewelry
12.4355325699 -45.0125083923 26.1480610497 -8.4389889240 Clothing, Shoes, Jewelry
-16.2433834076 -36.5138778687 35.1371162670 -6.4847719778 Clothing, Shoes, Jewelry
-11.8039817810 -36.3338699341 32.0002968983 -5.9941604389 Clothing, Shoes, Jewelry
-28.6283626556 -23.6419868469 37.2686301435 -1.5949126785 Clothing, Shoes, Jewelry
-35.5881462097 -30.5596714020 37.0518570306 1.4162701735 Clothing, Shoes, Jewelry
-6.2197866440 -9.6047725677 27.5545673145 4.3289570980 Clothing, Shoes, Jewelry
-12.7668514252 -15.6474313736 38.6967579652 -9.5007386367 Clothing, Shoes, Jewelry
-4.7917199135 53.1341171265 2.4777456929 -20.7044695231 Clothing, Shoes, Jewelry
-4.4064364433 10.9776058197 11.5459734233 -5.0030434720 Clothing, Shoes, Jewelry
-10.4150934219 -27.9304389954 35.0963333682 -9.4070704119 Clothing, Shoes, Jewelry
-25.2204399109 -21.4296875000 38.3064311280 -2.6264699412 Clothing, Shoes, Jewelry
-1.6821515560 -32.3437576294 26.4918305769 -10.4196016412 Clothing, Shoes, Jewelry
13.7530317307 -20.7254829407 15.9267590909 7.7282286745 Clothing, Shoes, Jewelry
6.7983379364 -37.4005508423 25.1315465777 -10.4177322194 Clothing, Shoes, Jewelry
-27.4833354950 -17.1684055328 40.0210285059 -2.6380388688 Clothing, Shoes, Jewelry
10.0968093872 -33.8184700012 23.2472744944 -15.4855575299 Clothing, Shoes, Jewelry
4.6648836136 -43.8244514465 21.6145159589 -16.3179547928 Clothing, Shoes, Jewelry
-6.4621405602 -31.7305107117 29.1661796362 -9.3920911204 Clothing, Shoes, Jewelry
10.5212221146 -38.5379753113 23.8603870685 -15.6051841228 Clothing, Shoes, Jewelry
8.9712181091 -38.9102287292 24.4653595614 -16.1769704829 Clothing, Shoes, Jewelry
-7.5434465408 -33.8698959351 32.6860254831 -6.8464525747 Clothing, Shoes, Jewelry
5.1614046097 -21.5384979248 18.6135405125 -0.8098141501 Clothing, Shoes, Jewelry
6.6701259613 -23.6819114685 18.6623236594 -15.7416619442 Clothing, Shoes, Jewelry
9.5709285736 -15.4143733978 14.1034480562 -17.5392459596 Clothing, Shoes, Jewelry
9.9685926437 -22.4581966400 16.1562695281 -14.5903706164 Clothing, Shoes, Jewelry
22.9522781372 -29.5240688324 17.7245944092 -18.7957631328 Clothing, Shoes, Jewelry
-24.0041217804 -19.4135208130 39.4939559987 -6.3791121666 Clothing, Shoes, Jewelry
1.3934600353 -15.9414300919 23.9019265924 1.6809121836 Clothing, Shoes, Jewelry
-5.9885063171 -30.5480251312 30.3036886142 -6.0290155814 Clothing, Shoes, Jewelry
7.2447052002 -42.9545021057 22.1220818820 -17.4645917753 Clothing, Shoes, Jewelry
-9.7401065826 -10.7025966644 44.7684256763 4.1994456462 Clothing, Shoes, Jewelry
24.8060207367 -28.5719604492 17.2888922583 -20.8047187845 Clothing, Shoes, Jewelry
-9.3148460388 -27.2022247314 35.3023774916 -9.4778402910 Clothing, Shoes, Jewelry
-8.0793151855 -5.5617895126 18.2409530698 -6.1454104328 Clothing, Shoes, Jewelry
-4.5886883736 -36.7282409668 30.2278453033 -11.3971097734 Clothing, Shoes, Jewelry
-2.2575700283 -23.0152301788 15.9109755294 7.6779242447 Clothing, Shoes, Jewelry
-29.6740436554 -18.4859962463 38.4480222853 -4.5590603875 Clothing, Shoes, Jewelry
7.6731290817 -34.3558082581 23.5571490012 -14.1742043688 Clothing, Shoes, Jewelry
20.2343902588 -15.9823989868 6.8905799481 -10.8546011152 Clothing, Shoes, Jewelry
6.6607213020 -42.0848045349 22.8643807361 -17.4672758269 Clothing, Shoes, Jewelry
0.3546664119 14.2028827667 12.1046633035 -7.7904477959 Clothing, Shoes, Jewelry
-5.6365370750 -13.1414537430 27.2242250930 -4.6537973173 Clothing, Shoes, Jewelry
-21.3836956024 -28.1227416992 35.8854986368 -3.0374873957 Clothing, Shoes, Jewelry
-32.1257438660 -2.2991280556 10.0891883172 15.7498382644 Clothing, Shoes, Jewelry
-2.7284648418 -18.0106048584 26.8515847550 -0.3127801276 Clothing, Shoes, Jewelry
-31.8474502563 -28.1947879791 35.0649863918 -0.2620421754 Clothing, Shoes, Jewelry
-2.8500280380 9.0338859558 15.8158512061 -7.9774596912 Clothing, Shoes, Jewelry
-30.2411231995 -36.0753479004 32.9324561232 3.0206886779 Clothing, Shoes, Jewelry
-11.8093318939 -38.8697509766 36.2401684879 -7.5433898525 Clothing, Shoes, Jewelry
-14.9348459244 -16.9807949066 38.7778114129 -8.3477811369 Clothing, Shoes, Jewelry
-7.9872703552 -23.2676067352 26.1184203620 -4.4507829271 Clothing, Shoes, Jewelry
13.7708244324 -23.8025360107 18.2917434171 -9.7818955310 Clothing, Shoes, Jewelry
-26.4052124023 -26.5297508240 36.5552207691 -1.6062895350 Clothing, Shoes, Jewelry
0.4864476025 14.2605953217 11.8185560454 -7.8077708742 Clothing, Shoes, Jewelry
25.0349922180 -34.1011657715 17.4396151169 -9.9309764229 Clothing, Shoes, Jewelry
10.1284341812 -45.5406875610 22.1539529611 -9.1552851173 Clothing, Shoes, Jewelry
-30.7045726776 -39.4397850037 30.0900633753 1.6526697606 Clothing, Shoes, Jewelry
-49.9181213379 -10.6584882736 -34.0234286045 24.5043064793 Clothing, Shoes, Jewelry
-25.2408428192 -35.0024261475 34.3731330655 0.6052186722 Clothing, Shoes, Jewelry
-0.6215420365 -30.2945518494 27.4005637725 -10.4267799523 Clothing, Shoes, Jewelry
23.8790092468 -20.7517681122 16.9648883748 -5.1114105302 Clothing, Shoes, Jewelry
23.9469680786 -30.6291389465 17.9845813476 -19.3089343270 Clothing, Shoes, Jewelry
6.7736635208 -47.2344245911 21.3108859024 -19.2065221518 Clothing, Shoes, Jewelry
-0.7357015610 -16.5570697784 29.2520757159 1.9799423412 Clothing, Shoes, Jewelry
19.3683853149 -42.1975288391 23.7293092716 -5.8421163259 Clothing, Shoes, Jewelry
-21.9252052307 -19.1867065430 38.0988362529 -5.9156877415 Clothing, Shoes, Jewelry
5.6121082306 -21.5821800232 24.3620736025 0.0853310982 Clothing, Shoes, Jewelry
-14.0184154510 -19.9599285126 38.1770999826 -8.6243188970 Clothing, Shoes, Jewelry
-28.5677719116 -3.1782331467 10.8639927514 13.8595446468 Clothing, Shoes, Jewelry
1.8313444853 -10.6079292297 28.0627982618 -2.0570372351 Clothing, Shoes, Jewelry
13.9114208221 -32.5324325562 19.7358294869 -11.4154394703 Clothing, Shoes, Jewelry
22.1887016296 -26.4897842407 19.3706002579 -17.6716690306 Clothing, Shoes, Jewelry
9.8979187012 -31.5914230347 21.5103747020 -14.4267718941 Clothing, Shoes, Jewelry
-25.2698230743 -28.0607891083 35.1400689859 -0.9924360580 Clothing, Shoes, Jewelry
7.2496175766 -44.1088905334 21.9364961590 -17.7072619172 Clothing, Shoes, Jewelry
-38.2935867310 -22.5878067017 38.0610626523 1.2254100285 Clothing, Shoes, Jewelry
-20.4481792450 -30.2668914795 34.7917406398 -1.7898757253 Clothing, Shoes, Jewelry
-35.8880004883 -20.5894851685 39.4200290255 -2.3815320108 Clothing, Shoes, Jewelry
-9.1262569427 -33.5615730286 31.6076367510 -10.3903363598 Clothing, Shoes, Jewelry
17.5296936035 -52.8845825195 13.1587765464 -11.1561448903 Clothing, Shoes, Jewelry
10.1368532181 -26.3364295959 19.0525871264 -15.6455675643 Clothing, Shoes, Jewelry
-4.1529984474 14.1476745605 13.4475044122 -6.4848191923 Clothing, Shoes, Jewelry
13.1017684937 -43.2512550354 22.8813889040 -9.4788452353 Clothing, Shoes, Jewelry
-11.3613414764 -25.1954097748 27.7061997078 -4.0489099894 Clothing, Shoes, Jewelry
15.6633176804 -19.4944896698 14.7170139087 -13.4060886981 Clothing, Shoes, Jewelry
13.8675346375 -37.5604743958 23.2626341302 -9.6396620668 Clothing, Shoes, Jewelry
21.6530628204 -51.8125114441 14.8367166664 -5.7300487315 Clothing, Shoes, Jewelry
-13.0481367111 -13.5421152115 24.8662254868 0.1351461233 Clothing, Shoes, Jewelry
-0.6518000364 14.0341882706 11.5795337673 -6.5512386260 Clothing, Shoes, Jewelry
-38.0803947449 -27.8722667694 38.3320680402 1.6468366612 Clothing, Shoes, Jewelry
5.3273901939 -29.5936260223 17.5419081892 -13.8176175261 Clothing, Shoes, Jewelry
-11.0684738159 -34.8426132202 34.8121354317 -5.6359554567 Clothing, Shoes, Jewelry
-28.3220939636 -10.7201232910 41.3763739741 -6.4471677939 Clothing, Shoes, Jewelry
29.6832695007 -40.8330993652 15.9315510625 7.9191661880 Clothing, Shoes, Jewelry
-9.7064056396 -39.9023475647 29.6848727265 -12.9786526893 Clothing, Shoes, Jewelry
12.9540290833 -9.3172149658 12.7783394630 -21.0770159694 Clothing, Shoes, Jewelry
-30.8142108917 -28.2745838165 37.7109427705 -0.8865932452 Clothing, Shoes, Jewelry
12.2394609451 -16.7795429230 11.2855596094 -16.5397858897 Clothing, Shoes, Jewelry
17.8188991547 -32.4102401733 20.9581821446 -9.1280554919 Clothing, Shoes, Jewelry
18.7945842743 -30.8773193359 20.3795094133 -10.0066513156 Clothing, Shoes, Jewelry
44.1138763428 25.3870811462 15.7303652495 17.6835127036 Clothing, Shoes, Jewelry
-20.8079662323 -28.9765720367 35.0262865181 -4.7031139771 Clothing, Shoes, Jewelry
20.5761508942 -38.0706863403 23.6985901022 -7.0608393255 Clothing, Shoes, Jewelry
-1.5529705286 13.2934341431 10.8384663158 -6.2219895772 Clothing, Shoes, Jewelry
-28.7165603638 -37.1058616638 32.4228009555 2.4816313889 Clothing, Shoes, Jewelry
10.9065418243 -20.4300403595 13.9274548965 -14.5794012265 Clothing, Shoes, Jewelry
10.2676696777 -37.4071197510 23.1816876921 -12.1637259179 Clothing, Shoes, Jewelry
-26.7037830353 -36.2361373901 33.6294488154 3.6887361602 Clothing, Shoes, Jewelry
-2.2173092365 -41.8182258606 25.8700878517 -11.1208450838 Clothing, Shoes, Jewelry
-23.8693447113 -8.0842723846 41.2032995366 -9.2766854291 Clothing, Shoes, Jewelry
-32.8283767700 -22.5153350830 38.3345271504 -0.8782630471 Clothing, Shoes, Jewelry
-13.4098291397 -16.4451923370 38.7232589012 -8.8040969718 Clothing, Shoes, Jewelry
-1.6152628660 -39.3457984924 27.3624529394 -9.4753605361 Clothing, Shoes, Jewelry
5.3725748062 -41.7418403625 23.0208274478 -17.7300491541 Clothing, Shoes, Jewelry
23.8614692688 6.2582306862 18.4488364609 7.3014967464 Clothing, Shoes, Jewelry
-25.8017005920 -16.8932037354 39.7346041843 -4.0661335221 Clothing, Shoes, Jewelry
22.1932716370 -37.6609497070 23.3686680698 -3.4205710948 Clothing, Shoes, Jewelry
-3.3897023201 -34.5844688416 30.8110289357 -8.5686561336 Clothing, Shoes, Jewelry
-5.4217796326 7.2369866371 17.9841798689 -6.7736075281 Clothing, Shoes, Jewelry
5.1955757141 -41.2033615112 23.3448083051 -17.8587773035 Clothing, Shoes, Jewelry
25.6700363159 -35.7969284058 19.7168320571 -2.9124652948 Clothing, Shoes, Jewelry
-18.8102035522 -36.4212226868 32.0915841011 -4.7532250426 Clothing, Shoes, Jewelry
11.1384067535 -43.0119743347 22.5268818127 -10.0265228094 Clothing, Shoes, Jewelry
-34.0975608826 -21.7876853943 40.4050644239 0.7301562286 Clothing, Shoes, Jewelry
7.1961264610 -34.1624031067 24.2739361648 -12.5983051926 Clothing, Shoes, Jewelry
0.1600495130 -40.4298744202 29.2257334065 -13.1567742632 Clothing, Shoes, Jewelry
21.1386070251 -29.4519672394 17.8207685764 -10.4988686940 Clothing, Shoes, Jewelry
12.1487083435 -25.9173908234 17.6636981537 -11.7231099632 Clothing, Shoes, Jewelry
2.4976532459 -30.9563465118 21.8109415617 -3.5511115728 Clothing, Shoes, Jewelry
10.1528854370 -17.6549758911 12.9872252190 -14.4291683118 Clothing, Shoes, Jewelry
-35.0590782166 -18.0874252319 37.6044564834 -4.3290216727 Clothing, Shoes, Jewelry
-32.8433380127 -31.6989021301 35.7276101596 1.9872625614 Clothing, Shoes, Jewelry
2.9167556763 13.7414207458 12.7651318603 -7.3799789597 Clothing, Shoes, Jewelry
-26.4353942871 -32.2834739685 32.3302231306 1.5349208398 Clothing, Shoes, Jewelry
19.8173923492 -12.5733203888 4.8753702652 -12.0347041196 Clothing, Shoes, Jewelry
0.9134509563 -44.1762199402 24.6525403092 -16.5145252775 Clothing, Shoes, Jewelry
2.8602557182 -6.1893982887 8.5297918684 -9.0833907557 Clothing, Shoes, Jewelry
-18.1727790833 -33.4058151245 33.3155565585 -1.6612142938 Clothing, Shoes, Jewelry
-8.6977462769 38.4813804626 30.3376497337 9.8777230105 Clothing, Shoes, Jewelry
15.5073671341 -33.5562782288 20.4760803271 -12.2408192657 Clothing, Shoes, Jewelry
-3.2893648148 -38.2217521667 29.5031493164 -10.1410394831 Clothing, Shoes, Jewelry
-30.1496620178 -33.1591720581 34.9813186617 1.4335599503 Clothing, Shoes, Jewelry
14.7222738266 -39.0568847656 26.3079408766 -9.3519691331 Clothing, Shoes, Jewelry
-18.6246166229 -23.1717205048 34.8336434923 -7.2597713993 Clothing, Shoes, Jewelry
-14.5576057434 -18.1393222809 38.6251113319 -8.8587512510 Clothing, Shoes, Jewelry
-67.0260772705 5.2913999557 -41.5427518206 20.0509841499 Clothing, Shoes, Jewelry
6.3513927460 -36.3973083496 23.6374799296 -13.2002813384 Clothing, Shoes, Jewelry
-9.5321455002 -6.7281303406 17.3499279485 -8.0162746014 Clothing, Shoes, Jewelry
2.2977008820 -19.0701942444 24.0173049753 -1.0889675976 Clothing, Shoes, Jewelry
-28.2297554016 -13.7389307022 39.9905433257 -2.8621351529 Clothing, Shoes, Jewelry
19.7800579071 -27.4672012329 19.0355298857 -11.6833481712 Clothing, Shoes, Jewelry
-8.1951017380 -10.8243532181 30.6979480867 -6.9277173459 Clothing, Shoes, Jewelry
5.0071001053 -34.4594383240 25.0361661613 -11.9301647092 Clothing, Shoes, Jewelry
12.1029386520 -20.9573841095 14.2391556241 -13.4627653178 Clothing, Shoes, Jewelry
-3.1550099850 -31.4134349823 29.5072843229 -7.5430441433 Clothing, Shoes, Jewelry
5.3167815208 -19.3584346771 15.2746801281 -14.7030753250 Clothing, Shoes, Jewelry
17.9936370850 -42.7029571533 22.3641590755 -6.8537158299 Clothing, Shoes, Jewelry
-0.9424213171 13.3450355530 11.7044929330 -6.0013474724 Clothing, Shoes, Jewelry
-17.2757472992 -32.1963996887 33.9537776086 -5.3727490316 Clothing, Shoes, Jewelry
11.7246313095 -35.3675804138 20.0270327901 -14.0845126984 Clothing, Shoes, Jewelry
8.7292690277 -17.1045665741 13.7885661865 -13.6784150954 Clothing, Shoes, Jewelry
-18.7645530701 -30.6965789795 32.1284041382 -3.3118798560 Clothing, Shoes, Jewelry
-9.3613891602 -22.5514469147 24.9603650614 -2.5400140282 Clothing, Shoes, Jewelry
8.1881704330 -36.3112754822 23.3860730199 -13.7916539968 Clothing, Shoes, Jewelry
-33.0433807373 -27.0482177734 38.0896134573 -0.3095401338 Clothing, Shoes, Jewelry
5.7871150970 -33.6462440491 24.9465009335 -11.1225853259 Clothing, Shoes, Jewelry
17.7630519867 -24.6628341675 16.4452945180 -12.5440085491 Clothing, Shoes, Jewelry
5.1916837692 -37.1679725647 24.5771679451 -11.0439713956 Clothing, Shoes, Jewelry
10.9944934845 -41.3813095093 23.3562533909 -10.2389238875 Clothing, Shoes, Jewelry
15.2012434006 -41.1057548523 24.7102614522 -8.7699469194 Clothing, Shoes, Jewelry
23.0396099091 -41.2374153137 23.5606959662 -5.9451701923 Clothing, Shoes, Jewelry
26.3355102539 -0.6856546402 21.6706210338 9.2275743734 Clothing, Shoes, Jewelry
10.1998643875 -1.4955600500 3.3970450583 -3.5383151847 Clothing, Shoes, Jewelry
-64.2867965698 -0.8182407022 -38.2608856281 20.4828996300 Clothing, Shoes, Jewelry
6.9986081123 -45.4634819031 21.6393497617 -18.2269540941 Clothing, Shoes, Jewelry
-0.8530122042 -21.6014671326 18.8631256913 7.4694559046 Clothing, Shoes, Jewelry
-1.8221714497 11.2257547379 12.7898068745 -5.2464279171 Clothing, Shoes, Jewelry
5.0120725632 -35.2602615356 24.8061599579 -13.2686953324 Clothing, Shoes, Jewelry
5.7335000038 -34.7032890320 25.3329458946 -12.2718990027 Clothing, Shoes, Jewelry
-29.9008197784 -38.5816459656 31.6160515437 3.0720055086 Clothing, Shoes, Jewelry
-34.0532226562 -32.9480476379 35.5287468872 0.5793939403 Clothing, Shoes, Jewelry
-9.0666475296 -32.3951034546 30.3742309065 -10.1303515035 Clothing, Shoes, Jewelry
-18.6094818115 -38.5329551697 37.7113893825 5.2202452084 Clothing, Shoes, Jewelry
-0.9888013005 -8.9331569672 11.4983011404 -20.1197284140 Clothing, Shoes, Jewelry
2.9888980389 -21.9418067932 21.5219307794 -0.7887450838 Clothing, Shoes, Jewelry
3.5427746773 -19.5024166107 24.0996473894 -0.7539736390 Clothing, Shoes, Jewelry
4.1948318481 -5.2669038773 2.5421647268 -11.8895857450 Clothing, Shoes, Jewelry
8.1160593033 -36.8450088501 23.6912289344 -11.3936163519 Clothing, Shoes, Jewelry
-33.6830329895 -37.1205749512 33.0319044325 4.6595405431 Clothing, Shoes, Jewelry
-3.9417710304 -12.0250158310 40.6875736623 -10.3702632792 Clothing, Shoes, Jewelry
13.2029514313 -39.2912292480 24.4990335662 -9.0999574823 Clothing, Shoes, Jewelry
-2.9580461979 13.9778175354 13.2517687653 -6.6928701337 Clothing, Shoes, Jewelry
11.7379970551 -28.3938407898 15.2673862051 -17.2325233921 Clothing, Shoes, Jewelry
-4.6296796799 -31.0865631104 25.3772130976 -7.7559423095 Clothing, Shoes, Jewelry
-17.2497920990 -25.0182209015 36.0284473712 -5.2299720209 Clothing, Shoes, Jewelry
-6.0331430435 -32.5425796509 30.3537641581 -8.7059332614 Clothing, Shoes, Jewelry
28.1733608246 -5.5565123558 3.1722798836 -10.5082932211 Clothing, Shoes, Jewelry
20.6302700043 -24.3581123352 11.2140620633 -9.8686387063 Clothing, Shoes, Jewelry
-25.0449562073 -29.6247501373 32.4836856561 0.6277788800 Clothing, Shoes, Jewelry
-22.4635925293 -30.1757431030 35.2720058096 3.1934777370 Clothing, Shoes, Jewelry
4.7950634956 -36.2424812317 23.9853007149 -13.3525225161 Clothing, Shoes, Jewelry
8.3363981247 -13.8920288086 11.4872122503 -18.5139688509 Clothing, Shoes, Jewelry
5.4233059883 -18.7141151428 27.7562065149 -18.6075588704 Clothing, Shoes, Jewelry
19.1541061401 -29.6391735077 18.7881470881 -10.6901656097 Clothing, Shoes, Jewelry
12.1877059937 -23.7686882019 26.8592105252 -1.4008896068 Clothing, Shoes, Jewelry
-26.1826610565 -40.4840965271 26.9806079340 -3.9669321853 Clothing, Shoes, Jewelry
15.8580379486 -24.7431945801 16.6101568630 -11.0814490656 Clothing, Shoes, Jewelry
1.5561951399 -18.5833854675 25.7490347714 -0.1168275227 Clothing, Shoes, Jewelry
5.5432400703 -26.4286117554 27.3305818965 -10.9571811609 Clothing, Shoes, Jewelry
-29.8369941711 -41.0143089294 31.6441841894 4.3150513946 Clothing, Shoes, Jewelry
11.3696002960 -36.5316276550 22.9460828987 -11.2399147605 Clothing, Shoes, Jewelry
13.1342468262 -33.9955101013 20.6951489280 -12.5707485101 Clothing, Shoes, Jewelry
4.1211066246 -45.2201080322 21.3888197879 -16.9502570833 Clothing, Shoes, Jewelry
27.9997920990 -7.2521872520 25.7289462221 -3.3172817926 Clothing, Shoes, Jewelry
9.1029872894 -30.8031539917 21.4134258808 -14.9621098035 Clothing, Shoes, Jewelry
13.3384246826 -40.7864379883 25.9387350283 -8.0692033826 Clothing, Shoes, Jewelry
-22.4635257721 -28.9618110657 35.2253767818 -3.5616415400 Clothing, Shoes, Jewelry
16.3122997284 -40.9949226379 24.3728286662 -8.1534718273 Clothing, Shoes, Jewelry
19.5102310181 -17.3984222412 6.8909786110 -12.1022493266 Clothing, Shoes, Jewelry
-11.3586406708 -14.7030534744 41.4433328673 -7.0908152474 Clothing, Shoes, Jewelry
7.6043148041 -28.8801555634 24.4130600181 -14.3246991375 Clothing, Shoes, Jewelry
18.7631416321 -13.4634428024 8.9134174651 -13.8904708077 Clothing, Shoes, Jewelry
6.0649523735 -37.0162429810 24.9777605385 -11.8564212334 Clothing, Shoes, Jewelry
-1.1914004087 -17.7115840912 27.0455543234 0.3024701268 Clothing, Shoes, Jewelry
-33.2179374695 -29.5530204773 36.2542191959 -1.4201632970 Clothing, Shoes, Jewelry
-1.9613503218 -23.2031421661 18.5572722711 6.8338881993 Clothing, Shoes, Jewelry
17.0659751892 -55.3824501038 -8.2737262026 -15.8690820329 Clothing, Shoes, Jewelry
-15.6654930115 -11.5073938370 36.9815123085 -12.8897578736 Clothing, Shoes, Jewelry
-27.3798389435 -13.8797912598 40.1286745632 -3.7438798900 Clothing, Shoes, Jewelry
-33.8804092407 -31.2866115570 36.4722511436 1.8044244766 Clothing, Shoes, Jewelry
19.5692329407 -31.7115840912 18.9679623820 -9.6303267370 Clothing, Shoes, Jewelry
16.7713279724 -41.4230613708 24.3279989642 -7.7995574035 Clothing, Shoes, Jewelry
13.6434564590 -4.7374114990 2.5298543298 -7.8032253196 Clothing, Shoes, Jewelry
-8.5537624359 -24.1720466614 26.0750046474 -4.8366865952 Clothing, Shoes, Jewelry
19.8338127136 -28.8701038361 18.6454016041 -11.2730505217 Clothing, Shoes, Jewelry
17.1758861542 -11.3826904297 5.2899983723 -13.3320410767 Clothing, Shoes, Jewelry
-24.5531711578 -36.2143974304 34.3523198974 0.9897058053 Clothing, Shoes, Jewelry
1.7039837837 -40.0618782043 28.0620548014 -13.2293801832 Clothing, Shoes, Jewelry
12.5064554214 -24.8327999115 18.1491296952 -11.3507117542 Clothing, Shoes, Jewelry
-19.3523769379 -32.7810974121 31.1796539131 -2.1760365921 Clothing, Shoes, Jewelry
-21.4955711365 -23.0162601471 34.9260053534 -4.5813110235 Clothing, Shoes, Jewelry
22.1717052460 -40.5119781494 23.6113879789 -3.9777706053 Clothing, Shoes, Jewelry
-31.9092617035 -21.6719722748 37.9698989508 0.7022973947 Clothing, Shoes, Jewelry
-35.6317443848 -33.4761695862 32.6329304061 -0.4401797185 Clothing, Shoes, Jewelry
-16.5044803619 -15.3270311356 39.4953538420 -6.9571009638 Clothing, Shoes, Jewelry
8.8241291046 -37.2349243164 23.3689370723 -11.3820878256 Clothing, Shoes, Jewelry
-14.2109451294 -14.8706293106 31.0520062256 -2.3764678458 Clothing, Shoes, Jewelry
9.2214736938 -8.6060752869 6.1910515905 -3.4445309142 Clothing, Shoes, Jewelry
-16.5934543610 -31.1942405701 34.1788079990 -5.4307188709 Clothing, Shoes, Jewelry
27.6577606201 -19.8989295959 23.9336122706 2.6312046666 Clothing, Shoes, Jewelry
15.3796758652 -27.1208305359 14.8382988347 -11.4391806905 Clothing, Shoes, Jewelry
1.1935673952 -14.6073532104 24.1875855726 -2.6140545434 Clothing, Shoes, Jewelry
4.0208621025 -31.7875633240 24.7568470701 -10.3335517193 Clothing, Shoes, Jewelry
16.1399784088 -44.5688629150 25.1286962180 -5.8495600046 Clothing, Shoes, Jewelry
-27.8104362488 -5.0703282356 9.4788280638 -10.8601758744 Clothing, Shoes, Jewelry
-15.6829071045 -25.7404956818 31.7161651452 -3.6479425440 Clothing, Shoes, Jewelry
-20.4399642944 -23.2883682251 36.5911767259 -3.7456808330 Clothing, Shoes, Jewelry
-21.7541236877 -20.1347007751 37.6822304953 -5.8757713082 Clothing, Shoes, Jewelry
-2.6167590618 14.1870422363 12.4945018420 -6.7456912524 Clothing, Shoes, Jewelry
27.1645164490 -9.6049594879 27.9040504905 -6.1010364828 Clothing, Shoes, Jewelry
-15.2623414993 -24.8307189941 32.5443845377 -2.1678654727 Clothing, Shoes, Jewelry
-1.2145186663 -37.5493736267 29.8928212136 -14.0272624124 Clothing, Shoes, Jewelry
-28.6040420532 -27.1372623444 37.1962159344 -0.5827101498 Clothing, Shoes, Jewelry
14.4109573364 -36.1369056702 22.5975313308 -10.2290866797 Clothing, Shoes, Jewelry
16.4763679504 -50.8422927856 14.1383783274 -10.1961940243 Clothing, Shoes, Jewelry
-8.2525863647 -25.6723251343 28.2482893567 -4.7092971764 Clothing, Shoes, Jewelry
-23.7491340637 -5.6758995056 25.0877028767 -4.6787914705 Clothing, Shoes, Jewelry
2.9813804626 -8.0822257996 8.9640973880 -10.9890726970 Clothing, Shoes, Jewelry
3.9315915108 -1.2614600658 31.2741747567 -7.5971434464 Clothing, Shoes, Jewelry
-47.8312149048 6.5736474991 18.5131599593 -17.3760655470 Clothing, Shoes, Jewelry
-9.7249460220 3.7400147915 45.5365084725 -6.7061393190 Clothing, Shoes, Jewelry
4.8502407074 -26.9708099365 25.3341524593 -14.6526046800 Clothing, Shoes, Jewelry
-9.5852355957 -37.3188629150 32.9118159612 -9.4206595903 Clothing, Shoes, Jewelry
4.3136663437 -33.8289794922 25.5931610906 -12.3444635750 Clothing, Shoes, Jewelry
10.4143114090 -35.7300033569 22.1988835368 -12.6721552122 Clothing, Shoes, Jewelry
-17.7780990601 -25.8411426544 35.6260285525 -4.3140058857 Clothing, Shoes, Jewelry
-13.5360984802 -43.9409027100 21.4488844846 -9.3598200629 Clothing, Shoes, Jewelry
2.7101953030 -21.4830837250 20.9431653172 -1.2169907272 Clothing, Shoes, Jewelry
-4.1749315262 -4.3886332512 14.0659566681 -3.5187676680 Clothing, Shoes, Jewelry
-10.9424867630 -30.5970916748 25.4632225552 -8.6018828879 Clothing, Shoes, Jewelry
-32.6587295532 -35.2272148132 33.5338362256 0.8880593579 Clothing, Shoes, Jewelry
16.0148410797 -31.7239379883 19.6390437156 -10.2193907760 Clothing, Shoes, Jewelry
2.1467311382 -36.7417640686 27.0620956879 -13.1904317185 Clothing, Shoes, Jewelry
15.4328336716 -12.5027723312 4.5097202156 -15.2131052926 Clothing, Shoes, Jewelry
-14.5324163437 -23.6308727264 32.7082926724 -1.3492656106 Clothing, Shoes, Jewelry
-25.9691886902 2.3325681686 13.6904148379 6.7915328229 Clothing, Shoes, Jewelry
-26.1537685394 -22.9776916504 37.8897840904 -2.2187020681 Clothing, Shoes, Jewelry
17.3893337250 -40.0011024475 23.6904504556 -7.9535954311 Clothing, Shoes, Jewelry
1.0733174086 -36.8572120667 26.0729723032 -13.2917635681 Clothing, Shoes, Jewelry
-26.7209300995 -41.4488563538 23.5018887806 -5.2601088255 Clothing, Shoes, Jewelry
0.7449347377 -22.9362792969 24.0776350698 -1.8556860739 Clothing, Shoes, Jewelry
16.5317058563 -21.2620468140 16.4087291661 4.6680311850 Clothing, Shoes, Jewelry
-20.2760105133 -28.0527877808 35.2164061242 -4.2561852029 Clothing, Shoes, Jewelry
0.0229204670 -33.6453132629 26.6363105519 -11.7098973404 Clothing, Shoes, Jewelry
-24.3377723694 -34.5427703857 34.7254719976 0.9403159732 Clothing, Shoes, Jewelry
-26.0593509674 -22.0403976440 37.8847259673 -2.2375871929 Clothing, Shoes, Jewelry
-26.0585422516 -33.4326019287 33.0395738131 1.4558622429 Clothing, Shoes, Jewelry
-11.1318492889 -14.1807384491 36.0128841096 -8.2756813975 Clothing, Shoes, Jewelry
9.2718849182 -13.0568962097 11.6008002212 -18.0728390717 Clothing, Shoes, Jewelry
-3.6760001183 -42.7907943726 27.4698022807 -7.1081604525 Clothing, Shoes, Jewelry
-2.1863744259 15.7927684784 11.0287129420 -6.2859627950 Clothing, Shoes, Jewelry
-0.4869108498 19.2037048340 10.2687072809 -7.8458122295 Clothing, Shoes, Jewelry
-20.0102806091 -41.8240432739 28.5356880708 -6.2034584899 Clothing, Shoes, Jewelry
39.4246711731 -24.5230197906 6.3660888666 -7.7152979998 Clothing, Shoes, Jewelry
-38.2018661499 -10.8349227905 19.8818803896 -15.6799357657 Clothing, Shoes, Jewelry
4.8042678833 -26.1546554565 27.0397313839 -11.5882496806 Clothing, Shoes, Jewelry
-27.6002349854 -37.3811073303 31.7663426961 1.5628958252 Clothing, Shoes, Jewelry
11.1084003448 -43.8227996826 21.1553920156 -7.2245896476 Clothing, Shoes, Jewelry
-7.8467135429 -38.9872970581 31.8819654436 -9.0239014492 Clothing, Shoes, Jewelry
-2.6075706482 -16.4687252045 28.5614759799 0.2144855411 Clothing, Shoes, Jewelry
-27.6333560944 -26.8823204041 37.8702907360 -1.0078963333 Clothing, Shoes, Jewelry
8.0770483017 -42.4627075195 22.5187893804 -16.8399102771 Clothing, Shoes, Jewelry
2.1691949368 -17.3471145630 25.3187049116 -1.8249936477 Clothing, Shoes, Jewelry
-2.7609386444 -32.8059272766 28.5210309962 -6.1796401407 Clothing, Shoes, Jewelry
-10.9409399033 -12.5403461456 37.4286777035 0.0689337459 Clothing, Shoes, Jewelry
14.9429492950 -26.9889049530 15.9298653881 7.7053610573 Clothing, Shoes, Jewelry
13.0687837601 -19.3184375763 10.8174483142 -10.2254269353 Clothing, Shoes, Jewelry
23.5388870239 -38.1980476379 21.9258975790 -7.4179216350 Clothing, Shoes, Jewelry
22.5903301239 -44.8848533630 22.9098790260 -5.3958011337 Clothing, Shoes, Jewelry
9.5570573807 -29.9627037048 19.7461400941 -15.3119622330 Clothing, Shoes, Jewelry
6.7897663116 -40.3558502197 21.3413246108 -11.4854255842 Clothing, Shoes, Jewelry
4.3787560463 -18.0483989716 23.1738612563 -0.2234851262 Clothing, Shoes, Jewelry
18.7711582184 -51.0396919250 12.0074079367 -11.6018129072 Clothing, Shoes, Jewelry
-2.4435780048 -4.9785642624 34.6957661158 -11.6770714658 Clothing, Shoes, Jewelry
10.3157291412 -36.2654724121 23.1128896274 -12.1343050393 Clothing, Shoes, Jewelry
-30.6989364624 -16.4911346436 41.4516893915 -5.2290526196 Clothing, Shoes, Jewelry
7.2770829201 -45.7274780273 21.8853571981 -18.6506108528 Clothing, Shoes, Jewelry
-26.0843162537 -35.0066757202 33.8210222714 1.4820647282 Clothing, Shoes, Jewelry
-16.5368824005 -38.1528816223 26.8456884588 -2.0696775388 Clothing, Shoes, Jewelry
-8.9421586990 7.3538217545 16.2172197506 -6.0975631675 Clothing, Shoes, Jewelry
8.0472469330 -20.3504142761 20.5581073191 -1.4843331751 Clothing, Shoes, Jewelry
1.1977161169 -19.7789916992 25.6675140093 0.4382214948 Clothing, Shoes, Jewelry
-20.3376140594 -24.7575607300 36.3148571518 -6.4096070275 Clothing, Shoes, Jewelry
-17.9350986481 -22.0102462769 34.8887622164 -6.8508130832 Clothing, Shoes, Jewelry
8.9096174240 -22.2449550629 16.5183509669 -15.1356853766 Clothing, Shoes, Jewelry
1.8923830986 -34.5363998413 25.6724758667 -15.5373571577 Clothing, Shoes, Jewelry
15.0246067047 -42.6695938110 25.3105832142 -7.8760765561 Clothing, Shoes, Jewelry
-0.4381560683 15.6008119583 10.6703977654 -6.6156898014 Clothing, Shoes, Jewelry
7.9648470879 -23.5391788483 18.7222406884 -15.8033787380 Clothing, Shoes, Jewelry
10.9643144608 -48.6689834595 26.5390293988 -16.5791635627 Clothing, Shoes, Jewelry
10.3274450302 -31.8800659180 21.5022676232 -14.2827694004 Clothing, Shoes, Jewelry
17.7282733917 -22.9288063049 16.4984112035 -12.0030908284 Clothing, Shoes, Jewelry
-12.7514610291 -37.5127410889 34.4008677284 -8.1870904613 Clothing, Shoes, Jewelry
6.1225581169 -30.1407337189 16.0580071934 7.1883387037 Clothing, Shoes, Jewelry
5.2901172638 -33.9783210754 24.7242249481 -11.7544665565 Clothing, Shoes, Jewelry
-2.0588915348 7.3963503838 17.2275038510 -18.2798512311 Clothing, Shoes, Jewelry
-31.9391269684 -30.7995319366 36.7982956015 1.3065058719 Clothing, Shoes, Jewelry
8.7332477570 -44.6996688843 21.4630686406 -10.0577506372 Clothing, Shoes, Jewelry
17.0574169159 -26.7028636932 15.4691623594 -10.0839007882 Clothing, Shoes, Jewelry
-0.8802632093 13.4786119461 11.6686293495 -6.1982821837 Clothing, Shoes, Jewelry
-33.9790229797 -34.6642837524 37.2715045676 2.2061623522 Clothing, Shoes, Jewelry
-17.3644008636 -16.6814365387 38.8817074713 -6.7097010046 Clothing, Shoes, Jewelry
17.3789653778 -52.9541358948 12.6990927872 -11.0906029127 Clothing, Shoes, Jewelry
-1.1043158770 14.3383121490 11.2793893577 -6.7313354174 Clothing, Shoes, Jewelry
-20.8986930847 -38.7505722046 36.0884918800 4.5979507611 Clothing, Shoes, Jewelry
16.1619453430 -34.1226463318 18.3897325046 -8.0834801090 Clothing, Shoes, Jewelry
2.6241962910 -33.5545883179 25.9554766579 -11.2247389755 Clothing, Shoes, Jewelry
-12.3448915482 -25.3229179382 30.9761165600 -4.0493290311 Clothing, Shoes, Jewelry
13.6064395905 -14.2992992401 9.6048755491 -13.1505774243 Clothing, Shoes, Jewelry
7.4698090553 -24.2190303802 18.7640985383 -15.5903306797 Clothing, Shoes, Jewelry
-16.6564693451 -29.4510154724 32.3326801568 -4.3570364128 Clothing, Shoes, Jewelry
-13.1834878922 -41.0868148804 27.9449753794 -9.5488697619 Clothing, Shoes, Jewelry
-20.3401737213 -32.7006721497 30.9822397596 -2.1741038453 Clothing, Shoes, Jewelry
7.8593163490 -40.6963310242 21.0951712175 -10.9957918639 Clothing, Shoes, Jewelry
-17.2796192169 -40.5650062561 29.6641446622 -7.0636613330 Clothing, Shoes, Jewelry
18.3418216705 -40.9944000244 23.4285244580 -7.0289586194 Clothing, Shoes, Jewelry
-22.2050666809 -22.4632492065 36.6708930025 -3.4323258992 Clothing, Shoes, Jewelry
-8.7502088547 -13.5317640305 42.6254648841 -6.0187034951 Clothing, Shoes, Jewelry
11.7563447952 -31.8165073395 21.1078976756 -13.7074068917 Clothing, Shoes, Jewelry
-28.6280364990 -4.3612480164 18.3139289876 -12.6243976666 Clothing, Shoes, Jewelry
4.1791949272 -3.1592359543 5.3444957578 -6.8320464816 Clothing, Shoes, Jewelry
-13.7964878082 -17.5073680878 39.1093237208 -9.1525308806 Clothing, Shoes, Jewelry
-17.6474952698 -12.8563652039 34.2267546758 -1.9279353013 Clothing, Shoes, Jewelry
12.3464984894 -33.5301132202 19.8855930411 -12.8831405125 Clothing, Shoes, Jewelry
17.4883708954 -34.0989875793 17.5263178121 -7.6141802023 Clothing, Shoes, Jewelry
15.6858530045 -13.4849958420 6.8510287604 -17.0325209231 Clothing, Shoes, Jewelry
-1.2037279606 -6.8027014732 18.5817387636 -5.5610147230 Clothing, Shoes, Jewelry
-3.4532339573 -17.4579238892 27.3811054164 -0.4848363556 Clothing, Shoes, Jewelry
26.2902507782 -40.8055877686 13.3922287533 -11.6615959883 Clothing, Shoes, Jewelry
-21.9096317291 -17.8130493164 36.3570562066 -3.1358141557 Clothing, Shoes, Jewelry
15.8158025742 -34.2571449280 17.6852658274 -8.0302563801 Clothing, Shoes, Jewelry
-2.4944787025 -12.5780715942 22.0049391364 -18.9004427526 Clothing, Shoes, Jewelry
11.6198205948 -37.3943061829 22.9567281268 -12.0911064853 Clothing, Shoes, Jewelry
-7.0145835876 -21.4143581390 30.6635415213 -1.7293237317 Clothing, Shoes, Jewelry
26.7912540436 -19.4311046600 23.3916121495 1.2695069916 Clothing, Shoes, Jewelry
18.1238155365 -41.7726325989 24.2616379118 -6.7348069710 Clothing, Shoes, Jewelry
20.9969806671 -39.5450668335 24.2927275431 -3.8926332715 Clothing, Shoes, Jewelry
14.9845705032 -26.3854351044 14.5282800752 -12.0009669623 Clothing, Shoes, Jewelry
-18.5880775452 -27.8794765472 34.4634144091 -4.4670985857 Clothing, Shoes, Jewelry
21.5876579285 -37.3531799316 22.6849155003 -6.5308219601 Clothing, Shoes, Jewelry
16.9411468506 -38.2229804993 23.4567496633 -8.6927778527 Clothing, Shoes, Jewelry
-15.6952238083 -30.4447917938 33.1093789299 -6.1380086346 Clothing, Shoes, Jewelry
12.1484136581 -38.0376052856 24.4031522483 -9.3378418360 Clothing, Shoes, Jewelry
7.6384491920 -39.3135375977 21.9938393770 -11.3047210916 Clothing, Shoes, Jewelry
-14.4725599289 -33.8058815002 34.6846557734 -6.2792336474 Clothing, Shoes, Jewelry
16.2937030792 -42.3065185547 24.7998104943 -7.4392019453 Clothing, Shoes, Jewelry
-21.1100463867 -21.3463840485 37.3901353739 -5.6267632129 Clothing, Shoes, Jewelry
5.5322332382 -35.4216995239 22.0380235898 -12.1227370342 Clothing, Shoes, Jewelry
23.8727607727 -30.5011005402 -22.0882041856 -17.3645746217 Clothing, Shoes, Jewelry
3.2673807144 -38.8752937317 26.4099450404 -16.2267059914 Clothing, Shoes, Jewelry
-14.3972759247 -27.7521400452 32.7090934688 -3.0707356339 Clothing, Shoes, Jewelry
16.4646110535 -35.6872138977 17.1114762582 -9.0242194565 Clothing, Shoes, Jewelry
20.4674472809 -42.0163154602 23.1723717554 -5.4554426310 Clothing, Shoes, Jewelry
-9.7103195190 -11.6039314270 21.4655632248 -20.0527241628 Clothing, Shoes, Jewelry
-7.3200917244 -21.4452457428 28.1110627805 -1.7680167397 Clothing, Shoes, Jewelry
-31.2753658295 -37.5701484680 32.1481964237 2.2652520543 Clothing, Shoes, Jewelry
11.0367536545 -47.4682540894 24.4281959666 -16.6300635936 Clothing, Shoes, Jewelry
7.3866047859 -41.7354660034 21.0574528419 -11.6203500188 Clothing, Shoes, Jewelry
13.7986450195 -31.4271545410 19.8804765559 -11.8798732333 Clothing, Shoes, Jewelry
-16.2047195435 -23.5715713501 32.5601119269 -3.9946352001 Clothing, Shoes, Jewelry
-6.1540307999 0.4191490710 22.8414740860 -4.8737378708 Clothing, Shoes, Jewelry
14.6573963165 -29.4961109161 16.1062334506 -9.3092462911 Clothing, Shoes, Jewelry
17.4878311157 -11.8331823349 4.1789073158 -13.2634794852 Clothing, Shoes, Jewelry
14.2220335007 -19.1880760193 14.6774039699 -13.5683907053 Clothing, Shoes, Jewelry
-4.9058256149 -60.0043830872 -23.0690423026 4.7631799324 Industrial and Scientific
9.7520799637 34.9050064087 -7.4950534790 3.4070121478 Industrial and Scientific
0.3045241833 -53.1866645813 -20.2300286305 8.0682163736 Industrial and Scientific
10.9923372269 -17.0203495026 12.5710743233 -15.9347131630 Industrial and Scientific
21.1127147675 20.6748867035 -14.7184691071 -1.8405979534 Industrial and Scientific
-7.8051552773 -42.4528388977 14.5262343936 -2.3197088900 Industrial and Scientific
-2.7251298428 -60.7499313354 -23.4813140613 6.4876089923 Industrial and Scientific
-17.6012439728 -52.0631828308 -22.1626657638 1.6946882732 Industrial and Scientific
22.7155761719 -12.4385366440 5.4200552599 -10.3082236958 Industrial and Scientific
-37.5710945129 35.6823768616 -19.7855288284 4.5323905397 Industrial and Scientific
-18.9244384766 -57.9545059204 -21.2923758143 -0.5807941261 Industrial and Scientific
15.3152770996 13.6777458191 -4.1105682102 -5.6758140985 Industrial and Scientific
19.5882225037 14.6263713837 -8.7756754650 -4.7751270737 Industrial and Scientific
-3.5987665653 3.9814465046 9.0932624097 1.4949348189 Industrial and Scientific
-22.2058200836 -52.2569732666 -24.5580131933 1.8159736122 Industrial and Scientific
-28.1296405792 23.4141407013 -2.8600686008 -0.3829181779 Industrial and Scientific
-2.3611652851 -9.3692607880 1.3042143968 -14.6296634484 Industrial and Scientific
27.2733268738 3.5853235722 -7.4750639261 0.1698896689 Industrial and Scientific
5.7133798599 -52.7822341919 -20.7694058000 8.2588072956 Industrial and Scientific
23.3157806396 36.0991859436 -21.5017381072 -4.4486994556 Industrial and Scientific
-13.5592842102 4.2847895622 7.4489509907 4.8433431998 Industrial and Scientific
-21.2475204468 -52.8114433289 -23.7387827912 1.9762662470 Industrial and Scientific
-19.1589126587 -52.8277168274 -22.8221876025 2.3915750319 Industrial and Scientific
-33.1870307922 23.7174167633 -4.0012662899 13.3598744746 Industrial and Scientific
9.8340663910 7.2083649635 -5.5787614371 -8.6839683577 Industrial and Scientific
36.9715270996 31.9481601715 -13.7420972656 -11.0323379110 Industrial and Scientific
-17.1474933624 22.7044067383 -3.5209527771 1.2192805331 Industrial and Scientific
6.8032655716 1.3726483583 -18.6231380820 7.5365686450 Industrial and Scientific
-19.3574333191 -50.3674888611 -23.1480221517 0.7940404235 Industrial and Scientific
12.9594230652 -0.9786311984 2.8508799940 -3.8815099580 Industrial and Scientific
10.0819034576 20.8302326202 -7.0333058185 -5.4343877138 Industrial and Scientific
-4.0216507912 47.8323860168 2.6978107779 -18.6894178497 Industrial and Scientific
-14.6289844513 10.5875186920 -9.1165199904 -6.2285261439 Industrial and Scientific
-11.6946401596 -58.6028175354 -21.9629699058 10.9139163595 Industrial and Scientific
-22.5383205414 -54.0968856812 -24.5262053951 2.1513996882 Industrial and Scientific
31.7507858276 3.6266746521 2.1637053365 19.2867445342 Industrial and Scientific
9.4841299057 -15.7969684601 14.0599799790 -17.8086526327 Industrial and Scientific
19.5071659088 21.3526802063 -5.2184916699 -4.8548191698 Industrial and Scientific
-17.7770538330 -49.8241043091 -21.8611569134 0.6422179333 Industrial and Scientific
-1.1169720888 6.0822062492 1.8286283648 2.0453100826 Industrial and Scientific
-3.2693171501 -61.6594009399 -24.2580062090 7.1177808517 Industrial and Scientific
-20.2543315887 15.9486980438 -0.6810609115 11.9034131169 Industrial and Scientific
-31.9293441772 31.3645286560 -11.5530171631 -7.7091856898 Industrial and Scientific
6.0911402702 40.4327011108 -5.0917143595 7.4088662528 Industrial and Scientific
23.3196201324 36.0069046021 -21.3156127511 -4.4357176145 Industrial and Scientific
-5.2408003807 20.6933708191 8.0367863260 -5.9304617489 Industrial and Scientific
13.5297622681 7.6674771309 -10.7580234566 -6.0060134223 Industrial and Scientific
-24.2797851562 29.7054157257 1.6697439662 -3.8400048953 Industrial and Scientific
34.0325965881 23.9158325195 -15.3761606403 -7.3024365474 Industrial and Scientific
21.3573989868 -5.2718286514 2.1726097364 -8.6607741197 Industrial and Scientific
-3.7435369492 -51.2650222778 -18.6321712207 -21.1948216915 Industrial and Scientific
-24.7165737152 -48.9131164551 -25.3179950654 3.2979220730 Industrial and Scientific
24.7408103943 35.1524124146 -21.7182861163 -5.4371319895 Industrial and Scientific
-2.3559875488 -59.9660720825 -23.0455469494 7.6224143226 Industrial and Scientific
20.3444004059 8.5637426376 -3.3010044034 -5.7182886366 Industrial and Scientific
-28.1743087769 28.3530273438 -1.2982715081 -1.6317093935 Industrial and Scientific
14.7057991028 -1.7203174829 1.2822722472 -6.0953794547 Industrial and Scientific
13.2997522354 -6.1489748955 12.6772266633 -16.5819966490 Industrial and Scientific
35.6909637451 -17.3759307861 -9.8748719762 11.5469051406 Industrial and Scientific
0.3979761600 54.6183853149 1.7989756914 -17.4776921740 Industrial and Scientific
23.3764934540 37.1839332581 -21.8160488084 -4.3046128024 Industrial and Scientific
34.7018432617 -24.1879291534 -5.7329559511 21.8848695278 Industrial and Scientific
-8.8278446198 13.8428554535 -8.2490581141 -15.9309034132 Industrial and Scientific
9.8408374786 -4.0954060555 3.3107569414 20.4116880222 Industrial and Scientific
-19.0336036682 -51.1169586182 -23.0262121037 1.1749314374 Industrial and Scientific
-23.0526828766 24.3995666504 -2.5184709071 0.6927498374 Industrial and Scientific
9.6557645798 -5.2942852974 -13.9333666399 -21.8503359963 Industrial and Scientific
-18.9777145386 -52.5970497131 -22.9483353523 1.6335549643 Industrial and Scientific
29.6884708405 5.1991276741 -9.0613461820 -14.4734277349 Industrial and Scientific
14.8427753448 -4.6429882050 8.6959436027 -14.9436761490 Industrial and Scientific
7.5192122459 6.5931296349 13.7024348727 -3.7556140706 Industrial and Scientific
-11.2342948914 33.5391654968 7.1062006805 8.0436891342 Industrial and Scientific
9.8890762329 -0.8876451254 3.0531136358 -3.4746015397 Industrial and Scientific
23.5529766083 38.0357017517 -21.8512513033 -4.3183521491 Industrial and Scientific
24.2651863098 -5.4632096291 -0.0006741743 -8.5408088549 Industrial and Scientific
14.8456106186 -4.0185499191 0.4751024523 -6.3216356607 Industrial and Scientific
23.2039718628 36.1797828674 -21.5040437700 -4.3796487840 Industrial and Scientific
-19.1703929901 5.5251402855 3.5062953315 -6.4131663545 Industrial and Scientific
-37.3226966858 21.2788581848 -27.1371450773 11.4735465442 Industrial and Scientific
-20.4113655090 -54.0289993286 -23.5065233014 2.0831360946 Industrial and Scientific
-21.7070503235 -56.0820236206 -21.0152239028 -0.2949121116 Industrial and Scientific
41.2640151978 0.2655757964 -2.7920003435 -7.6545459010 Industrial and Scientific
-41.6992912292 8.2716350555 -28.5900769665 0.1045267287 Industrial and Scientific
21.6002635956 -12.3157739639 4.8265113345 -11.4867602224 Industrial and Scientific
-21.1664009094 5.6213798523 -14.1958735277 -4.7105578450 Industrial and Scientific
-23.7047767639 -53.6340446472 -24.4708511903 0.4461381677 Industrial and Scientific
-20.5524730682 -52.4425773621 -23.7684457224 1.5485042193 Industrial and Scientific
13.5328569412 -5.9804310799 4.4935358321 -21.8651884947 Industrial and Scientific
-3.1053535938 -6.6156492233 4.0978417428 22.4931449009 Industrial and Scientific
19.9550704956 -14.2180852890 6.4567760735 -11.9397925906 Industrial and Scientific
49.6718902588 -20.8906612396 -17.0303796706 15.7547865676 Industrial and Scientific
-7.0977168083 -50.4239120483 -22.9798012280 11.9049764207 Industrial and Scientific
-6.8640856743 17.8411293030 -5.3071897418 1.5368248168 Industrial and Scientific
20.3185482025 26.6677284241 -11.9755265473 -1.5169811898 Industrial and Scientific
-4.4836935997 -59.5989151001 -22.7885198386 4.5343410671 Industrial and Scientific
-18.9193553925 9.4516210556 0.8697988687 16.4959170117 Industrial and Scientific
-3.9772021770 -58.2040138245 -21.6427941196 7.4901489239 Industrial and Scientific
-7.0333085060 -59.6539001465 -7.1857563646 -18.3637601653 Industrial and Scientific
-16.7247123718 -51.8734016418 -21.2202018580 1.5836786237 Industrial and Scientific
39.4379844666 13.6109247208 -10.6656122964 12.9215191234 Industrial and Scientific
-16.2750186920 -51.3826789856 -21.5984794974 2.5114126381 Industrial and Scientific
-2.9063041210 -20.0677337646 13.5639543439 7.9577235418 Industrial and Scientific
-6.5120921135 -52.4454269409 -2.9125720557 -6.7598727780 Industrial and Scientific
18.3150806427 11.0360946655 -6.0320958461 12.0001652221 Industrial and Scientific
-39.6676177979 16.5955696106 -31.2054079382 4.3842319317 Industrial and Scientific
-1.7666436434 -51.3148956299 -19.5639498443 8.4362079645 Industrial and Scientific
-30.8981628418 10.0438270569 1.1509594066 15.2362336429 Industrial and Scientific
-28.6543064117 30.4207191467 -0.4952661380 -1.6118616093 Industrial and Scientific
-37.8787117004 -2.6151494980 8.7164470587 13.6949881684 Industrial and Scientific
-52.4213485718 26.9500541687 -35.3150639577 2.5257851713 Industrial and Scientific
-21.5413169861 -51.6921463013 -24.0049559654 1.3530306666 Industrial and Scientific
39.8166770935 -32.8493041992 -17.9993274997 -13.2490505159 Industrial and Scientific
-17.1673355103 -53.1827888489 -21.8782751129 2.4555208176 Industrial and Scientific
18.3898277283 15.4815883636 -6.2874794583 -1.6349936761 Industrial and Scientific
10.2821731567 -10.9185142517 4.4621695692 -4.9862961810 Industrial and Scientific
-37.4810142517 21.1942119598 -27.2779325408 11.5699579606 Industrial and Scientific
16.3736248016 -16.9633083344 2.1014358287 -12.4789277355 Industrial and Scientific
4.8059720993 -59.6517753601 -21.7511126698 9.1903645112 Industrial and Scientific
30.3741703033 28.3273162842 -19.3405672359 -11.3029747063 Industrial and Scientific
28.1264286041 4.1778302193 -4.7449198089 16.2865672997 Industrial and Scientific
6.4070086479 5.7246704102 -16.0326896914 -0.1903714172 Industrial and Scientific
-24.1575508118 21.9309597015 -13.7582443921 -3.7131144268 Industrial and Scientific
1.3328138590 25.1630592346 0.3377162206 -14.8506921423 Industrial and Scientific
5.5212721825 36.9239158630 -7.2608802252 5.6032906429 Industrial and Scientific
-4.2427344322 -51.6795501709 -17.3818515608 -22.3834610606 Industrial and Scientific
-21.5588951111 -51.4371910095 -24.0314984540 1.0833424504 Industrial and Scientific
10.8189620972 -59.8377571106 -15.8555091715 7.4631838578 Industrial and Scientific
-7.1784915924 16.0656547546 4.4735691108 -3.5867936907 Industrial and Scientific
25.7845230103 7.0483446121 -4.5329108865 -8.2431696994 Industrial and Scientific
1.1705006361 -64.1501998901 -25.1075814356 7.4654492861 Industrial and Scientific
-20.8939514160 25.2629451752 -17.4630666486 0.2168734881 Industrial and Scientific
45.3325157166 -27.2804431915 -12.9420421715 16.1075475223 Industrial and Scientific
-4.2228536606 52.0308380127 3.2139757932 -20.3005280614 Industrial and Scientific
-6.9543657303 -54.6080894470 -16.2546315625 7.4935720877 Industrial and Scientific
-27.0629196167 31.6526908875 0.9848959802 -2.9330881739 Industrial and Scientific
0.7601071000 -6.8027396202 14.9874970430 -3.6284724673 Industrial and Scientific
37.9879074097 3.6955366135 -3.0709416850 17.1662694578 Industrial and Scientific
5.2326383591 34.8446998596 -6.2282990184 4.2525857397 Industrial and Scientific
29.2564563751 32.3682327271 -13.0099472516 -2.7751057638 Industrial and Scientific
7.7981467247 39.0327682495 -7.5329354720 6.2713729184 Industrial and Scientific
0.7247370481 27.4508762360 9.0708835723 -4.5347801373 Industrial and Scientific
21.2802944183 18.0553550720 -17.4831739865 1.2335752461 Industrial and Scientific
7.2581467628 34.8302612305 -6.9568611813 5.9918876648 Industrial and Scientific
-22.7766628265 -2.3035402298 -21.2406357837 -2.0180185344 Industrial and Scientific
3.8954696655 -55.7135429382 -19.2041231246 5.4359821034 Industrial and Scientific
2.4204313755 -53.6781730652 -18.3658521754 5.3976077225 Industrial and Scientific
24.9808330536 -4.5688042641 -2.5115127098 -7.0704046165 Industrial and Scientific
-1.4130607843 -52.5696640015 -19.5151558082 8.8075467558 Industrial and Scientific
-29.2298030853 29.2825202942 -0.7395989653 -0.8848558413 Industrial and Scientific
-12.8475246429 19.8906345367 2.1154787082 3.7846609924 Industrial and Scientific
-20.1689701080 -53.4311103821 -23.6821240897 1.9981511383 Industrial and Scientific
-14.4529714584 23.5498409271 -9.7897500310 -0.2980736941 Industrial and Scientific
-3.0217542648 -60.8920516968 -23.5418467466 6.7361767375 Industrial and Scientific
48.5774345398 -2.1011588573 -26.9177198153 11.1775209415 Industrial and Scientific
2.0800709724 39.3661231995 -3.5293066201 9.5342838951 Industrial and Scientific
54.1898498535 -14.2165260315 -15.1420258144 12.9952117408 Industrial and Scientific
29.4694309235 24.6610260010 -15.1346910362 -5.8733787870 Industrial and Scientific
3.6532135010 35.3780441284 -5.5024717454 3.4162789144 Industrial and Scientific
-20.8005733490 -55.7290802002 -23.5504461547 3.3318286251 Industrial and Scientific
-18.7638206482 -51.9841918945 -22.7329949245 1.3454489234 Industrial and Scientific
-55.0785713196 20.7623310089 -36.9879237256 8.2555667204 Industrial and Scientific
-24.5015850067 -49.1332511902 -26.0105434183 2.6485913219 Industrial and Scientific
47.2582931519 -19.1465969086 -17.8218912563 13.5859480538 Industrial and Scientific
21.3300189972 15.0699100494 -18.3174880834 2.6405079296 Industrial and Scientific
-20.9002285004 -52.3334236145 -23.8834911140 1.6251833106 Industrial and Scientific
12.1959733963 30.4695453644 -12.5359406791 -2.4469755821 Industrial and Scientific
-25.8767223358 23.9163990021 -1.1439558095 1.7352973325 Industrial and Scientific
10.5584592819 23.3234272003 -7.1226474196 -2.9508249400 Industrial and Scientific
-16.8509159088 6.0156807899 -1.3706057017 9.8840407698 Industrial and Scientific
-44.2984275818 12.8567876816 -19.8035874462 -1.1581959045 Industrial and Scientific
45.9299392700 46.7568016052 -7.5267073588 17.6689403589 Industrial and Scientific
-10.1001415253 23.2571010590 -3.0272226185 -3.6918515775 Industrial and Scientific
-12.8477678299 16.6449756622 13.1142978275 2.5674529010 Industrial and Scientific
-21.6336307526 -54.8811759949 -24.3398160036 2.8188426498 Industrial and Scientific
19.9132995605 16.5460777283 -16.8237749041 1.3907701563 Industrial and Scientific
-16.5873508453 -53.7716064453 -21.4446768964 1.8686707843 Industrial and Scientific
32.6380844116 23.9704265594 -16.5113560586 -6.5034391249 Industrial and Scientific
35.5055656433 -21.3872184753 -14.4701492147 22.6364426269 Industrial and Scientific
-10.1696920395 -0.6408872604 -1.8381541761 -27.4928693875 Industrial and Scientific
-17.2195339203 -52.8047256470 -21.9310106121 1.5963225286 Industrial and Scientific
-18.2710418701 -53.0367355347 -22.7532432525 1.8126999316 Industrial and Scientific
-8.5619077682 11.5006532669 0.9704372745 -13.7233145037 Industrial and Scientific
-37.3069534302 21.2914524078 -27.2167914458 11.6034554205 Industrial and Scientific
-3.9424502850 -32.6460800171 28.7611911126 -11.5390750538 Industrial and Scientific
-24.1032028198 24.2181205750 -2.2913876906 0.7634784483 Industrial and Scientific
8.2472047806 -60.4433288574 -15.3226058853 -26.2078435591 Industrial and Scientific
-2.3048772812 -62.7621879578 -23.0030552434 -8.8364823516 Industrial and Scientific
7.2454762459 27.3211822510 -5.0949866539 -0.6052261708 Industrial and Scientific
-2.4852581024 -53.5336685181 -19.8172069291 6.9823803645 Industrial and Scientific
14.4517421722 23.5617790222 -8.0910421018 -2.4082472933 Industrial and Scientific
-18.3922061920 -52.1493988037 -22.6361118213 1.6266675493 Industrial and Scientific
1.1631647348 -64.2531738281 -24.6099298226 7.2029050864 Industrial and Scientific
-18.8518905640 7.4313969612 -4.6355048086 -0.2525292429 Industrial and Scientific
12.3875637054 -7.9033846855 4.3937052281 -14.2627521210 Industrial and Scientific
-48.3928489685 -18.2014636993 -12.7206653866 3.1421828764 Industrial and Scientific
13.6617975235 -1.6406142712 -8.4084454340 12.4965336219 Industrial and Scientific
-23.2637863159 -50.7185058594 -24.8177827480 1.2122226331 Industrial and Scientific
-23.1541595459 24.3957386017 -2.7801893585 0.6853866793 Industrial and Scientific
-3.9067516327 -52.8908233643 -22.4655444934 8.6074734860 Industrial and Scientific
21.9325046539 -11.0225028992 4.4956573916 -9.5485314199 Industrial and Scientific
-57.5396385193 25.9008502960 -33.0348344790 2.5408106680 Industrial and Scientific
-18.6726398468 11.0201425552 -32.9100352868 2.6375038537 Industrial and Scientific
5.0247569084 0.0791287199 -4.4183973097 -9.6050918888 Industrial and Scientific
-35.6105804443 11.4948358536 -2.0881537128 12.3548903404 Industrial and Scientific
-18.0048885345 -53.7061958313 -22.4607689679 2.5880036302 Industrial and Scientific
-28.0908393860 29.9939651489 -0.4051171203 -1.5438269541 Industrial and Scientific
-18.2449035645 11.3746900558 -9.1405068747 -11.0532498827 Industrial and Scientific
-38.3510284424 14.8188447952 -31.1533843162 4.7298843606 Industrial and Scientific
-29.9624252319 30.9299259186 -0.8768343665 -0.5100310239 Industrial and Scientific
3.0777781010 5.5867729187 -4.1746309967 20.0949574851 Industrial and Scientific
35.2326507568 -16.1365756989 -16.1528604898 6.3094166850 Industrial and Scientific
-19.2057781219 24.2714347839 -1.5542880944 0.7824794519 Industrial and Scientific
28.8768501282 5.4656295776 -9.0229342489 -14.4536931263 Industrial and Scientific
-20.4165287018 -51.8906097412 -23.6689793294 1.3148467312 Industrial and Scientific
-37.4421768188 21.2333869934 -27.1818566205 11.5880940884 Industrial and Scientific
15.2790164948 24.2784137726 -8.4241257011 -2.3934744764 Industrial and Scientific
-4.6598148346 -2.3127326965 -18.0411329771 -18.7450320521 Industrial and Scientific
30.7100753784 -4.4241476059 -0.7836378410 1.5592312368 Industrial and Scientific
-3.2617731094 28.2683715820 2.6394725400 1.7254972882 Industrial and Scientific
1.3866409063 -56.3727531433 -20.5543306510 3.9656641563 Industrial and Scientific
-22.9457283020 -56.1589775085 -24.6173445408 3.3528281478 Industrial and Scientific
-0.9484359622 -54.6891975403 -20.2847519521 7.7794662737 Industrial and Scientific
23.6315650940 38.8388633728 -30.3948703423 2.3218437195 Industrial and Scientific
-6.2925953865 30.5775337219 -11.7631783386 -12.8713343752 Industrial and Scientific
19.9459857941 34.5429344177 -11.7632800586 -3.5322641499 Industrial and Scientific
19.9437427521 -4.3064169884 21.0686057870 2.5758337022 Industrial and Scientific
23.9403114319 8.0613517761 -5.5545953400 -7.6404217834 Industrial and Scientific
23.8890609741 25.7056560516 -12.4082979080 -7.2905569458 Industrial and Scientific
-19.8864154816 -49.2668991089 -23.4645608911 0.3195140352 Industrial and Scientific
-21.5077686310 -50.4621467590 -24.6366561726 0.6252445060 Industrial and Scientific
-7.0136060715 8.6547737122 -2.3627765472 -2.9433446839 Industrial and Scientific
38.7185783386 16.0801582336 -15.0841489019 0.0674864247 Industrial and Scientific
4.6561422348 20.9873943329 -11.9969792841 -15.7623986723 Industrial and Scientific
5.9626317024 -62.3277053833 -21.7164987001 4.3357693017 Industrial and Scientific
20.5853462219 -1.5509334803 8.7238628203 10.9786845470 Industrial and Scientific
23.0466156006 -5.8151788712 0.7677967317 -8.7244445029 Industrial and Scientific
-3.6163971424 6.6616973877 6.3943400106 -6.0315056994 Industrial and Scientific
-24.0761375427 -55.4617614746 -24.7504846302 3.8231885593 Industrial and Scientific
34.6025810242 41.1789817810 -27.8901556984 -7.1864211496 Industrial and Scientific
-4.0240254402 24.2635250092 -10.2365614275 -14.0371030294 Industrial and Scientific
18.1761379242 19.4177684784 -18.1430960110 2.2041153743 Industrial and Scientific
3.1838264465 -11.3012723923 18.1904655578 1.1620464597 Industrial and Scientific
-26.8312854767 26.6893939972 -10.0079291641 -4.5044894694 Industrial and Scientific
24.3341350555 -2.7893877029 -2.7912108438 -6.7016910796 Industrial and Scientific
46.8943748474 -13.3435831070 -19.1227349148 10.8501099274 Industrial and Scientific
35.5379905701 -3.6360800266 -8.4836298081 -10.4297257290 Industrial and Scientific
-22.3917274475 -51.4378013611 -24.9618241296 0.7661100636 Industrial and Scientific
15.5128297806 -0.4160644114 2.4780803196 -0.7442924037 Industrial and Scientific
-4.8089308739 -58.0785331726 -21.3344682891 7.3930114877 Industrial and Scientific
20.0198822021 5.6239142418 1.7096660128 -7.5406952872 Industrial and Scientific
34.7215385437 22.9144477844 -15.0847078401 -7.5843519361 Industrial and Scientific
20.6769809723 9.2357835770 -4.8026539122 -6.5105941141 Industrial and Scientific
48.2390022278 -13.4146614075 -18.6748872870 12.0381918968 Industrial and Scientific
-21.8568687439 -50.0577125549 -24.9065754712 0.3422371812 Industrial and Scientific
-39.6252975464 10.7723226547 -18.0160752401 -0.5424276127 Industrial and Scientific
-22.2103786469 -54.4392776489 -23.9205549570 3.0932782099 Industrial and Scientific
11.5798692703 -5.0613193512 1.7698064113 -5.6242596109 Industrial and Scientific
31.4636020660 29.5815753937 -17.5721728423 -8.8678409898 Industrial and Scientific
-2.5565011501 -51.4351577759 -21.1216548315 11.2407459632 Industrial and Scientific
6.3156013489 -56.2339248657 -19.8409036895 -12.1790421608 Industrial and Scientific
22.5403327942 -23.5107326508 16.7386666233 -13.3578657486 Industrial and Scientific
-6.3004045486 21.2988548279 7.5915399071 -6.0232406201 Industrial and Scientific
1.8672678471 8.8455219269 4.4600846584 -21.8731582998 Industrial and Scientific
7.2786316872 28.9451808929 -5.9914122830 11.8920024662 Industrial and Scientific
20.4706382751 17.1829566956 -16.5666536589 1.4023208691 Industrial and Scientific
-19.3606891632 -51.0744247437 -22.7721677231 0.3817193352 Industrial and Scientific
46.6443901062 26.5205211639 -3.9848838742 10.6071541943 Industrial and Scientific
-22.5692195892 22.4513072968 -12.3511873172 -3.6445234977 Industrial and Scientific
11.5202913284 12.9119834900 -4.7650453588 -1.1962534451 Industrial and Scientific
17.1333599091 -3.0805630684 5.2812149948 -10.1390448033 Industrial and Scientific
51.6332626343 -8.3358392715 -14.6180564826 9.8061954729 Industrial and Scientific
-20.8758602142 23.4325199127 3.3284050660 4.2457636056 Industrial and Scientific
9.2776212692 40.8617782593 -5.4154271446 6.5617702798 Industrial and Scientific
24.1444206238 -12.7352380753 7.8700800712 -12.5989486675 Industrial and Scientific
-18.8238601685 -50.3827095032 -23.1529494616 0.8024715136 Industrial and Scientific
20.0285606384 30.8266963959 -18.0406844892 -2.2800830231 Industrial and Scientific
-27.8240528107 23.5584335327 -3.3094174266 0.1290131880 Industrial and Scientific
-16.2059478760 4.8916664124 21.0559854732 3.9705016317 Industrial and Scientific
-22.7972126007 -53.4643707275 -24.5219582480 2.4239464753 Industrial and Scientific
-23.1079788208 -51.6498680115 -24.7962317956 1.6735419153 Industrial and Scientific
-20.9199218750 -53.1891403198 -24.8072596805 1.9051834369 Industrial and Scientific
-5.1156854630 -61.7293701172 -23.8267094929 5.3536433407 Industrial and Scientific
-27.4788532257 27.3536586761 -2.2475130720 -2.1046853882 Industrial and Scientific
35.9929313660 23.5378017426 -13.9293257007 -8.4227869369 Industrial and Scientific
28.0618343353 43.4752922058 -7.6565184915 -26.2251826159 Industrial and Scientific
34.4035835266 46.7728309631 -9.5391052082 -13.3018464763 Industrial and Scientific
-5.9186358452 -58.5524330139 -22.5209612181 4.9928572828 Industrial and Scientific
-0.4213213921 -52.3544349670 -19.8060097170 7.2212371456 Industrial and Scientific
-29.4533481598 26.7731857300 -1.9361010833 -1.6861469679 Industrial and Scientific
6.3578319550 37.6062660217 -3.7639995020 3.7538424892 Industrial and Scientific
-25.4201049805 45.4036636353 -26.4890516745 1.5990966206 Industrial and Scientific
25.8212757111 33.5876426697 -18.7734865740 -1.9720446593 Industrial and Scientific
3.1806330681 -49.7939262390 -20.2316471661 -12.5646650778 Industrial and Scientific
19.8678264618 53.5054626465 -10.2412859026 -16.1729104312 Industrial and Scientific
-29.2099800110 29.9179649353 -0.1027230417 -2.2143286692 Industrial and Scientific
26.8077678680 25.8816051483 -14.2890115580 -4.9312555409 Industrial and Scientific
-22.1874313354 -52.3154830933 -24.1890546879 1.6862666354 Industrial and Scientific
-1.3997559547 -49.3886375427 -17.1458338414 20.6879845052 Industrial and Scientific
10.9628868103 10.6154870987 0.0479782350 -3.6924562571 Industrial and Scientific
46.4779472351 23.5552082062 -21.1865505106 -15.7965692145 Industrial and Scientific
0.2306151986 -58.4459838867 -21.7214987393 5.8633655907 Industrial and Scientific
41.4465103149 0.4585437179 -6.9002174132 -21.3830528500 Industrial and Scientific
20.2448005676 16.9526462555 -16.9008762096 1.9439697115 Industrial and Scientific
4.2396736145 7.5719122887 -11.0385737842 -13.4502356855 Industrial and Scientific
30.3901767731 21.6912422180 -17.1059505688 -4.8340286197 Industrial and Scientific
-29.7028064728 33.9744644165 -3.6588173104 -9.0720458373 Industrial and Scientific
-23.6449279785 -52.3525085449 -25.6139938863 1.0502440620 Industrial and Scientific
45.6041717529 -20.3090534210 -17.1497197621 13.1534471641 Industrial and Scientific
49.7805938721 23.5930442810 -24.6496186904 -11.5491233849 Industrial and Scientific
-3.4432544708 41.0145492554 -1.5097469224 5.5696444492 Industrial and Scientific
-10.1001415253 23.2571010590 -3.0272329741 -3.6919358227 Industrial and Scientific
-22.3044185638 24.9818973541 -2.8157738861 1.4116050927 Industrial and Scientific
15.3420381546 34.4717559814 -3.2190522760 -10.1979890126 Industrial and Scientific
-3.0789415836 -58.1626777649 -23.4584653851 8.2837676125 Industrial and Scientific
-10.4512128830 -56.6146812439 -26.2532446139 6.1002809584 Industrial and Scientific
51.3237380981 19.8245944977 -24.6321728799 -14.3632147206 Industrial and Scientific
44.8573951721 35.6589813232 -11.2969667148 -18.8610503847 Industrial and Scientific
7.9599699974 43.7103843689 -4.4651653205 8.0695162925 Industrial and Scientific
-4.1983375549 -51.0535392761 -18.7189177625 -21.1846950815 Industrial and Scientific
19.6510658264 5.8560395241 -4.7767082241 -7.8872029280 Industrial and Scientific
-16.3469314575 11.9040117264 -29.7880016062 -11.2119730049 Industrial and Scientific
-42.4175949097 13.2177352905 -19.4375817400 -0.5101174424 Industrial and Scientific
-20.0596961975 -51.8327102661 -23.5153989762 1.4143706600 Industrial and Scientific
35.3901748657 -36.4167251587 -20.4561619508 -6.4732012567 Industrial and Scientific
41.2875671387 9.5855455399 -3.5396296249 -21.7237873893 Industrial and Scientific
31.9337673187 38.9764060974 -21.8392253887 -7.4752282863 Industrial and Scientific
-18.5871410370 -62.6254806519 -23.8669425083 8.6695249926 Industrial and Scientific
-28.1633872986 30.8492393494 0.1759467075 -1.6621018092 Industrial and Scientific
-1.0855240822 -63.1366844177 -26.8414787404 -13.2574121978 Industrial and Scientific
10.3485355377 5.4184789658 0.1758367976 -10.5516933687 Industrial and Scientific
-6.5994415283 -63.6295738220 -21.6159634702 -9.4060737397 Industrial and Scientific
18.6799850464 2.7855455875 16.6143574163 11.1168182016 Industrial and Scientific
-21.4722995758 -51.2184791565 -24.3348548752 1.6218047951 Industrial and Scientific
-28.4301280975 29.3095302582 -0.7152574985 -1.5704192639 Industrial and Scientific
10.6141338348 24.5489578247 -6.6688215500 -1.7909097339 Industrial and Scientific
-20.8620643616 -54.0266990662 -25.2698481760 1.7516080062 Industrial and Scientific
-9.7274360657 -52.1964492798 -11.4914243202 -9.6667576885 Industrial and Scientific
5.1339893341 41.6980743408 -6.5179536664 6.9566505281 Industrial and Scientific
19.4174671173 -2.8660204411 1.9498074163 -7.7957182383 Industrial and Scientific
8.8353805542 50.3078460693 -5.3095431541 -10.3427461990 Industrial and Scientific
-6.4997563362 9.2639474869 -2.4661810255 -2.6631694731 Industrial and Scientific
23.9643764496 7.9511508942 -5.3976828126 -7.7059173471 Industrial and Scientific
-21.5588951111 -51.4371910095 -24.0314984540 1.0833424504 Industrial and Scientific
19.1983928680 13.9275312424 -5.6129117968 -2.4073366622 Industrial and Scientific
28.4614143372 -18.4761505127 14.2666160179 -0.1875892092 Industrial and Scientific
19.9558982849 -2.0962958336 1.8265792586 -7.1000459869 Industrial and Scientific
-17.8946990967 11.4164009094 -9.1190959414 -11.0777457150 Industrial and Scientific
-32.7782516479 26.4778347015 -1.5444352951 -0.3105715627 Industrial and Scientific
-2.6244549751 -57.9931755066 -21.8804761982 7.2945637990 Industrial and Scientific
-16.5715770721 -4.4937143326 2.2670211736 -8.4789271298 Industrial and Scientific
-9.7777976990 53.7376365662 4.7993574190 -17.4423166422 Industrial and Scientific
15.4337673187 -7.9009876251 7.8452267501 -15.7914083208 Industrial and Scientific
-18.7851867676 -50.1635437012 -22.8794972283 0.6431094566 Industrial and Scientific
-24.7894668579 24.9373645782 -2.2500309129 0.4874276541 Industrial and Scientific
-41.6179084778 -38.2577896118 -0.4908222400 -13.4106694699 Industrial and Scientific
-21.3984565735 -48.5665473938 -22.5631095456 -0.5992280818 Industrial and Scientific
15.0289773941 26.0950794220 -9.1654245032 -1.6463431996 Industrial and Scientific
27.0793876648 6.1883149147 -0.0544495972 2.9780584684 Industrial and Scientific
23.5558815002 41.4486999512 -20.5883485383 -13.0670712294 Industrial and Scientific
-27.8909683228 27.6075859070 -2.5126748670 -1.7756427337 Industrial and Scientific
-21.5419292450 -53.0653610229 -24.0378707198 1.8875755816 Industrial and Scientific
18.3528957367 -1.5645304918 1.9474193184 -7.8024976050 Industrial and Scientific
-32.4669990540 28.9962329865 -1.5882863017 -1.3243589124 Industrial and Scientific
27.7193946838 41.3673248291 -31.8614378081 -1.3452645683 Industrial and Scientific
24.7539749146 -22.9658317566 22.1386102248 -0.1132036453 Industrial and Scientific
-40.4330902100 -2.8218164444 -27.3467801081 8.6475370361 Industrial and Scientific
19.8178710938 -8.9636402130 2.8049609609 -12.7110579963 Industrial and Scientific
-10.8488206863 23.5683498383 0.8312556947 -0.0810266880 Industrial and Scientific
36.1008720398 -32.9932479858 -18.3846317512 2.8535977516 Industrial and Scientific
12.0833520889 25.1146411896 -7.2503213736 -2.3412063607 Industrial and Scientific
9.2086133957 -1.8189556599 3.4569975876 -3.1717804665 Industrial and Scientific
30.5275859833 29.4406890869 -14.4864647011 -10.1665841332 Industrial and Scientific
-16.4615516663 15.9092636108 -3.8863902432 0.5394298470 Industrial and Scientific
3.0777781010 5.5867729187 -4.1746309967 20.0949574851 Industrial and Scientific
-29.8142070770 24.1178035736 0.5219043979 9.1264484343 Industrial and Scientific
45.0852622986 -2.3908390999 -25.8839112217 5.6347928810 Industrial and Scientific
6.3017878532 -56.5358047485 -17.9994710993 -12.2227536617 Industrial and Scientific
-24.5707530975 -52.0888290405 -25.3900025126 1.9574753288 Industrial and Scientific
-28.7719726562 28.0279884338 -1.2744816738 -1.3004288188 Industrial and Scientific
-3.0971035957 52.4463844299 4.1916288079 -18.7319911790 Industrial and Scientific
-19.5605564117 -51.4587440491 -23.2232109276 1.2004282904 Industrial and Scientific
23.5732460022 -17.5632991791 10.2178610102 -1.5007437593 Industrial and Scientific
-1.2338976860 42.9394187927 -2.0891306341 8.5900387130 Industrial and Scientific
50.2482223511 -29.2937717438 -14.5520525567 15.9999198197 Industrial and Scientific
-20.6066799164 -8.1697845459 25.4903605731 13.9547049304 Industrial and Scientific
4.8003005981 40.5106506348 -6.0890144746 6.7631911867 Industrial and Scientific
39.9293479919 27.3232402802 -17.0143394670 -11.2143364857 Industrial and Scientific
-19.8594551086 -48.5025405884 -23.5634627345 -0.1503688702 Industrial and Scientific
-3.5055558681 21.4055881500 -7.5315039637 -11.8211978296 Industrial and Scientific
-26.7012462616 30.3644866943 0.8186477467 -1.7316139581 Industrial and Scientific
10.2990560532 8.9677600861 -2.0355532936 5.2131707305 Industrial and Scientific
-15.9023351669 -56.5662612915 -19.2608248225 2.3712790163 Industrial and Scientific
-28.3249759674 30.2849140167 -0.3397611039 -1.7021178120 Industrial and Scientific
-10.0285282135 -55.2291679382 -25.7525364562 5.7835739285 Industrial and Scientific
-29.8630561829 -4.0769219398 10.0851475868 13.7546073919 Industrial and Scientific
36.5644035339 -11.6926908493 -13.8356250364 3.9793130711 Industrial and Scientific
-20.0651721954 -48.9472084045 -23.7173547813 0.2882768517 Industrial and Scientific
-23.1616935730 -50.5962028503 -24.6711881262 1.0643225832 Industrial and Scientific
-28.3862113953 31.1270771027 0.1545851203 -1.4327834167 Industrial and Scientific
-3.7288086414 -49.9233436584 -17.5190752289 -20.5255571691 Industrial and Scientific
-1.9075417519 19.8838939667 8.3723502571 -5.8444092967 Industrial and Scientific
-1.6034619808 -54.9694557190 -22.8512706425 11.7281854700 Industrial and Scientific
41.8257713318 35.5389022827 -7.9766774933 6.3597250379 Industrial and Scientific
17.7965202332 29.3646011353 -9.7958419372 8.8073434048 Industrial and Scientific
-1.6921963692 -52.0065116882 -20.0346222413 8.5248265698 Industrial and Scientific
-23.5665569305 -50.9460983276 -24.9774034204 1.4956524484 Industrial and Scientific
46.7188186646 -5.0146145821 -14.1758637752 8.5618509484 Industrial and Scientific
-1.6988723278 -58.2644767761 -21.6779825154 6.7237815581 Industrial and Scientific
-20.0105934143 -52.1797065735 -23.6145541680 1.6410180208 Industrial and Scientific
40.8784446716 8.8640813828 -3.1780263127 -21.6600897221 Industrial and Scientific
12.2180719376 30.6184997559 -13.1906474094 -2.4531062753 Industrial and Scientific
26.8639926910 25.7819252014 -12.7269577175 -2.7713534991 Industrial and Scientific
34.4768638611 22.5652465820 -15.1109216062 -7.2033253765 Industrial and Scientific
3.5858709812 24.1590881348 -10.8314506773 2.0140426308 Industrial and Scientific
-25.1383094788 23.4419994354 -13.1614428275 -5.6273956719 Industrial and Scientific
-20.4537429810 -54.8537406921 -23.4118075616 2.7145426860 Industrial and Scientific
-47.6002349854 18.7855987549 -19.7483655211 -3.8828982826 Industrial and Scientific
15.1563673019 -9.3572959900 5.4596216790 -14.4825856808 Industrial and Scientific
-19.7111873627 -48.8875160217 -23.4212188013 0.1353209444 Industrial and Scientific
-7.2684946060 35.8151893616 -26.6838516379 -7.2732598219 Industrial and Scientific
-3.7881710529 -51.0556297302 -18.5420059902 -21.1920895981 Industrial and Scientific
-1.4390119314 -61.6455917358 -24.0905512311 7.2547112872 Industrial and Scientific
-0.3155450225 29.5242786407 -0.4040814255 3.1409082589 Industrial and Scientific
-23.9849185944 26.4665718079 -12.1068540777 -6.4101308086 Industrial and Scientific
30.3597698212 7.2459030151 -5.3599218555 -1.7553856807 Industrial and Scientific
22.7241210938 -1.5530699492 16.9228032653 10.3443821939 Industrial and Scientific
11.0382509232 27.0262603760 -7.1750655760 -1.2611046104 Industrial and Scientific
26.0165538788 -10.5263328552 9.1498943139 -15.4039383480 Industrial and Scientific
-0.8811830282 -3.9505228996 6.6520954871 15.5555060153 Industrial and Scientific
-30.5353965759 28.0812511444 -1.6457448022 -0.7407350633 Industrial and Scientific
-27.9315166473 28.7616767883 -1.0316436675 -1.8109290202 Industrial and Scientific
-17.0426483154 19.6421566010 -4.3627924745 -2.4939613250 Industrial and Scientific
15.0618038177 26.0221061707 -9.2827296610 -1.6653730681 Industrial and Scientific
23.1950416565 36.0128974915 -21.3867340376 -4.4453207036 Industrial and Scientific
-18.0786495209 -50.8932952881 -22.4726797379 0.9638328560 Industrial and Scientific
23.1777610779 19.0531177521 -3.9505990214 -3.6324619544 Industrial and Scientific
37.0938720703 -30.0909004211 -26.5091882843 -12.8862690572 Industrial and Scientific
42.0972785950 22.2901229858 -14.8260697931 -3.0457567880 Industrial and Scientific
-0.4886327982 -59.1672019958 -22.1770574906 6.2193549859 Industrial and Scientific
30.8477706909 24.6031112671 -15.3589034300 -6.2788389115 Industrial and Scientific
-20.7634429932 -50.5362548828 -23.7669063264 0.7372450154 Industrial and Scientific
29.7486457825 -6.0646138191 -1.9157568360 -4.6348004450 Industrial and Scientific
-4.0019326210 -54.3113136292 -19.8696583479 6.1886524997 Industrial and Scientific
-53.5643348694 20.1382999420 -35.2216848433 2.5164521266 Industrial and Scientific
-23.8223743439 26.5811443329 -12.2050559772 -6.5080317276 Industrial and Scientific
-20.6693096161 -1.5714253187 -29.9154492900 0.7030641920 Industrial and Scientific
-0.9284282923 44.1005363464 -3.0570586129 2.4889198265 Industrial and Scientific
32.7734451294 28.0802516937 -18.1134807752 -7.6374193709 Industrial and Scientific
-45.7766151428 8.4198522568 -34.1672769093 3.1532770756 Industrial and Scientific
5.4987316132 44.1526069641 -7.2871392228 8.9117549556 Industrial and Scientific
25.4099769592 27.7322502136 -19.9473034042 -9.1545124949 Industrial and Scientific
26.7680587769 23.1109848022 -13.6183129063 -2.7008497556 Industrial and Scientific
-23.8194637299 26.5818195343 -12.2005911851 -6.3646413334 Industrial and Scientific
48.5185966492 -2.3347764015 -26.7152371400 11.0025589759 Industrial and Scientific
15.4567546844 5.7950520515 -14.6471965271 4.1302838538 Industrial and Scientific
23.2994346619 36.3624649048 -21.6669495136 -4.4579186741 Industrial and Scientific
28.9822769165 -8.1304645538 -13.5035605823 -6.6644530721 Industrial and Scientific
-15.8429422379 -2.4774632454 -0.9865174360 8.2190902307 Industrial and Scientific
-0.5597801805 38.4178161621 -3.1289372670 6.1685813141 Industrial and Scientific
-25.2953662872 27.7997226715 -0.1692290885 0.0679488354 Industrial and Scientific
-2.3752546310 -60.5576744080 -23.2402193070 6.7807015606 Industrial and Scientific
-15.6640796661 -49.0809516907 3.2580947714 1.5896902999 Industrial and Scientific
23.5035285950 -3.2542312145 -3.0887601890 -6.1541267060 Industrial and Scientific
-37.7437095642 12.0815124512 -1.2637387689 0.5891761303 Industrial and Scientific
9.8927316666 16.0777034760 -4.7694485250 11.7581506612 Industrial and Scientific
-20.4982299805 -50.5290946960 -23.7275207896 0.9472631190 Industrial and Scientific
30.1403636932 -5.7902336121 -1.9028442678 -4.0891657647 Industrial and Scientific
20.6488914490 17.2346038818 -17.3077947434 1.9319764428 Industrial and Scientific
-13.6988172531 -54.7303619385 -19.5128413390 3.1539343159 Industrial and Scientific
-10.5138473511 -56.6375274658 -26.3078571345 6.0924818188 Industrial and Scientific
27.3980846405 25.8782520294 -14.7695029922 -5.0587564684 Industrial and Scientific
3.9718673229 -60.1333847046 -21.8708768740 9.4576354830 Industrial and Scientific
-13.7891921997 -3.6720192432 -9.4635219829 -19.5703988952 Industrial and Scientific
-46.2680702209 -26.8710994720 -9.4663933037 13.1119890266 Industrial and Scientific
37.0778427124 24.0057926178 -13.2342241393 -8.3184995912 Industrial and Scientific
-3.3835144043 -63.4403610229 -22.9477048344 -8.8058054937 Industrial and Scientific
-22.3271980286 -53.4548034668 -24.1369387696 2.1226847227 Industrial and Scientific
-1.6988723278 -58.2644767761 -21.6779825154 6.7237815581 Industrial and Scientific
12.5605754852 9.1439399719 -20.3712224880 3.4747526303 Industrial and Scientific
51.6931991577 -26.0207862854 -16.4772378442 14.5195151130 Industrial and Scientific
32.3553199768 -9.1629095078 -0.4871826509 -5.6380167011 Industrial and Scientific
28.2624855042 1.0264540911 -16.4768932258 0.9247064773 Industrial and Scientific
-5.0152258873 -59.9455718994 -23.1135500257 4.7610710203 Industrial and Scientific
-12.0322990417 28.8101978302 -8.2636168973 -9.3062406140 Industrial and Scientific
-16.9524669647 5.6250381470 20.9957872198 4.1930030414 Industrial and Scientific
-14.1001424789 -52.0911560059 -20.6174650649 0.2575108176 Industrial and Scientific
-4.0118827820 -56.7743949890 -23.8788241265 9.7687656185 Industrial and Scientific
11.9105243683 24.7562904358 -7.4278466802 -2.8218406287 Industrial and Scientific
-27.9736118317 30.3858280182 -0.2384813765 -1.7580088499 Industrial and Scientific
-12.1314668655 -61.6296195984 -24.4428071917 6.5285702657 Industrial and Scientific
28.4047641754 -34.6445541382 20.5509038651 3.1182036269 Industrial and Scientific
37.4635925293 20.9222698212 -14.4873633615 -6.2013957155 Industrial and Scientific
-19.7151813507 -53.4926414490 -23.5272390836 2.0757864962 Industrial and Scientific
-9.7330198288 23.1666011810 -19.6259384103 -15.2039808693 Industrial and Scientific
-20.2042808533 3.7579667568 -27.2971258881 8.5292799929 Industrial and Scientific
-22.6842250824 15.7935514450 4.9454389335 15.8735196670 Industrial and Scientific
-1.7621631622 -11.1015987396 -3.8614132395 -3.8409503411 Industrial and Scientific
36.1245079041 -17.5114879608 -17.0578056462 5.9078789711 Industrial and Scientific
-9.4987802505 -56.6191291809 -25.8130167693 5.9776155477 Industrial and Scientific
-22.3500576019 12.6965923309 -1.7644248714 13.3161286862 Industrial and Scientific
32.7658767700 22.3983974457 -17.3365425367 -6.1279280582 Industrial and Scientific
-19.7386760712 -54.4502716064 -23.9893503598 2.6571906701 Industrial and Scientific
-0.2965806723 -55.3854675293 -20.0092674331 7.2749364660 Industrial and Scientific
26.0293750763 -2.7298471928 -1.6986005537 2.1251400316 Industrial and Scientific
-19.7532196045 29.4029922485 1.3832986385 -0.1569772302 Industrial and Scientific
-31.2517013550 26.3810501099 -2.3662358490 -0.6084191525 Industrial and Scientific
27.5774383545 35.8156700134 -27.3449136644 5.6302922720 Industrial and Scientific
-28.6976108551 27.4055175781 -1.6617833496 -1.4612770621 Industrial and Scientific
22.3575077057 -5.6382589340 1.9880100379 -8.6910445983 Industrial and Scientific
-19.3137588501 27.1594409943 3.5587732583 -5.1368290108 Industrial and Scientific
33.5319213867 54.6700630188 19.4186764390 9.7388062117 Industrial and Scientific
-22.6871528625 24.4369831085 -3.6679079861 0.3348801246 Industrial and Scientific
-19.1401329041 -53.6423683167 -23.4203285446 2.0819395151 Industrial and Scientific
22.6523303986 35.5034942627 -21.2789437120 -4.5331521280 Industrial and Scientific
40.0391197205 47.0444946289 -30.0035983134 -2.4088303740 Industrial and Scientific
49.4261894226 -27.1914863586 -14.3013195819 16.3811446326 Industrial and Scientific
-7.9353814125 17.1326389313 2.1131993534 0.4864600356 Industrial and Scientific
34.2169647217 -2.1614656448 -11.9674749759 -4.9385255875 Industrial and Scientific
-23.7049274445 -52.0630111694 -24.8274176280 1.9283993409 Industrial and Scientific
0.7592687607 51.7329406738 1.3832031919 -16.2501819713 Industrial and Scientific
19.2388381958 17.1673851013 -16.3198338919 1.8154920449 Industrial and Scientific
-45.3662223816 10.4419012070 -34.4042917700 2.5788289368 Industrial and Scientific
-4.1470122337 -5.6104860306 17.2055616038 -3.8391768911 Industrial and Scientific
-3.1442906857 28.2673950195 0.8815493523 1.7497056168 Industrial and Scientific
8.3371667862 -55.9754104614 -17.4389110276 9.1482669117 Industrial and Scientific
-29.7650833130 30.9520092010 -0.9093232447 -0.8931509300 Industrial and Scientific
-21.8713321686 2.6144683361 3.8788353034 -7.3634153547 Industrial and Scientific
-22.7955055237 27.4515438080 -12.8425480127 -6.4175377651 Industrial and Scientific
-14.7609691620 -63.2029113770 -11.6486216674 -9.2979399388 Industrial and Scientific
24.8722133636 4.5249333382 15.4162161358 2.6636488857 Industrial and Scientific
-1.6034619808 -54.9694557190 -22.8512706425 11.7281854700 Industrial and Scientific
17.6959133148 31.9218635559 -8.5255956761 8.3908386542 Industrial and Scientific
-1.2751020193 -57.8588867188 -21.0479359811 6.8128182623 Industrial and Scientific
20.3820858002 17.2791042328 -16.8725220301 1.8504665054 Industrial and Scientific
-1.8224039078 -56.6520118713 -21.9516437783 8.0627273535 Industrial and Scientific
-18.1291942596 13.2970485687 -8.7773251326 -12.2656986804 Industrial and Scientific
4.0481109619 -55.0649604797 -19.1843863892 5.4756508686 Industrial and Scientific
-35.2235603333 12.0447244644 -12.6796186814 -4.7583237610 Industrial and Scientific
-6.5196256638 -56.4168128967 -10.2848104277 16.8218385323 Industrial and Scientific
-4.6366534233 -0.6817482710 3.3346853315 -16.5345244069 Industrial and Scientific
-18.7430152893 16.9123115540 -1.3427563569 12.8090047448 Industrial and Scientific
38.0300254822 6.0970778465 -0.8964950190 -22.0316075331 Industrial and Scientific
41.0003852844 8.9871482849 -3.4072914120 -21.6892359814 Industrial and Scientific
-17.8946990967 11.4164009094 -9.1191029488 -11.0778231529 Industrial and Scientific
12.5579900742 -4.3050193787 3.4629312881 -5.2392088667 Industrial and Scientific
-31.4038963318 -13.9294376373 41.0329933967 -4.1679169964 Industrial and Scientific
47.9042892456 31.2818660736 -13.7231387526 -19.5751323855 Industrial and Scientific
2.5796465874 43.7380523682 -4.6516081803 1.7174474410 Industrial and Scientific
-1.8790097237 -66.8007125854 -24.3360586917 7.4870827532 Industrial and Scientific
-24.5015850067 -49.1332511902 -26.0105434183 2.6485913219 Industrial and Scientific
2.1585783958 52.7876663208 1.9904044384 -15.7436498350 Industrial and Scientific
20.4334220886 -26.1453800201 16.8485949997 -13.1355080448 Patio, Lawn, Garden
24.6964111328 53.6149406433 -8.9352701726 22.7709164298 Patio, Lawn, Garden
49.1826400757 37.9565773010 -20.9603812327 -13.7834746221 Patio, Lawn, Garden
1.1936424971 -66.8375473022 -0.0666519069 -6.9646513563 Patio, Lawn, Garden
29.3017024994 34.3504295349 -16.4524885908 -16.5189777667 Patio, Lawn, Garden
44.4259109497 42.8491783142 -32.9272715338 -5.5021593201 Patio, Lawn, Garden
25.9694023132 58.1603202820 -11.8688235973 -22.8323418431 Patio, Lawn, Garden
20.0702781677 -26.9509124756 -10.3601152463 -11.9143641262 Patio, Lawn, Garden
16.4913291931 5.2737236023 -11.5831863893 1.5203032341 Patio, Lawn, Garden
40.5870323181 41.4143714905 -32.0789040939 -3.9526583001 Patio, Lawn, Garden
28.9235839844 57.5342597961 -8.9368839696 25.6953224420 Patio, Lawn, Garden
-33.3395919800 -4.3709955215 10.9990562290 14.4496350143 Patio, Lawn, Garden
50.1343536377 18.7255783081 -25.2949529377 -13.7676269587 Patio, Lawn, Garden
45.1144981384 19.2658958435 -22.7518558226 -15.4993316000 Patio, Lawn, Garden
-8.4786128998 19.5481586456 -20.3603172971 -7.9038422254 Patio, Lawn, Garden
-9.6055374146 0.8597639799 -4.9932944223 -11.5580022647 Patio, Lawn, Garden
47.4361343384 45.3976440430 -6.9153222694 16.4071743345 Patio, Lawn, Garden
-21.7687110901 8.2103281021 1.7906754087 15.7955030424 Patio, Lawn, Garden
46.5464172363 23.4782123566 -23.9502239289 -12.3016674501 Patio, Lawn, Garden
-1.6525645256 9.8832492828 12.0270467720 -5.0880567847 Patio, Lawn, Garden
29.3789634705 47.4547615051 -32.7952941422 0.1436398945 Patio, Lawn, Garden
51.2523994446 -22.8233165741 -16.6842704893 17.2841017165 Patio, Lawn, Garden
38.9487533569 40.0047454834 -20.6257512227 12.1882001709 Patio, Lawn, Garden
13.4303979874 -34.6703109741 6.9675250281 -7.3808496804 Patio, Lawn, Garden
37.3426132202 28.4306240082 -16.1579938695 -9.6623146512 Patio, Lawn, Garden
29.7219371796 45.6933708191 20.9009250852 0.5568697358 Patio, Lawn, Garden
29.0869464874 54.3115043640 -8.9228045739 24.6814167839 Patio, Lawn, Garden
36.4170570374 44.8450241089 -30.2538561276 -4.2279420344 Patio, Lawn, Garden
21.3947353363 -2.7372767925 17.2620735022 1.9416652775 Patio, Lawn, Garden
48.5809364319 15.9795188904 -24.3299661572 -15.0142697457 Patio, Lawn, Garden
28.5908260345 24.9737606049 -14.1711864010 -5.9007753200 Patio, Lawn, Garden
19.2789669037 44.7883415222 -9.4674252363 5.4608090885 Patio, Lawn, Garden
35.9290313721 -17.5975170135 -16.7518001324 5.9516848223 Patio, Lawn, Garden
15.3716449738 -12.4662551880 3.0234688538 -14.8735969069 Patio, Lawn, Garden
17.6907768250 39.9352645874 -11.9598351755 5.1951051013 Patio, Lawn, Garden
-2.4270970821 -1.7344770432 13.8558654747 17.6810982689 Patio, Lawn, Garden
26.3762893677 53.6064872742 -11.2421585157 24.1957820279 Patio, Lawn, Garden
38.0805473328 29.5116596222 -29.0288289847 -8.2619546978 Patio, Lawn, Garden
31.5661392212 51.2171783447 -6.6847747081 24.2631260028 Patio, Lawn, Garden
28.7813758850 45.1310844421 -11.2107711719 -11.9860247449 Patio, Lawn, Garden
2.9352364540 30.4944095612 -13.3475873765 2.6111884468 Patio, Lawn, Garden
1.6569980383 -61.8059768677 -22.5669510319 8.6181106665 Patio, Lawn, Garden
34.7336883545 -30.1543998718 -14.6409776128 -0.5655422989 Patio, Lawn, Garden
-10.2528009415 30.8489723206 6.3279343977 -1.1216335665 Patio, Lawn, Garden
49.0553169250 18.7691249847 -25.1484922252 -13.5833454320 Patio, Lawn, Garden
29.3541812897 32.3751678467 -14.5722009991 -11.8875468516 Patio, Lawn, Garden
39.8166160583 44.7522163391 -31.4532356123 -3.2333372382 Patio, Lawn, Garden
26.1855392456 48.4286041260 -9.9232789260 20.3227108432 Patio, Lawn, Garden
27.2793598175 33.1449966431 -14.3746741984 -11.8102264350 Patio, Lawn, Garden
28.2186946869 53.7242622375 -10.4380149253 24.7055285916 Patio, Lawn, Garden
42.8517875671 18.0516166687 -26.2522102738 -2.8327575504 Patio, Lawn, Garden
17.2372436523 39.2202415466 -11.3169568029 4.8749100968 Patio, Lawn, Garden
2.7357246876 -2.9347112179 3.5103525284 -1.2147408969 Patio, Lawn, Garden
19.0441226959 42.2127571106 -23.6858844119 -3.1845474185 Patio, Lawn, Garden
25.6517009735 13.0710411072 -13.5625056404 -0.4399582554 Patio, Lawn, Garden
14.6775512695 50.3170814514 -8.3674879492 -8.2457722363 Patio, Lawn, Garden
2.9851889610 -55.5360221863 -20.0020561851 9.2753670232 Patio, Lawn, Garden
13.1605520248 22.5743789673 -8.5756465630 -3.4090848758 Patio, Lawn, Garden
33.6153335571 44.5993156433 -28.4213423608 -6.3398137977 Patio, Lawn, Garden
35.5030212402 32.0929450989 -16.0202746018 -13.5111319219 Patio, Lawn, Garden
49.1015892029 24.6919002533 -26.1944872974 -9.7475049584 Patio, Lawn, Garden
18.2019710541 4.9332189560 1.7712593329 -10.2105962225 Patio, Lawn, Garden
15.6397314072 39.7902336121 -10.0785690903 5.4527279863 Patio, Lawn, Garden
-3.0064561367 -64.1905059814 -21.6071126874 -8.3719302524 Patio, Lawn, Garden
25.7082614899 26.1558761597 -13.4094933008 -4.5964637412 Patio, Lawn, Garden
7.1433925629 18.8677196503 -7.7569589550 -4.9609746156 Patio, Lawn, Garden
25.1884422302 35.2495880127 -8.5292036743 20.7469524228 Patio, Lawn, Garden
32.2217140198 43.1760978699 -27.8314920001 -5.1823781481 Patio, Lawn, Garden
11.3360033035 -3.1756958961 2.6982315432 -5.1344416544 Patio, Lawn, Garden
39.3111457825 -3.2179172039 -12.1468285820 5.6302241228 Patio, Lawn, Garden
14.3192787170 47.0521049500 -19.6252038746 -14.9139852855 Patio, Lawn, Garden
48.8274955750 19.2379970551 -24.9774931248 -13.2713571174 Patio, Lawn, Garden
4.9527068138 35.1322212219 -6.2322614964 4.5597613729 Patio, Lawn, Garden
0.7299826741 -1.0587011576 -14.1650820704 1.0839443263 Patio, Lawn, Garden
36.3210029602 39.7183265686 -29.0923915744 -7.9274286506 Patio, Lawn, Garden
1.0587044954 31.2843284607 1.4464600506 5.2976584286 Patio, Lawn, Garden
37.5616950989 16.1854152679 -18.5787819136 0.6608230282 Patio, Lawn, Garden
3.9987354279 -28.1304855347 10.7235090599 -11.3781118223 Patio, Lawn, Garden
30.0032539368 51.0317878723 -8.1084881419 24.0542403023 Patio, Lawn, Garden
3.2296557426 28.0185527802 4.6929555010 -6.8422995843 Patio, Lawn, Garden
43.9384117126 46.6184692383 -4.8619184189 23.4986528677 Patio, Lawn, Garden
18.3172721863 24.5139579773 -10.7669951276 -1.4244527432 Patio, Lawn, Garden
29.3087768555 28.0121192932 -17.6985323187 -8.8182117737 Patio, Lawn, Garden
5.3478579521 16.8606548309 -10.3158832444 -10.5450073024 Patio, Lawn, Garden
33.2288017273 45.8287734985 -8.2268567540 23.9411581775 Patio, Lawn, Garden
40.4804306030 43.5393714905 -32.2906796411 -5.1910007155 Patio, Lawn, Garden
16.3775997162 18.4183998108 13.6699955576 17.8007863461 Patio, Lawn, Garden
12.9654350281 37.7084197998 -7.4560243255 4.5919650654 Patio, Lawn, Garden
36.6224555969 -11.6763620377 -14.0467480103 4.1242918387 Patio, Lawn, Garden
29.0776309967 55.1510810852 -9.1098556499 25.2699185506 Patio, Lawn, Garden
49.7590675354 13.0365314484 9.7128862308 -18.3600833323 Patio, Lawn, Garden
51.4637031555 21.6510925293 -26.3788253396 -14.7297132105 Patio, Lawn, Garden
-29.0583076477 46.6354484558 9.5701840720 18.0946100151 Patio, Lawn, Garden
34.5157508850 31.4756946564 -16.3629537168 -11.9593605581 Patio, Lawn, Garden
-62.8255004883 26.7869071960 -11.3093643224 14.3173209460 Patio, Lawn, Garden
32.8612403870 39.7598953247 -26.7218818704 -6.2232358049 Patio, Lawn, Garden
7.0302362442 -10.3954591751 15.2988236181 4.8125286340 Patio, Lawn, Garden
-42.2752227783 10.1860933304 -27.7781314688 -13.7009143436 Patio, Lawn, Garden
41.1297760010 44.9717216492 -33.8674020870 -3.2561120084 Patio, Lawn, Garden
29.5617847443 12.3954648972 -0.8728350661 -10.1237268212 Patio, Lawn, Garden
53.6280097961 19.9473896027 4.3046970834 -24.8700411910 Patio, Lawn, Garden
-9.2279872894 24.0061454773 -29.9154000490 -2.4756214814 Patio, Lawn, Garden
26.6733055115 -22.0526180267 25.2579236331 2.0823638239 Patio, Lawn, Garden
29.6284141541 3.4044361115 13.4335286503 11.9185341880 Patio, Lawn, Garden
48.4512672424 23.8955192566 -24.3436019038 -11.8358937708 Patio, Lawn, Garden
28.1423892975 22.8807487488 -18.3040011600 -6.5636087351 Patio, Lawn, Garden
44.2977523804 21.3117465973 0.7867751863 24.6120116450 Patio, Lawn, Garden
34.4253120422 30.7382507324 -16.5936628612 -11.6793670076 Patio, Lawn, Garden
13.4410457611 24.7864971161 -8.4235279611 -1.5820779621 Patio, Lawn, Garden
27.2197093964 50.4225807190 -9.0616209325 21.8103431477 Patio, Lawn, Garden
16.7383670807 38.5814437866 -11.1697733844 4.6753055441 Patio, Lawn, Garden
11.4691200256 21.7378654480 -11.8559485153 -15.5323914656 Patio, Lawn, Garden
19.0294933319 -5.7506270409 -15.3147108592 -26.2149649799 Patio, Lawn, Garden
1.2275540829 0.4989321828 7.4020113411 -3.4085834832 Patio, Lawn, Garden
14.2760763168 -11.2516841888 -2.2332556759 25.4563815661 Patio, Lawn, Garden
6.8357443810 21.7910594940 -6.6774339219 -4.3621660182 Patio, Lawn, Garden
17.7212486267 -7.1156439781 7.2054136785 -14.0049175767 Patio, Lawn, Garden
26.8006744385 14.3779945374 -12.4505917109 1.6484018801 Patio, Lawn, Garden
-3.5812575817 -55.6751937866 -23.2567021986 7.8235287091 Patio, Lawn, Garden
-32.6627082825 -39.4104423523 29.8845881332 4.7077399642 Patio, Lawn, Garden
-1.1968283653 37.8491935730 -2.9817121989 6.2384048584 Patio, Lawn, Garden
23.5693244934 45.7614555359 -24.7231135546 -3.7358567350 Patio, Lawn, Garden
27.6541900635 49.8365058899 -19.3946001935 -7.4785047161 Patio, Lawn, Garden
18.0587043762 -8.2950029373 7.1261572329 -13.3133282322 Patio, Lawn, Garden
-4.3263263702 24.9644603729 -12.6591903511 -13.5332707703 Patio, Lawn, Garden
42.5764846802 44.4562721252 -20.2900231625 -6.3599661732 Patio, Lawn, Garden
45.8220443726 17.1602859497 -23.8052163996 -14.7012399916 Patio, Lawn, Garden
30.6016159058 -8.3979978561 -1.0575448742 -5.9366099033 Patio, Lawn, Garden
-1.8269152641 26.5145454407 -4.5492407302 15.3945106164 Patio, Lawn, Garden
17.4682426453 -7.2505006790 7.4550049364 -13.8696781243 Patio, Lawn, Garden
44.3746147156 17.1001949310 -10.5877205753 -10.8692910688 Patio, Lawn, Garden
23.4590969086 51.1741180420 -25.5450513299 16.0399723188 Patio, Lawn, Garden
34.6077919006 27.8482761383 -16.1270652562 -8.3877501674 Patio, Lawn, Garden
-19.1445102692 -11.2159156799 -25.0467143368 -4.1773274537 Patio, Lawn, Garden
18.9815998077 1.0352212191 26.8698739139 -2.8414450830 Patio, Lawn, Garden
22.3942623138 16.9462909698 15.8087571698 8.7862813472 Patio, Lawn, Garden
32.7410888672 29.2366428375 -18.0385413247 -7.4938734874 Patio, Lawn, Garden
33.6427803040 47.7838897705 0.7927042430 24.6143502174 Patio, Lawn, Garden
30.9691123962 51.5636901855 -6.6715664630 23.5999226009 Patio, Lawn, Garden
30.5409641266 31.2973403931 -24.5208279949 -7.8517418372 Patio, Lawn, Garden
40.8513488770 42.6426658630 -32.2324011373 -5.2005688806 Patio, Lawn, Garden
9.5978431702 -15.2969818115 14.0427721872 -17.7170797233 Patio, Lawn, Garden
30.9722595215 49.7099761963 -8.0809441336 22.7303066969 Patio, Lawn, Garden
21.6263504028 -12.4461402893 4.1967184827 -11.5577178396 Patio, Lawn, Garden
3.7624049187 -64.9929733276 -25.8019133025 -9.6625651330 Patio, Lawn, Garden
19.3080482483 -19.3777370453 9.2003728588 -14.4907303762 Patio, Lawn, Garden
49.7834053040 0.3593821228 -14.7024581896 7.5829697850 Patio, Lawn, Garden
-0.4445815682 8.8581218719 11.9196504265 -8.0211165156 Patio, Lawn, Garden
36.5268363953 -18.8373985291 -17.4214818902 6.1280413147 Patio, Lawn, Garden
-25.7362518311 0.1507438123 8.8787100280 12.3839512418 Patio, Lawn, Garden
23.3701763153 -4.8914122581 1.1201160776 -9.2040800157 Patio, Lawn, Garden
-13.1565103531 27.2215824127 -14.4310817917 25.1492321227 Patio, Lawn, Garden
51.5420570374 19.1027908325 -26.2461099927 -14.1825796190 Patio, Lawn, Garden
21.4780998230 28.5897693634 -2.6460615408 -2.3435533016 Patio, Lawn, Garden
34.0087203979 32.8078804016 -14.5846662330 -13.8703310916 Patio, Lawn, Garden
-7.4435219765 -4.0995416641 -4.3008632587 -11.5913415519 Patio, Lawn, Garden
22.2543506622 44.1987533569 -9.0185867269 17.9428537814 Patio, Lawn, Garden
17.5519237518 38.9255752563 -10.7761723046 4.7573719050 Patio, Lawn, Garden
27.1458454132 50.2044601440 -9.0464873456 21.7962943519 Patio, Lawn, Garden
28.5537357330 54.7557830811 -9.0743944365 25.3245567759 Patio, Lawn, Garden
49.9298210144 -21.0143222809 -17.2612772323 15.7406459057 Patio, Lawn, Garden
26.2488574982 10.8641004562 -16.0624085184 -1.3775229111 Patio, Lawn, Garden
5.8004274368 -4.7513628006 5.1125323532 -5.9052494816 Patio, Lawn, Garden
47.8867759705 -12.2356386185 -17.7360655600 11.0524892279 Patio, Lawn, Garden
17.6983261108 2.0113503933 -22.7312316278 -21.1171649146 Patio, Lawn, Garden
33.0997772217 44.6307449341 -28.0438301507 -5.4843791605 Patio, Lawn, Garden
14.2286005020 19.8198890686 -4.5218620356 -15.9561802592 Patio, Lawn, Garden
33.5480041504 41.0159301758 -26.8959863530 -6.3048009282 Patio, Lawn, Garden
16.2714290619 -9.9607391357 6.0775026134 -14.7411124245 Patio, Lawn, Garden
15.0323514938 7.2046446800 -13.8360811900 2.6294585504 Patio, Lawn, Garden
-1.3377572298 -0.2014090419 -5.1674467207 -10.5585036602 Patio, Lawn, Garden
-1.4723204374 -60.5078964233 -23.2227041714 6.4862527981 Patio, Lawn, Garden
0.4088473022 23.4951000214 -4.6384557499 -2.8711394424 Patio, Lawn, Garden
36.3180236816 -10.8943023682 -13.4994241854 4.5712545924 Patio, Lawn, Garden
38.2284851074 44.8496437073 -31.4290373298 -3.0305961624 Patio, Lawn, Garden
50.2308692932 18.7675094604 -25.5833065008 -14.0244177213 Patio, Lawn, Garden
10.7713403702 -7.5367455482 10.1697050674 -12.1382311990 Patio, Lawn, Garden
25.3648090363 26.3299636841 -13.3085235030 -4.6733910080 Patio, Lawn, Garden
-0.9329712987 -63.1675453186 -26.8384388093 -13.5063263321 Patio, Lawn, Garden
30.6465072632 33.4935340881 -13.1306415069 -13.2090881545 Patio, Lawn, Garden
21.6835575104 12.5846958160 -9.7709204246 -4.0959863451 Patio, Lawn, Garden
51.4086761475 16.9154167175 -25.3258537427 -15.8880806750 Patio, Lawn, Garden
40.4618530273 42.8323440552 -31.8904405393 -5.0080183929 Patio, Lawn, Garden
24.6938667297 46.0454292297 -9.4520004973 19.3645625126 Patio, Lawn, Garden
-12.2107896805 -46.8139839172 -2.3563764973 13.8217058958 Patio, Lawn, Garden
39.5243568420 34.4262008667 -20.4651816691 -11.8450746956 Patio, Lawn, Garden
17.2920513153 47.6444511414 1.0004630567 2.8185022080 Patio, Lawn, Garden
36.5443687439 26.3426570892 -16.2995646120 -8.7875119138 Patio, Lawn, Garden
27.9857807159 18.4363594055 -14.1569048249 -1.2585575153 Patio, Lawn, Garden
23.2106895447 49.1151275635 -10.2501714202 20.5347354469 Patio, Lawn, Garden
22.9661560059 49.0679206848 -25.7089136459 16.1316591125 Patio, Lawn, Garden
-12.2259788513 17.0578842163 11.7803125121 1.8321272253 Patio, Lawn, Garden
33.1341094971 -13.1789083481 -8.2843803725 10.8410676847 Patio, Lawn, Garden
7.7279968262 -58.0436096191 -17.0036818695 8.4165319665 Patio, Lawn, Garden
2.2656404972 52.9363441467 2.8818746585 -15.5806292747 Patio, Lawn, Garden
46.2032928467 35.5267105103 -2.3117769355 23.1031186006 Patio, Lawn, Garden
4.9106550217 6.9986090660 16.0497760468 6.3275759159 Patio, Lawn, Garden
18.9291629791 49.7148551941 -6.7410994893 5.3607150366 Patio, Lawn, Garden
30.6277713776 39.8240661621 -27.7791457622 -4.8331275775 Patio, Lawn, Garden
26.6717987061 16.2633686066 -13.9806539238 0.8803297160 Patio, Lawn, Garden
16.3844203949 -7.1369524002 7.8424230421 -14.8853332752 Patio, Lawn, Garden
26.9476013184 52.8170051575 -10.6928839396 23.8343943384 Patio, Lawn, Garden
30.4341526031 50.4886665344 -8.1819830220 23.7576715421 Patio, Lawn, Garden
32.3321723938 53.1681632996 20.8392311123 -23.8677395904 Patio, Lawn, Garden
-10.4018125534 46.1211814880 -8.1432036767 -9.2461135290 Patio, Lawn, Garden
16.8599834442 40.9859390259 -12.1898485396 5.0084049633 Patio, Lawn, Garden
34.7329406738 -24.2719783783 -6.1522742948 22.1129738333 Patio, Lawn, Garden
29.8982200623 27.3318042755 -17.1933405979 -7.6622937510 Patio, Lawn, Garden
26.0188407898 51.1267051697 -11.1298199153 23.3361165226 Patio, Lawn, Garden
35.6520805359 36.3007507324 -25.0252959780 -7.6017033446 Patio, Lawn, Garden
35.5659713745 27.5982933044 -15.6894453562 -9.2993889135 Patio, Lawn, Garden
45.3671035767 19.4740829468 -24.1973316347 -16.2797776003 Patio, Lawn, Garden
-29.7842330933 -2.4189786911 9.6412657252 14.3425515713 Patio, Lawn, Garden
33.0999526978 16.5057010651 -18.1463423530 -8.1158240550 Patio, Lawn, Garden
22.4567203522 43.4371566772 -12.6473522481 -11.5837483807 Patio, Lawn, Garden
28.8278732300 47.8019447327 -32.9046876778 -0.2225144807 Patio, Lawn, Garden
-41.0892333984 2.9569175243 -21.4387864308 25.2432628875 Patio, Lawn, Garden
48.7586517334 20.7261734009 -26.0801190756 -13.2444546893 Patio, Lawn, Garden
34.0136756897 38.6613960266 -6.7982127966 15.2046976673 Patio, Lawn, Garden
38.9399833679 26.7695026398 -17.1026048775 -11.9765580148 Patio, Lawn, Garden
13.3486051559 -10.8783559799 3.7568331686 -15.9742682056 Patio, Lawn, Garden
31.3505229950 40.7826423645 -27.8221543398 -4.8641405093 Patio, Lawn, Garden
45.3566703796 16.0675659180 -26.5055888809 -2.8183869088 Patio, Lawn, Garden
1.5076026917 -4.1724786758 17.6327848721 -14.0294857258 Patio, Lawn, Garden
49.8559494019 17.8457622528 -25.3945517998 -13.7497885710 Patio, Lawn, Garden
8.1347856522 16.3761100769 -1.6970202475 -11.4137235370 Patio, Lawn, Garden
35.1223182678 14.0335569382 -12.0714306545 -8.4839916762 Patio, Lawn, Garden
53.3010787964 5.6616582870 -22.7833019005 -18.6947620692 Patio, Lawn, Garden
25.9209804535 40.7276000977 -28.3259816657 -11.3228279394 Patio, Lawn, Garden
-9.7560014725 -15.7793159485 29.6763799442 -16.2526989302 Patio, Lawn, Garden
29.1416358948 -28.5336017609 8.8579921389 -19.7107234730 Patio, Lawn, Garden
-0.5365248322 33.1651000977 -27.1927614290 -15.4097120815 Patio, Lawn, Garden
3.6127514839 41.2224159241 -5.3744845524 4.9834590551 Patio, Lawn, Garden
13.6651973724 39.0264434814 -9.2018860343 5.1489128559 Patio, Lawn, Garden
32.8560638428 54.1962280273 19.3723631205 9.8460135052 Patio, Lawn, Garden
-37.7176055908 21.5131263733 -27.1645220219 12.0181751480 Patio, Lawn, Garden
17.6718120575 33.9747276306 -13.8133520140 -2.1548274147 Patio, Lawn, Garden
42.9938964844 46.8700027466 -33.1557163304 -1.7470688515 Patio, Lawn, Garden
47.2789802551 -22.4396057129 -16.0179281434 17.1751753912 Patio, Lawn, Garden
50.9169654846 15.6430721283 -25.1373375303 -15.0975248517 Patio, Lawn, Garden
26.3590793610 51.4833717346 -10.8928290973 23.3005945854 Patio, Lawn, Garden
2.6676423550 56.8510284424 11.7901187815 -21.7713163870 Patio, Lawn, Garden
28.4552192688 48.3874244690 -10.5783916841 21.1905511610 Patio, Lawn, Garden
50.3556861877 37.7353286743 9.7595206447 -23.9714306249 Patio, Lawn, Garden
3.7072401047 47.4088859558 -3.4269249843 8.4085262356 Patio, Lawn, Garden
15.2638425827 -10.9908313751 6.5140760849 -16.7254492279 Patio, Lawn, Garden
27.9063243866 32.1274948120 -14.5086008738 -11.5373144391 Patio, Lawn, Garden
39.6088752747 -6.4099111557 -12.0143099739 2.1574781974 Patio, Lawn, Garden
29.7928161621 56.6734695435 -8.6259352440 26.2292864137 Patio, Lawn, Garden
19.0870475769 37.9506835938 -11.6457729981 4.7823841177 Patio, Lawn, Garden
28.8428134918 37.2547760010 -20.4706115262 -7.9918866658 Patio, Lawn, Garden
44.0982475281 17.2887744904 -10.9513052605 -10.8544855180 Patio, Lawn, Garden
-6.8807392120 22.5086231232 -4.6298528137 16.0486528026 Patio, Lawn, Garden
38.0418586731 43.7797470093 -31.1218194077 -3.8691606638 Patio, Lawn, Garden
20.5268688202 24.0210895538 -12.3855099423 -2.5929077730 Patio, Lawn, Garden
5.9880871773 7.9881000519 0.5517230821 -16.8749038090 Patio, Lawn, Garden
-24.5229244232 1.3104342222 13.1133732698 17.2190892456 Patio, Lawn, Garden
26.7791118622 56.6399993896 5.7516407669 -18.8287941891 Patio, Lawn, Garden
4.6071124077 13.2487983704 -4.4456845208 -14.7668994235 Patio, Lawn, Garden
30.9690265656 10.0389814377 -9.1574359940 6.9171153772 Patio, Lawn, Garden
32.8447418213 42.0523490906 -27.2855474540 -6.3737853228 Patio, Lawn, Garden
18.1800270081 -15.9316854477 2.7080733721 -11.5296507092 Patio, Lawn, Garden
50.0086059570 20.6182384491 -23.8592783803 -13.2510105046 Patio, Lawn, Garden
35.1891975403 35.7210693359 -14.5755585225 -12.7893883301 Patio, Lawn, Garden
24.8433208466 51.4224281311 -10.8854107017 22.9250158806 Patio, Lawn, Garden
7.1016111374 -10.3905897141 15.2535269451 4.8081206257 Patio, Lawn, Garden
11.4301271439 22.3661346436 -8.2553884203 -5.3164740262 Patio, Lawn, Garden
-36.7493133545 20.1108894348 -26.8963506956 12.4982667347 Patio, Lawn, Garden
28.9131126404 52.2523574829 -10.0125262161 25.1793415362 Patio, Lawn, Garden
36.6359214783 41.4084854126 -26.4116988660 -9.8216202335 Patio, Lawn, Garden
16.3781719208 18.3765602112 13.7389010836 17.9543440118 Patio, Lawn, Garden
37.5771598816 45.5578002930 -30.6456123723 -4.6031020548 Patio, Lawn, Garden
11.8066530228 46.9922065735 -19.1353402481 -14.5795700749 Patio, Lawn, Garden
38.2552070618 46.1260566711 -31.6795321031 -2.7200296992 Patio, Lawn, Garden
17.0894222260 -17.7740020752 4.3540802585 -10.8052481464 Patio, Lawn, Garden
-44.8601264954 16.2629299164 -12.8004408658 -9.7819627421 Patio, Lawn, Garden
14.9179725647 36.9437179565 -11.1826316856 2.8245791829 Patio, Lawn, Garden
31.6884651184 32.2626724243 -15.1669847303 -12.1333157088 Patio, Lawn, Garden
-27.3811264038 4.0647091866 -10.5275310585 -17.5776326001 Patio, Lawn, Garden
50.5809707642 18.7501678467 -25.7393629063 -14.2036076695 Patio, Lawn, Garden
33.5892829895 42.8520431519 -28.6824339772 -6.0282924025 Patio, Lawn, Garden
18.0115585327 38.1880226135 -11.2086425222 3.9054922761 Patio, Lawn, Garden
29.8091964722 41.5281867981 -30.4563098669 -4.1424870852 Patio, Lawn, Garden
33.2737426758 43.4320449829 -25.3682644152 -7.6853427982 Patio, Lawn, Garden
-23.6979751587 21.1623649597 -24.3120463826 -10.1598774198 Patio, Lawn, Garden
-25.6957244873 0.9618035555 12.7648538451 16.9880266757 Patio, Lawn, Garden
40.9545745850 42.4352874756 -32.3999487956 -5.4164610685 Patio, Lawn, Garden
19.5337505341 -2.8282847404 2.1565414410 -8.4410864792 Patio, Lawn, Garden
40.2503662109 16.6284980774 -14.8266788002 -0.4430856720 Patio, Lawn, Garden
1.7281385660 -26.2107238770 8.5688363549 -0.6952215894 Patio, Lawn, Garden
17.2834510803 0.2037860155 0.4933469192 -7.7772153417 Patio, Lawn, Garden
33.3365631104 31.7295341492 -18.5917583814 -7.6043575083 Patio, Lawn, Garden
4.6437973976 37.3365554810 -7.8542750912 6.1772371491 Patio, Lawn, Garden
18.8677597046 41.9702262878 -16.5286190305 -0.5904315815 Patio, Lawn, Garden
24.3486900330 20.8030757904 -23.0571428990 -7.1037159590 Patio, Lawn, Garden
8.5299997330 17.5782260895 -1.6744899469 -10.9417825880 Patio, Lawn, Garden
32.0678901672 23.0845394135 -14.0263642716 -9.4029806215 Patio, Lawn, Garden
-48.9994354248 10.4630651474 -37.1452148309 4.4245588509 Patio, Lawn, Garden
32.2650718689 34.1451530457 -18.5452442074 -10.4300130928 Patio, Lawn, Garden
26.1875457764 49.8278427124 -10.8652005503 22.5109379922 Patio, Lawn, Garden
-2.6895103455 52.6523628235 3.8038514777 -17.2712266508 Patio, Lawn, Garden
34.5260314941 -13.5006895065 -8.5614116789 11.2698962491 Patio, Lawn, Garden
49.1644706726 16.9443092346 -23.7914457046 -13.8082084699 Patio, Lawn, Garden
2.7117288113 -58.8790245056 -17.2169120188 4.9401487294 Patio, Lawn, Garden
33.0315322876 22.4887619019 -18.2628634704 -6.7136904394 Patio, Lawn, Garden
37.8493804932 45.0449638367 -30.8125642229 -4.3160036555 Patio, Lawn, Garden
31.3492221832 52.7888870239 -8.1679733464 24.4978944307 Patio, Lawn, Garden
1.4643899202 1.1255387068 -12.3723052510 -20.4679542002 Patio, Lawn, Garden
2.4642503262 -57.3685836792 -18.4414738969 10.4188564612 Patio, Lawn, Garden
7.3511557579 -1.9407912493 -5.7115527295 18.0486744548 Patio, Lawn, Garden
9.4746551514 -7.5896205902 -7.7712504861 12.7161860837 Patio, Lawn, Garden
7.2025589943 -19.6693725586 14.5807544621 -21.9233946772 Patio, Lawn, Garden
17.4246444702 38.4436302185 -11.4715770138 4.6175045251 Patio, Lawn, Garden
30.3052597046 54.8560295105 -7.3565508800 22.9467163310 Patio, Lawn, Garden
17.7003173828 39.9313201904 -11.6584961735 5.2915409928 Patio, Lawn, Garden
33.0839004517 22.7394561768 -16.4669738743 -6.4225105065 Patio, Lawn, Garden
40.1587715149 50.5973129272 -29.9412320724 0.6987240589 Patio, Lawn, Garden
53.2253456116 16.4171104431 -26.1854275149 -15.9652056176 Patio, Lawn, Garden
19.7046737671 -12.7755184174 4.6302619556 -11.9139486232 Patio, Lawn, Garden
17.1930656433 37.6089210510 -11.6531947076 3.8765227912 Patio, Lawn, Garden
27.6065464020 32.2022094727 -2.8414435774 -4.6072166819 Patio, Lawn, Garden
21.1602611542 -14.4888362885 1.5830722348 -13.4057974024 Patio, Lawn, Garden
30.4494552612 26.0712032318 -19.2893617459 -11.7713597104 Patio, Lawn, Garden
52.2437973022 31.9887657166 10.1627326989 -0.1780826674 Patio, Lawn, Garden
48.3868179321 -21.0686836243 -16.8769297579 16.5535807730 Patio, Lawn, Garden
32.2571372986 34.1504440308 -15.0186897325 -13.9849011320 Patio, Lawn, Garden
35.9219360352 -27.2909984589 -26.7455699081 -14.2965838704 Patio, Lawn, Garden
3.4685389996 -15.6047840118 22.3970020179 -2.2051220787 Patio, Lawn, Garden
30.5647544861 53.7969589233 -8.3309792767 25.1415537043 Patio, Lawn, Garden
-2.1463856697 -59.5302314758 -22.5763405242 7.9298102857 Patio, Lawn, Garden
-53.0713043213 -14.0654163361 -20.3608020030 -17.0291255509 Patio, Lawn, Garden
20.8834018707 39.2549781799 -10.7445896093 -7.4188410604 Patio, Lawn, Garden
33.2269172668 43.1747703552 -27.9272704909 -5.2192097451 Patio, Lawn, Garden
-0.1577487737 -59.4730491638 -21.9830342413 6.0877439307 Patio, Lawn, Garden
5.7854185104 -4.9734015465 5.2209155780 -5.7711787717 Patio, Lawn, Garden
33.0685234070 -20.6356887817 -16.5642668375 -10.2154359225 Patio, Lawn, Garden
36.5060691833 26.6689281464 -16.4190449282 -8.3982561215 Patio, Lawn, Garden
16.5302085876 37.5199012756 -11.8858356631 3.9076478489 Patio, Lawn, Garden
49.0128250122 17.1348781586 -24.7093735298 -14.5163403131 Patio, Lawn, Garden
4.6686897278 31.1595344543 -7.5819062181 -1.0803914667 Patio, Lawn, Garden
37.4927520752 28.1411151886 -15.3889405625 -9.8161872380 Patio, Lawn, Garden
32.2497329712 57.1030731201 -10.5837802985 25.7936721847 Patio, Lawn, Garden
25.1661300659 37.3495254517 -13.7233136352 -12.3411779337 Patio, Lawn, Garden
7.2981595993 1.5666526556 3.4332194449 -15.9532739081 Patio, Lawn, Garden
7.0091996193 -4.3457226753 4.9135882113 -5.7863357626 Patio, Lawn, Garden
35.3967323303 43.0867042542 -29.2392058148 -6.8509527207 Patio, Lawn, Garden
16.4793910980 18.3171920776 13.8187092101 18.1482994510 Patio, Lawn, Garden
-9.6963129044 21.5643825531 -0.6578975787 -10.3529890991 Patio, Lawn, Garden
-6.6754932404 -24.1918945312 17.8957088302 -7.7965185133 Patio, Lawn, Garden
38.5799980164 18.3627948761 -14.4193161501 -14.2636902580 Patio, Lawn, Garden
17.8972778320 -6.5018186569 6.8000399848 -14.3504189559 Patio, Lawn, Garden
15.0329666138 9.7086915970 1.9102130415 1.4325601720 Patio, Lawn, Garden
46.6890335083 -3.3652372360 -13.8953496596 7.1962716289 Patio, Lawn, Garden
20.1798820496 -20.1643772125 6.5107117306 -8.8782307965 Patio, Lawn, Garden
-13.2325477600 -10.0699720383 8.0855653597 -26.1650280862 Patio, Lawn, Garden
40.3710937500 43.3081512451 -32.1337527395 -5.1005052718 Patio, Lawn, Garden
-8.3158617020 0.9800732732 11.6068073961 12.9283033519 Patio, Lawn, Garden
35.8773689270 36.6636695862 -30.7006852771 -1.5750327027 Patio, Lawn, Garden
28.4714412689 53.3797531128 -10.4612458670 24.8659091965 Patio, Lawn, Garden
29.5486259460 26.1320514679 -19.5602030631 -11.8486966519 Patio, Lawn, Garden
10.8922281265 -56.1376228333 -19.1957486602 -6.3474265221 Patio, Lawn, Garden
14.1917057037 39.8627967834 -8.7272409113 5.7799766804 Patio, Lawn, Garden
41.5431175232 43.4771690369 -31.8204665266 -5.0521963586 Patio, Lawn, Garden
-5.1104135513 -55.6107978821 -25.6695761806 -9.6786353340 Patio, Lawn, Garden
9.0707950592 1.1161328554 -13.4332454510 0.0165158216 Patio, Lawn, Garden
33.3322868347 52.0090026855 -12.9564204148 19.3853895374 Patio, Lawn, Garden
26.5133628845 52.1514320374 -11.1963090283 23.2326946628 Patio, Lawn, Garden
27.0686378479 4.8487539291 -13.0275039795 -4.3102891035 Patio, Lawn, Garden
34.3139648438 28.6483726501 -15.6669149429 -8.3973840718 Patio, Lawn, Garden
22.9971446991 45.0149497986 -24.6048048843 -3.8098366634 Patio, Lawn, Garden
16.5691223145 16.7617092133 7.8199678182 -1.1753508113 Patio, Lawn, Garden
-50.1575393677 -6.9759483337 -32.0225691333 19.3484447842 Patio, Lawn, Garden
44.4865112305 17.1848716736 -10.8826115945 -10.7951536998 Patio, Lawn, Garden
-43.9038047791 -10.1415433884 -27.3981700732 5.8034919058 Patio, Lawn, Garden
17.0778713226 -10.9312295914 5.3911117750 -13.4463388919 Patio, Lawn, Garden
17.2649307251 -2.2174818516 13.3880262801 0.9516428618 Patio, Lawn, Garden
41.4613647461 47.0029258728 -31.1982753327 -2.6031223130 Patio, Lawn, Garden
48.5542259216 -2.6966867447 -13.6826557856 7.1107495016 Patio, Lawn, Garden
-18.9509677887 -55.0262527466 -23.2686286026 2.5389845896 Patio, Lawn, Garden
17.3070774078 42.3668251038 -24.4056951951 -3.9784304344 Patio, Lawn, Garden
24.7019042969 51.1635169983 -10.1210680850 22.6212821068 Patio, Lawn, Garden
38.0999984741 16.1817913055 -18.6096779211 0.6436249544 Patio, Lawn, Garden
27.2878913879 33.9809036255 -34.6170155149 -0.1588066515 Patio, Lawn, Garden
5.5487408638 24.1527500153 -1.3570566926 -5.9233223052 Patio, Lawn, Garden
39.5241241455 45.1393203735 -31.2357648163 -3.6788122658 Patio, Lawn, Garden
24.1162872314 42.2123832703 -20.7985660716 -13.3301295143 Patio, Lawn, Garden
3.7474098206 -7.1250534058 2.3369324098 -9.9339005998 Patio, Lawn, Garden
28.5038471222 -0.4859975874 -1.7520664927 -7.9642183649 Patio, Lawn, Garden
7.2446603775 -8.7953691483 2.2300391914 -11.0160035214 Patio, Lawn, Garden
28.4785308838 16.3335781097 -12.5269666102 1.8920300699 Patio, Lawn, Garden
32.2806472778 54.0258560181 -7.3305783729 25.2415870888 Patio, Lawn, Garden
50.7073249817 24.4455375671 -7.3768817177 -13.7072855744 Patio, Lawn, Garden
40.0588264465 43.0842170715 -31.8195464845 -4.9871660459 Patio, Lawn, Garden
-13.9729852676 7.9550409317 -11.2815981370 -8.9670757897 Patio, Lawn, Garden
24.1464920044 45.9969749451 -9.4271352163 19.2536500158 Patio, Lawn, Garden
15.5831375122 -14.7605590820 3.2906658335 -7.0508219767 Patio, Lawn, Garden
13.5446224213 39.1654510498 -9.6170130273 5.3689673361 Patio, Lawn, Garden
28.5117702484 51.9492073059 -9.5525048118 23.4315401065 Patio, Lawn, Garden
4.1738724709 -6.4323563576 -11.8176966955 -14.3783841787 Patio, Lawn, Garden
37.4238700867 42.5779876709 -26.4084640079 -9.6468968368 Patio, Lawn, Garden
40.3619346619 48.1913452148 -30.4179368012 -1.2912279095 Patio, Lawn, Garden
6.5538730621 -10.0444974899 -15.3609510534 -20.7935618699 Patio, Lawn, Garden
-41.4408302307 -11.6520128250 -20.8160259027 -10.4009818910 Patio, Lawn, Garden
-1.7313992977 -61.8201065063 -23.2321715861 8.4528608224 Patio, Lawn, Garden
33.8113365173 40.6764984131 -27.6364188486 -6.7434708133 Patio, Lawn, Garden
41.5945281982 42.2893104553 -32.6541960020 -4.1762204294 Patio, Lawn, Garden
28.9366683960 36.7536315918 -17.2390687032 -7.6133585995 Patio, Lawn, Garden
28.9715213776 30.5925235748 -17.8724238519 -9.4125449877 Patio, Lawn, Garden
3.1770679951 -26.4558715820 -17.1003403868 4.7498765181 Patio, Lawn, Garden
36.1645202637 -8.8495550156 -15.5182123641 -2.0823314618 Patio, Lawn, Garden
17.5096473694 37.9858627319 -11.3161352243 3.9035096098 Patio, Lawn, Garden
30.6895065308 47.3993911743 -13.9518475317 -13.0344839368 Patio, Lawn, Garden
23.7358760834 52.3390312195 -6.9992357250 20.2851110342 Patio, Lawn, Garden
34.0174522400 34.1120033264 -14.6217673983 -12.9967227438 Patio, Lawn, Garden
49.5416870117 34.2342300415 -16.8220121531 -20.1561753211 Patio, Lawn, Garden
8.6932134628 -53.7131729126 -15.4660679943 -12.1430646527 Patio, Lawn, Garden
39.2461700439 34.5971527100 -20.2429561219 -11.6829820476 Patio, Lawn, Garden
5.1979284286 4.7761301994 7.0662246088 19.4781145858 Patio, Lawn, Garden
15.4927730560 7.9604220390 -13.9247200995 2.4201890285 Patio, Lawn, Garden
13.2139482498 30.1607284546 -7.8610171617 -0.0412936887 Patio, Lawn, Garden
30.7036075592 -12.1917715073 -2.5615708083 20.9312412330 Patio, Lawn, Garden
23.9932174683 47.1706008911 -28.0803154664 -10.9154660821 Patio, Lawn, Garden
27.6992244720 50.9348068237 -10.6536638507 21.1705639909 Patio, Lawn, Garden
50.3259696960 17.0149459839 -24.9980569866 -14.1664637137 Patio, Lawn, Garden
9.4461469650 23.5737571716 -7.8121631355 -4.1939456962 Patio, Lawn, Garden
38.0653686523 46.9622802734 -33.1851048601 1.6984408028 Patio, Lawn, Garden
33.9643859863 44.0444259644 -28.3115529768 -6.4273841573 Patio, Lawn, Garden
27.8320102692 -4.9650759697 -1.3573436450 -7.7648568280 Patio, Lawn, Garden
33.4626541138 50.0377998352 -28.4757808038 -2.0657306444 Patio, Lawn, Garden
27.2271652222 54.2154693604 -9.8346076342 24.3905101225 Patio, Lawn, Garden
-25.5444469452 1.0146940947 12.9315128863 17.0984131839 Patio, Lawn, Garden
37.7436141968 46.7332763672 -31.7799236888 -2.2974395300 Patio, Lawn, Garden
22.4400939941 37.6581230164 -22.3688933325 -3.7595948337 Patio, Lawn, Garden
30.9413776398 31.5407848358 -24.7418656068 -7.7770255748 Patio, Lawn, Garden
31.1503868103 27.2992515564 -16.7399751658 -7.5584222743 Patio, Lawn, Garden
2.2371792793 -1.5285407305 -15.5401096691 -9.7678495224 Patio, Lawn, Garden
-7.6699137688 6.0969004631 -19.4605742798 -7.8578152573 Patio, Lawn, Garden
23.9065437317 33.1060180664 -16.6541874415 -13.6384396179 Patio, Lawn, Garden
28.8479480743 37.4656982422 -20.5379282996 -7.9955897211 Patio, Lawn, Garden
34.3554420471 30.6244621277 -16.9395534903 -11.0987374045 Patio, Lawn, Garden
-7.7908053398 -61.5781478882 -24.6173553896 8.5482305354 Patio, Lawn, Garden
40.4168052673 48.3977470398 -30.5774529934 -1.3982888457 Patio, Lawn, Garden
5.1751546860 4.9076595306 7.1072048434 19.4184215598 Patio, Lawn, Garden
10.5624942780 -32.0505981445 21.4431694794 -14.0489247402 Patio, Lawn, Garden
45.2643127441 40.4074554443 -4.3722823251 22.7928234896 Patio, Lawn, Garden
23.2775363922 49.0803642273 -10.2428530384 20.7190780747 Patio, Lawn, Garden
47.9279403687 19.0875358582 -25.0397820176 -13.0870784756 Patio, Lawn, Garden
30.1306343079 51.6508064270 -8.4276696078 24.2372919167 Patio, Lawn, Garden
-25.7534046173 0.9091039896 12.7137597074 16.9640843779 Patio, Lawn, Garden
49.8951377869 18.0959262848 -25.3513665974 -13.6005957462 Patio, Lawn, Garden
45.2431297302 -25.1698570251 -15.5378715291 14.0496066099 Patio, Lawn, Garden
26.4179668427 20.3399944305 -15.9751401656 -1.0524289119 Patio, Lawn, Garden
26.6266002655 51.3817291260 -10.6968017342 23.3639156450 Patio, Lawn, Garden
45.2969322205 41.7690734863 -4.3962943994 23.0628593203 Patio, Lawn, Garden
-1.7405290604 -59.1646080017 -22.6501667459 7.1424679430 Patio, Lawn, Garden
30.0406341553 51.8364601135 -8.5076269983 24.1151615642 Patio, Lawn, Garden
3.9042372704 43.0577239990 -4.8930535908 4.7144702759 Patio, Lawn, Garden
6.7217144966 -17.5878448486 15.8139450994 0.1364649095 Patio, Lawn, Garden
35.0725975037 27.7250595093 -15.8687683481 -8.8848501763 Patio, Lawn, Garden
25.9512310028 32.0272254944 -12.6989576310 -11.6801938604 Patio, Lawn, Garden
35.2533760071 24.7183399200 -15.4252991436 -8.8690883711 Patio, Lawn, Garden
16.6709041595 3.0894060135 10.3293173739 0.0550302169 Patio, Lawn, Garden
42.9071617126 15.7292766571 -23.3464732316 -13.5700819455 Patio, Lawn, Garden
32.4067306519 32.3895988464 -14.8775373062 -13.0313482189 Patio, Lawn, Garden
51.2559852600 18.6118507385 -25.2609607021 -14.3134618240 Patio, Lawn, Garden
34.9042587280 26.4197540283 -16.7306706043 -8.5358383976 Patio, Lawn, Garden
16.1500415802 39.1100387573 -10.2833003553 5.0255664439 Patio, Lawn, Garden
-14.7818450928 12.4800739288 -26.5703132221 -9.9800924497 Patio, Lawn, Garden
39.4938507080 48.4434585571 -30.9021063689 -5.7322876796 Patio, Lawn, Garden
28.2764377594 -4.8363018036 -1.4409453250 -7.5730546314 Patio, Lawn, Garden
27.6087417603 23.5732994080 -18.2488871114 -4.3459776313 Patio, Lawn, Garden
-58.1823425293 25.5761833191 -33.2117537800 1.7988125444 Patio, Lawn, Garden
35.2152328491 29.8347206116 -15.3322055361 -11.6133868856 Patio, Lawn, Garden
30.4445819855 51.5809326172 -7.7421694613 24.2129970240 Patio, Lawn, Garden
20.2258167267 38.9662208557 -10.4824702200 3.8663285079 Patio, Lawn, Garden
10.9918184280 -3.1042611599 2.8919544584 -22.7805314679 Patio, Lawn, Garden
18.0353641510 -17.6273231506 4.4219471440 -18.9141330635 Patio, Lawn, Garden
34.1919517517 27.9847927094 -16.0865750719 -8.0276430129 Patio, Lawn, Garden
28.8295383453 50.3683052063 -8.7471705625 23.6887309266 Patio, Lawn, Garden
24.8393974304 49.6518402100 -10.7848841211 21.2001844735 Patio, Lawn, Garden
-2.6090064049 5.5289578438 -9.9068929787 -12.3141211701 Patio, Lawn, Garden
30.3864364624 52.8978347778 -8.5365062980 24.4413458247 Patio, Lawn, Garden
8.8476448059 -6.5281233788 -7.4296298496 12.3978841417 Patio, Lawn, Garden
36.9611091614 23.9125862122 -13.9681576061 -8.4358661010 Patio, Lawn, Garden
-12.5636281967 47.1329383850 -4.2765458730 -9.7095216235 Patio, Lawn, Garden
29.8962497711 56.7442436218 -8.5804631577 26.4217669553 Patio, Lawn, Garden
39.1040382385 45.5670089722 -31.1442862974 -3.2331701434 Patio, Lawn, Garden
6.3979187012 -62.0867919922 -17.4908512845 7.1508629121 Patio, Lawn, Garden
38.7856101990 -8.0088949203 -12.9045356028 1.3045388139 Patio, Lawn, Garden
29.2886199951 26.2302951813 -14.8498667099 -5.1793597073 Patio, Lawn, Garden
31.6994819641 32.5558929443 -14.8983364768 -12.3872289063 Patio, Lawn, Garden
12.5769186020 38.6298408508 -9.0977490048 5.0812243261 Patio, Lawn, Garden
14.6766643524 7.1212778091 -13.9075285467 2.7274926990 Patio, Lawn, Garden
23.0543193817 44.7781524658 -9.4330697804 19.0177608586 Patio, Lawn, Garden
35.7688903809 43.7987518311 -29.2569844727 -6.6026070352 Patio, Lawn, Garden
7.4790830612 -11.3516807556 -0.7451765878 -15.0663510013 Patio, Lawn, Garden
28.0500068665 48.2521591187 -12.2300529712 23.0535332309 Patio, Lawn, Garden
3.8404293060 -12.1464109421 6.4027356158 17.1951228207 Patio, Lawn, Garden
18.7723159790 41.5628356934 -23.5827673350 -5.0887415671 Patio, Lawn, Garden
30.3614482880 19.1943874359 -15.4830738982 -8.7223042240 Patio, Lawn, Garden
34.4692001343 27.9387187958 -16.2515115417 -8.5083807397 Patio, Lawn, Garden
26.6617088318 49.2051162720 -10.0271650237 20.9789517678 Patio, Lawn, Garden
43.6285400391 49.7498931885 -32.7979056430 -3.7685708368 Patio, Lawn, Garden
42.4989814758 41.2060699463 -14.9262550809 3.1211538413 Patio, Lawn, Garden
33.1843833923 36.2529411316 -24.7448427941 -8.2204708204 Patio, Lawn, Garden
42.1921691895 48.1476287842 -31.1220106902 -1.8940301999 Patio, Lawn, Garden
16.3642292023 7.4882135391 -10.0683661134 4.4601259663 Patio, Lawn, Garden
9.0626955032 3.0911958218 2.5949361274 -13.8405788935 Patio, Lawn, Garden
32.3520736694 30.1683731079 -19.1811795884 -7.7103487333 Patio, Lawn, Garden
-55.9209060669 28.8379554749 -33.0061870588 -9.9131981519 Patio, Lawn, Garden
34.7006797791 -18.1257362366 -20.7662450425 4.8229535892 Patio, Lawn, Garden
40.2970809937 42.7305030823 -32.0512524833 -5.2209568381 Patio, Lawn, Garden
36.9949417114 16.0433311462 -10.4398329599 5.9801658361 Patio, Lawn, Garden
26.9034709930 -7.0661020279 -2.2363362691 -5.1378075936 Patio, Lawn, Garden
2.4803230762 7.1469640732 -10.2193931181 -8.5097308864 Patio, Lawn, Garden
24.7830963135 51.5501518250 -10.0744494047 22.7766982183 Patio, Lawn, Garden
-12.2484245300 8.2174940109 -12.9906248928 -10.6823995479 Patio, Lawn, Garden
30.9891834259 -8.5768718719 -0.6168016983 -5.8365147962 Patio, Lawn, Garden
14.8068723679 -31.1960754395 8.4934842068 -11.0930328617 Patio, Lawn, Garden
14.2031173706 40.6905097961 -10.8934444113 3.8667484842 Patio, Lawn, Garden
32.9957351685 -21.6798400879 -22.2908337460 -14.1494239031 Patio, Lawn, Garden
25.5451297760 13.2024726868 -13.5916920532 -0.3140299645 Patio, Lawn, Garden
46.7385635376 -3.2308011055 -14.0977367647 7.1870714711 Patio, Lawn, Garden
8.1392822266 16.8381729126 -1.8267274954 -11.5090044914 Patio, Lawn, Garden
34.4555358887 44.0765075684 -28.5664326404 -6.4505585573 Patio, Lawn, Garden
-42.8618164062 15.8738508224 -34.5396842883 0.4063277349 Patio, Lawn, Garden
36.8682823181 43.7673377991 -30.0422962773 -6.0658118821 Patio, Lawn, Garden
36.6797180176 28.0737628937 -15.1768169850 -8.9147504977 Patio, Lawn, Garden
-60.2913932800 -3.3682847023 -30.9464062539 -1.6490394575 Patio, Lawn, Garden
26.4506511688 16.6887493134 -11.7309614947 0.8897554182 Patio, Lawn, Garden
51.8448715210 23.4679145813 -25.0742460927 -11.1644990266 Patio, Lawn, Garden
-8.0721340179 24.1106643677 -1.9570223152 4.4667200792 Patio, Lawn, Garden
44.9439773560 43.7691345215 -32.7925228163 -5.7294403769 Patio, Lawn, Garden
4.7067365646 19.0084800720 -5.6949125177 -13.7557441033 Patio, Lawn, Garden
-58.9140281677 28.1448707581 -31.8163057280 3.7996225710 Patio, Lawn, Garden
49.8469123840 19.0100059509 -24.1157985723 -13.6136363030 Patio, Lawn, Garden
16.1089496613 23.1085529327 -8.8848742525 -2.1752704112 Patio, Lawn, Garden
31.0247020721 37.7727317810 -25.2797195433 -6.1753123903 Patio, Lawn, Garden
3.5796222687 -57.6155853271 -18.0033085987 6.1583760237 Patio, Lawn, Garden
33.5592994690 23.4937210083 -16.0470149063 -6.8645579927 Patio, Lawn, Garden
34.6863403320 -17.7738609314 -9.9051302188 11.6230029594 Patio, Lawn, Garden
-27.8400287628 -7.4583926201 1.9037953142 -2.8367838086 Patio, Lawn, Garden
28.0392475128 51.9487190247 -9.6808414873 23.4049501140 Patio, Lawn, Garden
55.9579811096 27.9166927338 4.9345086422 19.0598011480 Patio, Lawn, Garden
51.0652542114 -23.5785732269 -16.8427640290 17.5561270699 Patio, Lawn, Garden
35.3388099670 43.5645713806 -29.1394103720 -6.6418274601 Patio, Lawn, Garden
17.8030719757 -9.8740310669 3.6483928090 -13.5610294234 Patio, Lawn, Garden
17.1227264404 21.6957702637 -8.8301296510 -3.8551527730 Patio, Lawn, Garden
28.4085807800 54.1511840820 -10.2731869037 24.7546723201 Patio, Lawn, Garden
27.0653800964 45.9339179993 -7.5754984014 16.2549842711 Patio, Lawn, Garden
16.3160896301 18.5492973328 13.7363626635 17.9233066633 Patio, Lawn, Garden
34.1451606750 43.8217620850 -27.5557913096 -6.2287790537 Patio, Lawn, Garden
-4.9640712738 -19.4320106506 -19.8972494039 -15.1003042570 Patio, Lawn, Garden
22.1206150055 -13.6081829071 6.1978802681 -12.8141907885 Patio, Lawn, Garden
33.5487556458 32.0888977051 -15.3252920328 -13.2118758009 Patio, Lawn, Garden
-6.9443111420 -2.1824479103 -2.9997090125 -11.3306391945 Patio, Lawn, Garden
23.0440597534 45.3339767456 -24.5046972224 -3.7542995884 Patio, Lawn, Garden
21.5690250397 41.7948150635 -10.2609995424 -8.4732676726 Patio, Lawn, Garden
38.3543739319 44.2611885071 -31.4492791787 -3.2243002975 Patio, Lawn, Garden
17.8985309601 37.3249397278 -12.1833711185 3.2568072476 Patio, Lawn, Garden
35.6318893433 43.5569152832 -28.7258207127 -6.4473533557 Patio, Lawn, Garden
23.2941284180 32.4947319031 -16.7164999936 -14.0377312077 Patio, Lawn, Garden
49.5070877075 18.4677944183 -25.3377814723 -13.7982797752 Patio, Lawn, Garden
-45.6931457520 8.4240455627 -34.3150534140 3.5878659145 Patio, Lawn, Garden
38.2793006897 48.4735031128 -29.5043647447 -3.5081681273 Patio, Lawn, Garden
40.2368316650 45.1390151978 -33.8505806285 -3.1858961886 Patio, Lawn, Garden
51.1084785461 18.1448707581 -25.9148742586 -14.8341975513 Patio, Lawn, Garden
-4.0588545799 -60.6484642029 -22.8769599541 5.4013933789 Patio, Lawn, Garden
38.4892158508 29.5386104584 -16.4836885319 -9.4347247248 Patio, Lawn, Garden
29.8920097351 43.0976982117 -8.4041464816 -8.3110488405 Patio, Lawn, Garden
46.0270004272 17.3643760681 -23.5161064046 -14.7600438191 Patio, Lawn, Garden
24.3969135284 20.8424396515 -23.0551207400 -7.4347353286 Patio, Lawn, Garden
24.5303020477 50.5465698242 -10.1444757671 22.4016662584 Patio, Lawn, Garden
49.3425750732 37.9547157288 15.1390050871 4.7462305961 Patio, Lawn, Garden
-24.5227794647 10.7274246216 12.3586043034 -1.4030172766 Patio, Lawn, Garden
54.1305694580 1.6588279009 -25.7782649876 -2.4646754685 Patio, Lawn, Garden
30.7849445343 53.8041534424 -8.4203530964 24.9738399218 Patio, Lawn, Garden
36.6159324646 -6.7153830528 -11.0739966798 -6.2137399874 Patio, Lawn, Garden
21.2605934143 45.8417205811 -23.6100204239 -5.2325108908 Patio, Lawn, Garden
27.4178009033 49.1020889282 -9.8955790893 21.0318509701 Patio, Lawn, Garden
-15.4213390350 9.4522409439 -9.8210834982 -9.9134514421 Patio, Lawn, Garden
21.0738925934 56.4468765259 3.9543173344 -14.0549307199 Patio, Lawn, Garden
22.3334007263 5.5400753021 -13.7953248293 -5.6849762837 Patio, Lawn, Garden
32.0989837646 45.7990112305 -26.1353340678 -6.1550997009 Patio, Lawn, Garden
26.1933574677 44.3776741028 -26.1094209218 -3.3050288757 Patio, Lawn, Garden
43.1112022400 46.8170433044 -33.1823415584 -1.8236950028 Patio, Lawn, Garden
29.2710247040 51.0641593933 -8.6771691425 23.8130078310 Patio, Lawn, Garden
-43.5508499146 12.9296131134 -19.7672150172 -1.2614565094 Patio, Lawn, Garden
17.1943874359 39.8828964233 -10.7371141922 5.0195988534 Patio, Lawn, Garden
5.5887479782 23.4903831482 -1.3748308269 -5.4378554268 Patio, Lawn, Garden
43.4692192078 38.0888175964 -31.3350531485 -10.8732007229 Patio, Lawn, Garden
25.1615791321 46.0692520142 -20.7361737511 -23.2552208419 Patio, Lawn, Garden
36.7984008789 46.7941513062 -32.0701980414 -2.8315503077 Patio, Lawn, Garden
41.2313385010 45.1661834717 -33.9316275024 -3.2598913974 Patio, Lawn, Garden
8.0626096725 23.1077823639 -7.5139992323 -4.4484366223 Patio, Lawn, Garden
38.4750480652 44.4037246704 -31.3903674522 -3.2037855608 Patio, Lawn, Garden
42.3939094543 -6.7596516609 -15.3274401763 6.8805070156 Patio, Lawn, Garden
33.7836227417 45.2742118835 -28.4438816914 -6.6178309172 Patio, Lawn, Garden
21.4172744751 -11.1119575500 3.8875303834 -9.7733777225 Patio, Lawn, Garden
28.6554145813 51.8227577209 -9.0323922091 23.3986138427 Patio, Lawn, Garden
-6.4045972824 30.3056221008 -12.7946718178 -12.4165889553 Patio, Lawn, Garden
22.4319133759 10.9414548874 -4.2920715635 -9.6983128345 Patio, Lawn, Garden
40.4533996582 46.2825965881 -32.5040015955 -3.8395160878 Patio, Lawn, Garden
28.9185791016 34.5717773438 -16.5076430210 -16.3697976911 Patio, Lawn, Garden
29.1810131073 51.5221405029 -8.7769982492 23.8012364188 Patio, Lawn, Garden
-8.1964435577 -1.4054791927 -4.4747264518 15.1810710066 Patio, Lawn, Garden
30.6987514496 12.4262075424 -23.6151323606 -5.2534410898 Patio, Lawn, Garden
53.2222557068 18.0983600616 -26.3347871733 -15.9252092380 Patio, Lawn, Garden
15.6777172089 -6.2644028664 -9.4557523001 -8.9019105313 Patio, Lawn, Garden
50.3851585388 -25.7279376984 -14.8757760148 14.6223197400 Patio, Lawn, Garden
29.5285739899 39.5504646301 -19.4453239212 -7.8832330275 Patio, Lawn, Garden
26.3565559387 47.1956634521 -12.5338788130 21.2700129889 Patio, Lawn, Garden
35.7438240051 22.0657882690 -14.3239860547 -8.0277410948 Patio, Lawn, Garden
33.9386329651 40.7445030212 -27.6744816341 -6.8946469555 Patio, Lawn, Garden
32.6393661499 32.9335899353 -14.6535280902 -13.0757949093 Patio, Lawn, Garden
-0.0576365814 -65.3802490234 -2.1856763988 -10.3379615941 Patio, Lawn, Garden
35.8524818420 42.1300888062 -27.4120281308 -7.7266008866 Patio, Lawn, Garden
29.8833503723 51.8147888184 -8.5041966018 24.0053394326 Patio, Lawn, Garden
-9.5736312866 -64.2681350708 -20.7896453690 -10.3377878417 Patio, Lawn, Garden
51.0362396240 11.3570127487 -11.2122820109 12.4346641826 Patio, Lawn, Garden
27.8098564148 27.1014213562 -13.8858192449 -6.6452350593 Patio, Lawn, Garden
50.5096321106 17.2110538483 -25.1958016793 -14.7560972831 Patio, Lawn, Garden
50.4969482422 18.5267124176 -25.3779130009 -14.3994327119 Patio, Lawn, Garden
21.4966506958 41.6128005981 -10.1495531481 -8.2817453749 Patio, Lawn, Garden
16.0743064880 33.0134544373 -9.2156041012 -8.0425276745 Patio, Lawn, Garden
25.8990879059 51.0477142334 -11.1470770796 22.4834027207 Patio, Lawn, Garden
-31.2842788696 -4.3956441879 11.3439557482 15.6569494930 Patio, Lawn, Garden
53.0811691284 18.3399391174 -26.5883803234 -15.4906919214 Patio, Lawn, Garden
-22.4837093353 0.0572831035 7.9555101912 -1.1904597229 Patio, Lawn, Garden
21.8665142059 35.0994567871 -17.4508318823 -4.7642742838 Patio, Lawn, Garden
-1.6270649433 -58.4869041443 -22.3834282204 6.3998842198 Patio, Lawn, Garden
11.0910902023 -9.2635822296 8.3708320509 -2.4358072529 Patio, Lawn, Garden
23.2848548889 9.6827173233 -4.6182191479 -4.1213334499 Patio, Lawn, Garden
24.8998374939 23.6284503937 -12.8258185527 -4.7447135251 Patio, Lawn, Garden
50.0863723755 17.3286666870 -25.0077739546 -14.0808762981 Patio, Lawn, Garden
50.9836807251 -11.9740476608 -16.0171102591 11.8954415506 Patio, Lawn, Garden
42.9595985413 46.8033294678 -33.1587376809 -1.8441096147 Patio, Lawn, Garden
-28.8759174347 -0.2219328582 9.4926709414 17.8391572277 Patio, Lawn, Garden
50.1024971008 19.2003765106 -25.7570918463 -13.4943518707 Patio, Lawn, Garden
33.3593292236 44.5660171509 -27.9992724914 -5.8358198498 Patio, Lawn, Garden
-16.6426162720 3.3272988796 21.3804441110 4.4966220920 Patio, Lawn, Garden
45.2233352661 41.7891006470 -4.4000413314 23.0024571306 Patio, Lawn, Garden
22.5381526947 52.7304077148 -6.9899748658 20.2647651396 Patio, Lawn, Garden
23.6110935211 55.7727546692 -28.2428805754 -2.1837799640 Patio, Lawn, Garden
27.1169643402 54.0888175964 -10.0117646022 24.4290397522 Patio, Lawn, Garden
5.1143064499 -2.7505774498 11.1944572960 -16.6665862471 Patio, Lawn, Garden
31.3087368011 49.8394699097 -7.9527183059 21.6431710859 Patio, Lawn, Garden
4.3227338791 38.6415214539 -6.4012453737 5.3626039874 Patio, Lawn, Garden
36.1468353271 -10.7145271301 -13.4602487003 4.7579871234 Patio, Lawn, Garden
15.4516773224 54.8981590271 -5.7358328626 18.2779471313 Patio, Lawn, Garden
39.1177101135 46.7359428406 -31.1120714591 -3.0125857505 Patio, Lawn, Garden
-19.3040714264 -2.9657380581 -6.7546628147 15.1622926594 Patio, Lawn, Garden
12.8851833344 43.8806152344 -3.1451375347 -10.0653301580 Patio, Lawn, Garden
43.7418365479 18.7647342682 -11.3120273678 -11.4274809890 Patio, Lawn, Garden
15.7602891922 37.3472404480 -11.3629637024 3.0280364038 Patio, Lawn, Garden
35.2493476868 24.1694602966 -20.2116544272 -12.7098591304 Patio, Lawn, Garden
25.3275318146 49.5587730408 -11.0699914503 21.3763290404 Patio, Lawn, Garden
20.4665107727 12.4656896591 -11.1219664821 0.7015219566 Patio, Lawn, Garden
-3.4375407696 -61.8671951294 -24.4764425889 7.0271074206 Patio, Lawn, Garden
34.1300392151 44.8752555847 -28.4644395319 -6.6885634783 Patio, Lawn, Garden
-0.6862502694 -60.0630989075 -22.8102129130 6.4488873631 Patio, Lawn, Garden
30.5154552460 41.1004371643 -25.3255279957 -4.6464797803 Patio, Lawn, Garden
-2.2473404408 -35.4516716003 29.5409090253 -16.1881808943 Patio, Lawn, Garden
33.7880897522 33.6463966370 -14.6038340658 -13.1573733485 Patio, Lawn, Garden
-4.1740422249 -67.6490325928 -26.2256090320 -11.7231612901 Patio, Lawn, Garden
-59.0126075745 22.6721591949 -40.4088330711 9.0717867266 Luxury Beauty
-57.3225021362 6.9768376350 -36.7866715561 17.1810811695 Luxury Beauty
-37.2916831970 -0.1203089356 -28.3911505245 22.9784743149 Luxury Beauty
-63.0695648193 3.7801630497 -39.5321617502 18.2974295998 Luxury Beauty
-59.1717758179 6.2900629044 -37.8702195371 17.8349518684 Luxury Beauty
-64.5441818237 8.7760906219 -40.1702586065 17.4387908021 Luxury Beauty
-56.9397888184 -1.3620625734 -34.5631419604 19.0979501133 Luxury Beauty
-59.9872856140 6.4678959846 -38.1142998377 17.6197707478 Luxury Beauty
-62.6158561707 9.5652627945 -39.5469721729 16.7364338280 Luxury Beauty
-55.7475318909 8.5667343140 -36.1486076867 16.2949782541 Luxury Beauty
-36.4787254333 8.2267894745 -22.7755653327 21.7450819222 Luxury Beauty
-49.7052917480 6.8548765182 -31.1269048223 18.0847997943 Luxury Beauty
-0.9363374710 36.9533386230 -2.8356413253 5.4166642046 Luxury Beauty
-32.1881561279 2.0455956459 13.9957850278 15.0884711566 Luxury Beauty
-55.2059211731 0.1384854615 -36.0943281151 18.7458345484 Luxury Beauty
-61.0698394775 22.9221115112 -40.6206238021 10.2341703326 Luxury Beauty
-38.3410110474 20.5518074036 -26.6536326558 12.8033970690 Luxury Beauty
-64.6315536499 21.5829086304 -39.1297750207 7.9899763599 Luxury Beauty
-63.8618621826 4.6567392349 -41.1874348435 18.2202291557 Luxury Beauty
-58.9025955200 8.4335517883 -38.0814885898 16.8889418620 Luxury Beauty
-53.1720123291 17.8828887939 -37.1286621446 11.6708916051 Luxury Beauty
-57.3875846863 19.4290714264 -30.4897473882 19.3427407047 Luxury Beauty
-59.7755813599 18.6994018555 -39.6668342426 12.0439961847 Luxury Beauty
-38.6304702759 7.6067190170 -23.6559903554 20.6564838972 Luxury Beauty
-44.2720413208 26.7371253967 -31.4975355262 9.1800573883 Luxury Beauty
-56.9845275879 5.8305683136 -36.6785953884 17.9482082416 Luxury Beauty
-60.3017234802 8.7442550659 -38.4895083804 16.9403947565 Luxury Beauty
-51.6415176392 16.8876285553 -36.9844406247 12.2091398052 Luxury Beauty
-49.9144096375 30.4954471588 -20.2508739028 -2.5901951237 Luxury Beauty
-62.8375434875 7.4207329750 -38.8877216252 16.1667155334 Luxury Beauty
-35.4397926331 1.2944028378 -25.2943804905 22.7680998974 Luxury Beauty
-21.9636344910 2.5794346333 -33.8565734193 6.6143643590 Luxury Beauty
-61.9028282166 2.3554973602 -38.8972986427 21.6597003547 Luxury Beauty
-59.2655715942 22.6674652100 -39.6245053724 10.5996322305 Luxury Beauty
-54.2659606934 25.2042179108 -28.5031774419 -11.3670190748 Luxury Beauty
-52.7687644958 16.4355907440 -37.3590226424 12.6830036699 Luxury Beauty
-63.9374122620 6.1293897629 -38.6607623379 19.0236790301 Luxury Beauty
-61.4858169556 22.7020473480 -41.1245098400 10.6182692948 Luxury Beauty
-60.9386329651 24.4716262817 -40.6823677741 9.6119735422 Luxury Beauty
-59.9704475403 2.6975300312 -35.5761411411 16.0421159283 Luxury Beauty
-44.3582992554 26.2893047333 -31.4416693457 9.1601872319 Luxury Beauty
-45.8306236267 21.1196269989 -32.3280271737 12.3443801127 Luxury Beauty
-36.1948127747 5.5261712074 -24.1519991432 22.4835731967 Luxury Beauty
-56.6738128662 -5.1559033394 -35.8405710595 21.2832748697 Luxury Beauty
-59.3103294373 19.9144248962 -39.4851734380 11.8696639509 Luxury Beauty
21.3468132019 36.2415885925 -21.3407061533 -2.9214158430 Luxury Beauty
-55.1671180725 1.7551449537 -33.1219041924 17.4035655350 Luxury Beauty
-53.1781921387 -1.1107918024 -33.8177877650 20.1122980624 Luxury Beauty
-61.4152450562 9.3632974625 -38.5123984281 16.3370193039 Luxury Beauty
-61.0521011353 21.7410984039 -40.6382285505 10.7577609974 Luxury Beauty
-58.4651260376 -0.3957637548 -34.6306364941 18.0925652850 Luxury Beauty
-35.5710716248 3.4729404449 -25.3777986002 23.5367965310 Luxury Beauty
-36.5177574158 6.6569304466 -23.6195862579 22.3239570852 Luxury Beauty
-61.7597198486 6.2063593864 -37.5550949089 21.5433841252 Luxury Beauty
-59.5847358704 9.9899044037 -37.9894298407 15.4496004765 Luxury Beauty
-52.8584365845 -3.2613880634 -33.8830594215 21.0073256476 Luxury Beauty
-63.4123077393 9.9099521637 -39.9371730738 16.2953709256 Luxury Beauty
-53.8244590759 0.1563942134 -33.7743138513 19.1269165359 Luxury Beauty
-58.5326728821 23.7297744751 -38.7807956699 9.0764889494 Luxury Beauty
-58.5911254883 6.3725237846 -37.6271186318 17.6634856187 Luxury Beauty
-61.2132644653 22.1541862488 -40.7879132278 10.7901658484 Luxury Beauty
-53.9447441101 -2.5765187740 -33.9505583221 20.5492074389 Luxury Beauty
-39.8149719238 -6.1885824203 6.4799311539 23.9190463405 Luxury Beauty
-63.0342788696 18.4551353455 -41.3573293883 12.3422177337 Luxury Beauty
-61.0685653687 19.1077995300 -40.3850032424 11.8674541904 Luxury Beauty
-52.7687644958 16.4355907440 -37.3590445724 12.6827659943 Luxury Beauty
-57.7164230347 3.1264500618 -38.0886838628 16.2492193688 Luxury Beauty
-36.1435470581 2.9676201344 -25.6918065272 23.4320419669 Luxury Beauty
-38.2145805359 1.6388592720 -26.9507445528 23.0076600846 Luxury Beauty
-36.3599281311 4.1001319885 -25.0194539651 22.8681104140 Luxury Beauty
-54.2448539734 -1.9533039331 -34.2112137417 20.2445876441 Luxury Beauty
-38.9227752686 0.2388394028 -30.1404074766 21.4309295978 Luxury Beauty
-22.9328708649 4.6529927254 11.7191851067 -0.0443414015 Luxury Beauty
-52.1861763000 17.7055797577 -36.7727029596 11.4152892466 Luxury Beauty
-47.8274650574 -1.2209076881 -30.7665933245 20.7172435560 Luxury Beauty
-50.6622962952 -5.4904856682 -32.2105522237 20.4084396525 Luxury Beauty
-53.8171653748 -6.2940483093 -34.9158116859 21.5926557961 Luxury Beauty
-59.0800247192 23.0506763458 -39.6427146756 10.3324549068 Luxury Beauty
-47.1864852905 23.7174568176 -33.0305584880 11.4235644625 Luxury Beauty
-51.4035415649 16.4546527863 -36.7086944633 12.2938931023 Luxury Beauty
-52.1511077881 -1.1972819567 -32.9733351171 19.5493562125 Luxury Beauty
-54.4806823730 -3.4834594727 -34.0579633897 21.2127470880 Luxury Beauty
-62.3635482788 20.0990447998 -41.0351781223 11.7683631461 Luxury Beauty
-56.6352653503 8.5345335007 -36.7338316168 16.1643853702 Luxury Beauty
-60.9945869446 18.5184478760 -40.7242611111 12.8092746355 Luxury Beauty
-58.4044265747 7.3235187531 -37.1293417245 16.1415522925 Luxury Beauty
-60.2860221863 3.8961043358 -39.0416430110 19.1416406519 Luxury Beauty
-62.0386199951 10.3985719681 -39.3571017862 16.0034308520 Luxury Beauty
-49.1814537048 -3.0153748989 -32.1798978544 21.4202666465 Luxury Beauty
-63.2526702881 6.5806460381 -39.1769023086 17.9606793148 Luxury Beauty
-46.1492424011 24.6970825195 -32.1218091928 9.5911990127 Luxury Beauty
-40.7849884033 0.3515292704 -28.2478400604 22.4304517919 Luxury Beauty
-51.5437088013 -5.0344262123 -33.8188875289 21.7206554844 Luxury Beauty
-59.9479141235 16.9473094940 -39.4606078447 12.8080385386 Luxury Beauty
-58.6652755737 21.1837253571 -39.8576913532 11.6899252630 Luxury Beauty
-54.9955863953 6.2503652573 -36.8578524568 18.9671742359 Luxury Beauty
-50.0698204041 16.2563877106 -36.0922402932 12.4422243671 Luxury Beauty
40.4290428162 25.3906879425 -17.1335740927 -12.2076212283 Luxury Beauty
-54.7497863770 -5.5336709023 -34.6972941413 19.6349953254 Luxury Beauty
-60.8494491577 22.0990333557 -40.4357500650 10.6168222779 Luxury Beauty
-55.6103172302 14.2751655579 -34.8806311450 15.5279542867 Luxury Beauty
-56.5076103210 6.7330212593 -36.8399514556 18.0631076170 Luxury Beauty
-34.2260742188 5.6416578293 -23.4331670004 23.3129636461 Luxury Beauty
-64.2263717651 14.1295766830 -41.6032665748 14.8810328905 Luxury Beauty
-57.1636695862 9.3248596191 -37.4760609448 16.7285800481 Luxury Beauty
-62.5299568176 9.7774066925 -39.5348317681 16.8641447845 Luxury Beauty
-58.1281547546 8.7054624557 -37.3639076455 16.4690837530 Luxury Beauty
-48.7686996460 15.2036581039 -35.5483817569 11.0177291973 Luxury Beauty
-52.7687644958 16.4355907440 -37.3590445724 12.6827659943 Luxury Beauty
-63.4175338745 16.4367103577 -42.0076255963 17.4742336165 Luxury Beauty
-57.1832885742 22.3867340088 -38.4207071380 10.5963414172 Luxury Beauty
-35.8484497070 5.7647867203 -24.1669117357 22.3820892059 Luxury Beauty
-56.5762863159 -4.8530278206 -34.7383255315 19.3435687949 Luxury Beauty
-52.6130294800 16.3601703644 -36.9072346007 12.3295880811 Luxury Beauty
-61.0616149902 6.0146842003 -38.5594323765 17.4261943191 Luxury Beauty
-46.7845268250 0.0671111196 -30.5686406735 19.9558087969 Luxury Beauty
-66.0663909912 8.2783279419 -40.8711873478 16.9654929388 Luxury Beauty
-38.8619461060 0.3969696164 -29.7752277478 21.3718283502 Luxury Beauty
-39.7265777588 -1.2661418915 -28.1260997693 21.0993044650 Luxury Beauty
-43.6291885376 25.8196620941 -31.2429824585 9.8280269105 Luxury Beauty
-64.3512878418 12.3148984909 -40.7476015194 15.1236880500 Luxury Beauty
-35.7332801819 2.4790041447 -25.6589643168 23.6039622957 Luxury Beauty
-58.1940269470 6.9108357430 -36.9674203786 17.6873198049 Luxury Beauty
-51.0297126770 4.4668660164 -37.2121465127 21.9546314182 Luxury Beauty
-38.7191734314 1.8599472046 -26.9011488155 23.3333356920 Luxury Beauty
-61.3118247986 3.6935694218 -39.6606732551 18.9940178069 Luxury Beauty
-55.1703262329 5.7044849396 -36.9994751254 19.4173807676 Luxury Beauty
-55.6975784302 6.9312691689 -36.6668510770 18.1926241027 Luxury Beauty
-55.5746765137 8.6020059586 -36.0192013497 16.1625570091 Luxury Beauty
-58.2865905762 17.1079425812 -38.6832204655 12.4543771706 Luxury Beauty
-62.7588653564 1.3160229921 -41.4906894534 18.5562712687 Luxury Beauty
-36.0487709045 6.7963123322 -23.7147879069 22.0149284334 Luxury Beauty
-35.3761520386 -2.4773824215 -27.4380000464 24.9038940297 Luxury Beauty
-64.0290603638 3.7251150608 -40.0472422517 18.6092097048 Luxury Beauty
-36.1797676086 3.9717125893 -24.7817136683 22.9496467936 Luxury Beauty
-55.5625076294 4.5598955154 -37.5825962908 19.1807891647 Luxury Beauty
-55.9621276855 12.8959827423 -37.2993058212 14.8062006034 Luxury Beauty
-47.1047592163 23.7932891846 -32.9831622989 11.1881030733 Luxury Beauty
-55.5959739685 2.2190763950 -33.4955158518 17.3900990942 Luxury Beauty
-62.6794815063 5.0573234558 -40.9003300007 18.1050397241 Luxury Beauty
-56.9359092712 10.4659099579 -36.6359218774 14.9068244551 Luxury Beauty
-60.3837966919 20.8161678314 -40.8913336174 11.5591143361 Luxury Beauty
-38.1484870911 2.1653754711 -26.9211033041 23.3144080853 Luxury Beauty
-48.2470397949 -2.6890091896 -31.4271696060 21.7245629164 Luxury Beauty
-37.1162910461 5.7557435036 -24.3449114867 22.1497741727 Luxury Beauty
-60.9384994507 22.2417011261 -40.4139788075 10.6583984988 Luxury Beauty
-49.4448814392 15.3847274780 -35.8475566138 11.5812797054 Luxury Beauty
-37.2306785583 8.6783838272 -22.3283502612 21.4957951608 Luxury Beauty
-59.5922203064 23.7120971680 -39.6523031533 10.2513431326 Luxury Beauty
-43.3496627808 26.4740962982 -30.9117697015 9.0264701879 Luxury Beauty
-60.0190658569 6.3410911560 -37.8001689335 17.8766516962 Luxury Beauty
-56.4640922546 -0.0062618647 -35.4566976778 18.8308192042 Luxury Beauty
-58.5911254883 6.3725237846 -37.6271345564 17.6635163015 Luxury Beauty
-62.0993652344 22.8958549500 -41.2478998402 10.2022790869 Luxury Beauty
-48.4620780945 7.1222615242 -40.3380653751 21.3615809319 Luxury Beauty
-52.7687644958 16.4355907440 -37.3590334860 12.6827364161 Luxury Beauty
-64.6587829590 10.6140747070 -38.8772807194 18.0763657982 Luxury Beauty
-45.8612670898 27.0176353455 -32.0823719695 8.7170135458 Luxury Beauty
-57.5394287109 4.3692026138 -36.8964311245 18.3469296650 Luxury Beauty
-58.9512443542 15.9469871521 -39.0566870314 13.4205286601 Luxury Beauty
-47.0962944031 23.8534202576 -33.1055866128 11.3198976265 Luxury Beauty
-35.0883064270 3.4505991936 -24.7051372512 23.5111980329 Luxury Beauty
-46.7200546265 0.6038289666 -30.4191974383 19.7147756740 Luxury Beauty
-60.3176956177 4.5095500946 -38.4756697911 18.1034771168 Luxury Beauty
-57.1656341553 23.4107341766 -38.0460871480 9.7610876333 Luxury Beauty
-60.5501861572 7.9290862083 -38.1931143263 16.8545832862 Luxury Beauty
30.1196575165 -22.3113975525 -1.6105749742 14.5964473276 Luxury Beauty
-33.5355033875 3.1930904388 -24.1330015324 23.9807218893 Luxury Beauty
-59.3900833130 22.7519569397 -39.8533304682 10.2456295823 Luxury Beauty
-52.1511077881 -1.1972819567 -32.9733005809 19.5493921569 Luxury Beauty
-37.7257118225 6.5358824730 -21.5542129554 22.6164752030 Luxury Beauty
-34.0501937866 -2.4059116840 -23.7788873886 24.6501589478 Luxury Beauty
-47.1713867188 10.7361774445 -33.4939520239 14.4091258587 Luxury Beauty
-49.6402816772 3.6428196430 -36.7855625839 22.6137311968 Luxury Beauty
-48.5565567017 24.1323661804 -33.5383110986 10.8692484890 Luxury Beauty
-38.2460632324 15.7411575317 -31.0746803402 15.5507863499 Luxury Beauty
-35.2921943665 -0.6184983253 -26.3139691160 24.4174004713 Luxury Beauty
-49.7420883179 3.9106118679 -36.9285225540 22.6745141178 Luxury Beauty
-35.8798828125 7.7368288040 -23.2430837027 22.1491096655 Luxury Beauty
-55.2056694031 1.7686374187 -33.1562956908 17.4265137168 Luxury Beauty
-48.9899787903 -2.2832739353 -31.4628046437 21.4326019925 Luxury Beauty
-51.2495574951 16.4139652252 -36.5870806730 12.3989978978 Luxury Beauty
-50.0698204041 16.2563877106 -36.0923371398 12.4418548334 Luxury Beauty
-47.9989738464 8.3775501251 -32.9218457516 15.4206897669 Luxury Beauty
-58.7739906311 6.0056071281 -37.3804661249 17.3052748187 Luxury Beauty
-60.9724082947 8.2662353516 -38.5687770905 16.1479505253 Luxury Beauty
-54.2777366638 -2.9864702225 -34.1934662712 20.5777197861 Luxury Beauty
-51.5286369324 -2.2875237465 -32.9504098382 20.7914453554 Luxury Beauty
-45.1538429260 25.9997291565 -31.9385438681 9.6563524345 Luxury Beauty
-58.8472328186 -0.4655526280 -34.7188027465 18.1518112035 Luxury Beauty
-35.5428848267 5.3221940994 -23.9976607140 22.7290180456 Luxury Beauty
-49.1733055115 1.5212794542 -35.7471311953 22.9463642082 Luxury Beauty
-65.0228118896 7.0716352463 -40.2494304475 17.4458324480 Luxury Beauty
-51.0586776733 -1.9781028032 -33.0384989777 20.3023497396 Luxury Beauty
-44.4484558105 12.7941637039 -34.4950943535 7.8913227117 Luxury Beauty
-52.2267227173 -1.3935580254 -33.6797799500 20.3818550393 Luxury Beauty
-57.3866806030 8.2649221420 -36.6781502681 16.4680440425 Luxury Beauty
-36.4634017944 1.9462540150 -26.3031365186 23.5094339201 Luxury Beauty
-51.6094322205 23.4044437408 -34.2639622900 11.0037718331 Luxury Beauty
-58.3487854004 8.8360586166 -37.4888741998 20.5352298433 Luxury Beauty
-55.1574897766 -6.7781701088 -34.5057971526 22.3594788342 Luxury Beauty
-60.1017990112 6.7180519104 -38.2386976998 17.6854851183 Luxury Beauty
-54.5130119324 11.8970193863 -41.7013538262 17.9030349723 Luxury Beauty
-62.1617736816 8.4037017822 -38.7940428372 16.2306629159 Luxury Beauty
-50.1664276123 16.5290737152 -35.8899098920 12.2547675625 Luxury Beauty
-37.1384849548 4.9253888130 -24.7342806015 22.2761435698 Luxury Beauty
-62.0456542969 14.7801475525 -41.7096537644 14.2838775260 Luxury Beauty
-35.0622634888 4.6548843384 -24.6236302226 23.3812788019 Luxury Beauty
-57.5508346558 21.2562065125 -39.2797611897 10.7988307136 Luxury Beauty
-59.6483039856 14.5737333298 -38.6502537164 14.3081473590 Luxury Beauty
-34.4307594299 2.1587469578 -25.0412680694 24.1385247602 Luxury Beauty
-48.9489440918 1.0906583071 -35.5878276414 23.0479753981 Luxury Beauty
-60.1641845703 9.5440120697 -38.0788544618 16.4234787571 Luxury Beauty
-61.5593070984 20.3589897156 -40.3444261588 11.2096610344 Luxury Beauty
-48.2072944641 25.1239166260 -33.5142410153 10.6139868412 Luxury Beauty
-63.2381896973 8.3492536545 -39.6758732741 17.4358487110 Luxury Beauty
-40.8157691956 23.1426067352 -30.2609280336 11.5757600491 Luxury Beauty
-38.2460632324 15.7411575317 -31.0746507859 15.5507838757 Luxury Beauty
-64.1355514526 -0.5454345345 -38.1265063072 20.0933121195 Luxury Beauty
-55.3323669434 22.7235984802 -36.0346978612 9.8856456589 Luxury Beauty
-44.2281036377 27.4698791504 -31.4254809342 8.9375077289 Luxury Beauty
0.5157285929 36.9285621643 -2.9011167647 5.4254569662 Luxury Beauty
-66.0992202759 17.2663364410 -35.1247932191 24.5218902224 Luxury Beauty
-63.1141395569 11.3714427948 -39.3176957624 16.6203137380 Luxury Beauty
-61.4620933533 21.4440002441 -40.5320921811 10.5208474748 Luxury Beauty
-58.8276863098 -0.9040278792 -34.5691223861 18.0267152323 Luxury Beauty
-57.2745018005 10.6550073624 -37.6871934958 15.2318746704 Luxury Beauty
-65.8987808228 6.2520895004 -40.4903900620 18.9565620889 Luxury Beauty
-44.2354316711 27.9710712433 -31.2763634286 8.5599153959 Luxury Beauty
-53.8202056885 3.5322201252 -35.5066158070 18.4658768473 Luxury Beauty
-57.9053459167 1.4065790176 -35.1282492555 17.9641311802 Luxury Beauty
-34.2489280701 3.6619572639 -25.2371750479 22.8978591402 Luxury Beauty
-40.8705368042 23.2652721405 -30.2296755661 11.5449095282 Luxury Beauty
-32.5988311768 1.9176501036 -24.0430094177 25.3788536855 Luxury Beauty
-53.2180175781 2.0720894337 -34.7679188521 17.0255465060 Luxury Beauty
-55.3152351379 5.0990762711 -36.9504400765 19.8066269379 Luxury Beauty
-35.0232124329 3.8987240791 -24.4248671654 23.5556273486 Luxury Beauty
-49.1416511536 22.8295860291 -33.7559008078 11.2348736037 Luxury Beauty
-52.8555412292 -2.8600599766 -33.6505391501 20.7144328947 Luxury Beauty
-63.7777595520 5.5727005005 -39.9610132290 18.4854040108 Luxury Beauty
-58.7665634155 17.7136955261 -39.4959282657 12.1563810006 Luxury Beauty
-51.6633796692 -2.7216751575 -33.2145975905 20.8092930744 Luxury Beauty
-36.3742485046 23.0020160675 -19.8060696944 -2.3892627851 Luxury Beauty
-55.3359909058 -4.0805387497 -33.8843051310 22.9674777492 Luxury Beauty
-59.2497673035 21.0202007294 -39.5048503979 10.9726141822 Luxury Beauty
-50.7427101135 -1.2457076311 -32.4775053844 20.3431550612 Luxury Beauty
-52.0403442383 12.7384862900 -35.8491187525 13.7194934250 Luxury Beauty
-54.8207893372 1.7416086197 -33.1213090937 17.3941251312 Luxury Beauty
-60.2650833130 13.6027889252 -38.9043986022 15.0374192007 Luxury Beauty
-35.9063835144 0.4521358311 -26.7372835985 24.0896731867 Luxury Beauty
-52.1073989868 15.8669748306 -36.6906373886 12.5109372944 Luxury Beauty
-56.8901252747 2.6261997223 -35.3570438780 17.6502516541 Luxury Beauty
-30.8677120209 -1.5522048473 9.3396756298 16.4550195808 Luxury Beauty
-47.7864379883 22.8456058502 -33.2042495859 11.4738713301 Luxury Beauty
-60.9143714905 21.8161106110 -40.5609198632 10.8967747615 Luxury Beauty
-48.6175231934 7.0653572083 -40.3175457801 21.3218232784 Luxury Beauty
9.5023374557 38.6756591797 -3.2306938880 4.8460253269 Luxury Beauty
-60.0235176086 -3.1210744381 -34.2079603913 17.8747394694 Luxury Beauty
-34.1002006531 2.2342946529 -25.0853331555 24.3492391297 Luxury Beauty
-53.9124069214 5.2131814957 -36.6721271704 18.7501271374 Luxury Beauty
-49.7618713379 3.5968081951 -36.6996320524 22.3360155010 Luxury Beauty
-54.0598945618 -3.0684242249 -34.1420845039 20.7237938405 Luxury Beauty
-67.6497802734 6.5888957977 -41.4904406262 19.9707674969 Luxury Beauty
-58.1274070740 12.6314430237 -37.1438063508 15.0099667923 Luxury Beauty
-61.8896903992 4.5497236252 -37.9411000270 18.0241273051 Luxury Beauty
-65.7858276367 4.0974183083 -41.4158266550 19.1689647506 Luxury Beauty
-63.4352340698 8.4178838730 -39.5168080093 17.4911888744 Luxury Beauty
-50.0698204041 16.2563877106 -36.0925089899 12.4422073059 Luxury Beauty
-53.9034347534 6.7504787445 -37.0591318762 19.7503865182 Luxury Beauty
-60.1561546326 18.2224903107 -39.8685102419 12.1308212910 Luxury Beauty
-64.0677719116 2.7231481075 -36.2810776443 16.7210780246 Luxury Beauty
-51.7351074219 23.6185607910 -34.6541535577 10.5318109493 Luxury Beauty
-48.1682128906 22.8495578766 -33.6092559188 11.2778671441 Luxury Beauty
-36.3708152771 4.9153337479 -24.2232711565 22.7742125756 Luxury Beauty
-64.8672485352 4.7518568039 -40.3791241380 18.6337476999 Luxury Beauty
-53.6361808777 -1.1385126114 -33.0968485383 20.6099502737 Luxury Beauty
-56.4940147400 6.9490180016 -36.5108978453 17.6325217694 Luxury Beauty
-49.1507987976 -3.6048586369 -32.0324837626 21.4556506743 Luxury Beauty
-51.9010848999 -6.7704219818 -33.7230797810 22.3064635660 Luxury Beauty
-39.8135261536 5.8000097275 -24.6366050225 21.1266177492 Luxury Beauty
-58.2204055786 11.3489923477 -38.0965005862 14.8269722576 Luxury Beauty
-56.2871017456 17.8318138123 -37.9885371388 11.0901578060 Luxury Beauty
-59.8952941895 13.6157979965 -38.6450095304 14.7255843136 Luxury Beauty
-62.8733787537 3.1321697235 -36.2529327558 17.1937518575 Luxury Beauty
-46.4063758850 24.0299510956 -32.7543039471 10.8948480204 Luxury Beauty
-61.1517028809 22.6505393982 -41.1164077802 10.8113765362 Luxury Beauty
-59.0486717224 2.8293604851 -35.5856016830 16.6322762951 Luxury Beauty
-47.4299507141 2.7162768841 -31.8922558862 13.0308920810 Luxury Beauty
-35.9440383911 5.7793588638 -24.1014760027 22.5832041441 Luxury Beauty
-55.4936256409 15.3278284073 -40.3287764561 14.7019189599 Luxury Beauty
-54.0829277039 7.6113681793 -37.9921660779 18.7057727145 Luxury Beauty
-4.7935013771 19.3919830322 20.3029842085 -1.1116649235 Luxury Beauty
-50.6501197815 10.4579305649 -34.3053130877 15.6729874022 Luxury Beauty
-58.3681221008 0.0282292869 -34.7855511374 18.1769008606 Luxury Beauty
-64.9984512329 6.4408078194 -40.1959588033 17.7710902788 Luxury Beauty
-60.1715660095 21.7813987732 -40.1704257502 10.9821549860 Luxury Beauty
-53.8867759705 17.5403480530 -37.6422385785 11.9441361525 Luxury Beauty
-46.7759895325 0.2810634077 -30.5094985159 19.6678115031 Luxury Beauty
-53.3866233826 -4.5337777138 -33.2841717402 21.4786852713 Luxury Beauty
-55.6226196289 10.0922279358 -37.3565839700 16.7593369816 Luxury Beauty
-47.2293128967 22.1749038696 -32.7790913213 12.1752094105 Luxury Beauty
-65.7260360718 11.9104509354 -41.2796741506 15.6257907893 Luxury Beauty
-57.9673614502 17.5041046143 -39.5455892908 12.8928452486 Luxury Beauty
-61.7947502136 23.5968437195 -40.5302280805 9.9519845374 Luxury Beauty
-34.8046264648 2.2249021530 -25.3372145326 23.8314604496 Luxury Beauty
-61.1958351135 23.2103824615 -40.6355563555 10.2424949048 Luxury Beauty
-35.1813735962 3.5919446945 -24.8508889886 23.1831148092 Luxury Beauty
-37.5186843872 22.6172637939 -28.0508541132 11.1876088326 Luxury Beauty
-53.6836471558 -3.3428647518 -33.9014973126 20.7477495392 Luxury Beauty
-37.2765731812 3.6085281372 -24.5833165908 23.1347425738 Luxury Beauty
-47.2719345093 22.2427539825 -32.8757871149 11.9979478306 Luxury Beauty
-62.0292930603 7.4838542938 -38.9834129490 17.3759730941 Luxury Beauty
-51.4265213013 0.3145392239 -32.9519631931 19.2266333584 Luxury Beauty
-33.0698585510 -2.3942856789 -26.3308369969 25.6290302795 Luxury Beauty
-0.9695683718 36.7680435181 -2.8342243633 5.1403439027 Luxury Beauty
-49.3206558228 -2.6598734856 -31.8575902433 21.4494657117 Luxury Beauty
-34.3564109802 -0.5405754447 -26.3467047010 25.2116046261 Luxury Beauty
-36.0572929382 7.9284620285 -23.0883849430 21.8717441250 Luxury Beauty
-35.7494125366 2.5346589088 -25.7780493208 23.7395873393 Luxury Beauty
-52.2904319763 -4.0535755157 -33.2495795993 21.2558910335 Luxury Beauty
-58.4203414917 4.0555591583 -37.8867766671 19.2088567183 Luxury Beauty
-61.4621887207 6.9174928665 -39.1703463780 17.5443908618 Luxury Beauty
-33.5566101074 -0.3839358985 -25.8199544238 25.1643680995 Luxury Beauty
-44.4875564575 26.9024772644 -31.4719118361 9.0273041511 Luxury Beauty
-57.1530723572 5.0477795601 -36.3977468520 17.8563581088 Luxury Beauty
-43.5083122253 24.9570026398 -30.9554506570 10.0962130710 Luxury Beauty
-53.6129760742 17.5293903351 -37.6733309258 11.9916020064 Luxury Beauty
-54.0499687195 10.0152139664 -35.3792154707 17.1464481156 Luxury Beauty
-61.1689834595 7.3038520813 -38.9971356558 16.9161949994 Luxury Beauty
-50.6529426575 -3.3433141708 -32.5478055958 20.9898183607 Luxury Beauty
-48.9115447998 20.0273685455 -34.3151267955 12.5576500207 Luxury Beauty
-49.6961059570 3.8684666157 -36.9255842909 22.7342111702 Luxury Beauty
-60.9945869446 18.5184478760 -40.7243548573 12.8091788785 Luxury Beauty
-59.6805686951 8.0095787048 -38.3572088667 16.5666195540 Luxury Beauty
-32.3545074463 -2.1174488068 10.3017908726 15.9699495974 Luxury Beauty
-64.1672897339 7.3540682793 -39.6128624548 16.8708420023 Luxury Beauty
-36.3571739197 17.0834751129 -27.3056533248 13.2083580072 Luxury Beauty
-58.8927841187 -1.1002706289 -34.5772330677 17.1590411952 Luxury Beauty
8.8509922028 39.0883293152 -3.4235899072 5.4540252103 Luxury Beauty
-57.9003715515 5.3978586197 -36.6595384252 17.6561132106 Luxury Beauty
-45.8278923035 21.4499645233 -32.3084838869 12.3312726218 Luxury Beauty
-35.3066902161 0.2863035798 -26.3843379028 24.1977389306 Luxury Beauty
-44.0417137146 26.8797035217 -31.4035010388 9.0411902556 Luxury Beauty
-59.5380363464 11.7523574829 -37.2038656669 15.6795580402 Luxury Beauty
-44.9641494751 24.8632850647 -31.8047767839 10.2783153605 Luxury Beauty
-53.6530799866 12.9261808395 -36.4081747491 13.7658203546 Luxury Beauty
-50.4225540161 8.9115047455 -32.9857953793 15.4984592645 Luxury Beauty
-48.4788970947 7.1389927864 -40.2944307204 21.2861656408 Luxury Beauty
-62.9014968872 21.7476406097 -41.3078328530 10.9697471721 Luxury Beauty
-30.3291263580 1.3968164921 8.4780520126 -2.3713369881 Luxury Beauty
-61.1855545044 3.7610726357 -39.7652458758 18.5688043230 Luxury Beauty
-58.2243499756 10.2534828186 -38.1468983009 14.8939589086 Luxury Beauty
-46.6537437439 -0.0220530201 -30.4148317899 20.3475418603 Luxury Beauty
-42.3512039185 -5.8327198029 -23.5848544569 16.5251581989 Luxury Beauty
-51.5406379700 16.3288879395 -36.5793437356 12.4037388397 Luxury Beauty
-65.1499633789 9.2700290680 -39.6038881041 15.4585697341 Luxury Beauty
-56.2244071960 8.8568696976 -36.4477236596 16.3620896635 Luxury Beauty
-35.1141624451 -9.9013080597 -29.5118388947 14.7965693594 Luxury Beauty
-51.3265380859 -6.0374584198 -34.8111350404 22.3861129057 Luxury Beauty
-55.2105560303 -0.5778108239 -35.6285203177 20.4292046497 Luxury Beauty
-59.6323280334 5.6387796402 -37.3688649894 17.7007149380 Luxury Beauty
-59.5981445312 19.7238445282 -39.3990573649 11.2031425104 Luxury Beauty
-54.7530136108 5.9794273376 -36.8903528627 19.6210450181 Luxury Beauty
-50.3930130005 -4.1356196404 -33.2746941264 21.7472767389 Luxury Beauty
-55.7084159851 10.3055391312 -36.1688186893 15.9168348866 Luxury Beauty
-36.2731437683 2.5299024582 -25.6334814431 23.4702818652 Luxury Beauty
-47.2851219177 -5.0083417892 -32.8914939976 23.5870764920 Luxury Beauty
-63.3768463135 23.0361919403 -41.4316937895 10.1154823857 Luxury Beauty
-55.8801422119 -3.1304399967 -34.8056158387 20.3514103520 Luxury Beauty
-50.0736312866 24.1479473114 -33.7611303934 10.2846926401 Luxury Beauty
-51.9348068237 5.0026707649 -37.3372001526 21.6718631488 Luxury Beauty
-60.7271995544 10.2595987320 -37.8394456210 16.3253729379 Luxury Beauty
-45.3420066833 -0.8391611576 -30.6531576567 23.0569345837 Luxury Beauty
-33.3835449219 0.0364076681 -29.1400483978 24.0796668955 Luxury Beauty
-46.5588035583 23.0812168121 -32.5981852880 11.3020236763 Luxury Beauty
-54.7614402771 1.7262072563 -33.1651868600 17.3969082227 Luxury Beauty
-64.0493469238 4.5770950317 -40.6463499310 16.9270392995 Luxury Beauty
-36.8440437317 -1.4835324287 -26.5486995043 21.4295849469 Luxury Beauty
-33.8400726318 7.5933055878 -0.8806697427 9.5863611869 Luxury Beauty
-59.0632553101 14.9270277023 -38.8568650035 13.6001854098 Luxury Beauty
-51.6415176392 16.8876285553 -36.9844747934 12.2092786349 Luxury Beauty
-47.0234451294 17.2289104462 -35.0669793868 5.5230006444 Luxury Beauty
-52.2171707153 8.5554227829 -28.8613252261 15.9790744313 Luxury Beauty
-62.1365242004 21.7301998138 -40.9753494793 10.8873706062 Luxury Beauty
20.7101783752 2.7928347588 23.9092891787 5.5617825158 Luxury Beauty
-56.6567382812 7.3800253868 -36.4479572072 17.1366119281 Luxury Beauty
-52.5286521912 15.5316762924 -36.7904957167 12.7063070660 Luxury Beauty
-60.8001213074 7.0071854591 -38.7810152044 17.3461230211 Luxury Beauty
-58.8653488159 15.4277534485 -38.7915406784 13.4972217982 Luxury Beauty
-47.8423957825 23.2072677612 -33.2028529619 11.2917034236 Luxury Beauty
-54.5848121643 -4.5908956528 -32.8315083360 21.9322612710 Luxury Beauty
-42.9862022400 -0.6287882328 -29.6877987322 23.9514525681 Luxury Beauty
-52.8954544067 -8.6802968979 -32.6640671796 22.6471618696 Luxury Beauty
-52.3573265076 17.9218101501 -37.3230738644 11.5963472729 Luxury Beauty
-46.4804229736 21.8644714355 -32.5178791698 12.3340410373 Luxury Beauty
-34.6432189941 4.4769320488 -24.4684717704 23.2917262016 Luxury Beauty
-48.3191528320 12.0419387817 -34.6120470499 13.9799359417 Luxury Beauty
-54.7419128418 -2.8324198723 -34.4238477084 20.4885103731 Luxury Beauty
-53.1311912537 -3.4228506088 -33.7806925760 21.2096567651 Luxury Beauty
-58.0859222412 10.3317136765 -38.0960810724 14.9348002528 Luxury Beauty
-48.9722290039 13.8020105362 -41.7570181480 15.9886846178 Luxury Beauty
-52.9536514282 12.9362230301 -36.4436367667 13.7461323927 Luxury Beauty
-60.1304931641 22.1066894531 -39.8638443176 9.5833058454 Luxury Beauty
-52.7447166443 5.9826025963 -36.9212548845 20.9279779129 Luxury Beauty
-61.0127296448 3.3310961723 -39.2562725686 18.9052584295 Luxury Beauty
-33.7481269836 9.9651250839 7.2738587873 13.5563393970 Luxury Beauty
-36.6701927185 -1.9672921896 -26.7296849868 21.3106942541 Luxury Beauty
-58.3552055359 11.9393415451 -38.0843315920 14.4743439014 Luxury Beauty
-61.2545318604 7.1338834763 -39.2699664284 17.5503357759 Luxury Beauty
-60.7825622559 22.5055370331 -40.3293374741 10.4509578489 Luxury Beauty
-55.6054496765 1.8628095388 -33.3966918681 17.3523483438 Luxury Beauty
-57.7416267395 -2.2669279575 -34.0852890340 19.1105552986 Luxury Beauty
-51.7021675110 7.0714960098 -38.7668069922 20.4273928599 Luxury Beauty
-23.6835174561 -11.6274833679 40.5670962609 -7.2235820328 Luxury Beauty
-53.2106628418 -2.0903120041 -34.8629883082 21.0559128258 Luxury Beauty
-53.4805946350 -2.1789710522 -34.4410368859 21.1467083197 Luxury Beauty
-55.6553955078 5.3467278481 -36.8880779395 19.1544543613 Luxury Beauty
-36.2978210449 0.7917164564 -25.6353344807 22.8056030211 Luxury Beauty
-56.7979354858 6.2811279297 -36.3571896869 17.3595819990 Luxury Beauty
-39.8137207031 22.2582893372 -29.7215154531 11.7124689992 Luxury Beauty
-58.3744125366 0.7257382870 -35.2153004690 18.3413227014 Luxury Beauty
-46.8442459106 24.3775272369 -32.8503114344 10.8173787757 Luxury Beauty
-51.6321029663 -4.7768120766 -33.6007272482 21.5895699148 Luxury Beauty
-57.5620574951 15.5394811630 -38.3241521667 13.8608498151 Luxury Beauty
-40.0541343689 22.2823734283 -29.8316142311 11.6983769773 Luxury Beauty
-40.9950599670 0.3771822155 -28.5618250466 21.9775444462 Luxury Beauty
-51.2401237488 18.7570552826 -37.0544483714 10.1188687991 Luxury Beauty
-57.1142730713 14.9228572845 -39.5423132411 14.4948675959 Luxury Beauty
-43.7919120789 27.1785411835 -31.5135535297 8.8666172974 Luxury Beauty
-48.5213050842 7.0909872055 -40.3133925386 21.3507185177 Luxury Beauty
-51.7219276428 -2.7368364334 -32.9074004125 20.6277216292 Luxury Beauty
-60.2569160461 24.5846271515 -39.9239806383 9.7312261540 Luxury Beauty
18.9180831909 -8.0471801758 8.5422688637 -12.4702360748 Luxury Beauty
-48.7925529480 1.0166175365 -35.3081537343 23.1525065804 Luxury Beauty
-32.7011222839 1.9533219337 -25.5960431689 24.3236160477 Luxury Beauty
-62.5279197693 8.6746244431 -38.7932146568 16.3645692904 Luxury Beauty
-61.6201210022 17.0646247864 -40.2246635480 13.3315965642 Luxury Beauty
-50.0049858093 -5.1144371033 -33.1329974388 22.3498097944 Luxury Beauty
-52.0459899902 14.1607627869 -36.1581026502 12.8872845161 Luxury Beauty
-63.1962203979 6.1540412903 -39.2069206272 19.6975593389 Luxury Beauty
-49.8723678589 -2.8924758434 -32.5916894786 21.0433641912 Luxury Beauty
-60.2658958435 20.0912723541 -40.0649462424 11.6249840991 Luxury Beauty
-50.5433998108 -2.3475396633 -32.9501376474 21.3226257741 Luxury Beauty
-56.3141937256 -2.5702779293 -34.9453289018 20.0110041820 Luxury Beauty
-44.0620536804 25.2912673950 -31.2360635680 9.9859554167 Luxury Beauty
-36.3289718628 6.3013362885 -24.0263668100 22.3641208574 Luxury Beauty
-65.2511520386 4.7087187767 -40.1661075852 19.1768662173 Luxury Beauty
-51.5901565552 -3.9738314152 -32.8036191128 20.5599006593 Luxury Beauty
-61.1099510193 1.2282307148 -38.3237365524 19.4568761398 Luxury Beauty
-36.1253585815 7.1201767921 -23.7688237796 22.2117367888 Luxury Beauty
-61.4617309570 6.9684357643 -37.4433291564 21.4913976376 Luxury Beauty
-61.6755943298 6.4335689545 -39.1225792693 17.3709521516 Luxury Beauty
-39.9667091370 22.4028224945 -30.0532311596 11.6305250957 Luxury Beauty
-52.9536514282 12.9362230301 -36.4436783062 13.7461374909 Luxury Beauty
-61.0124740601 8.7864303589 -38.2993029327 17.3694141346 Luxury Beauty
-50.4353713989 -3.8627817631 -32.4557356773 20.8963213970 Luxury Beauty
-48.9446449280 1.1609381437 -35.5722126428 22.9854517553 Luxury Beauty
-7.1913290024 -40.8529777527 27.7269142038 -15.8173261892 Luxury Beauty
-52.3573265076 17.9218101501 -37.3230738644 11.5963472729 Luxury Beauty
-57.8348007202 15.9360666275 -38.2601105241 12.9037605506 Luxury Beauty
-37.6704597473 2.3585343361 -26.6956033578 23.3490575599 Luxury Beauty
-34.4265251160 2.2015669346 -25.0958516868 24.0367627472 Luxury Beauty
-53.1308021545 -5.9240207672 -34.3685839606 21.9835410232 Luxury Beauty
-61.5081672668 17.7325019836 -40.2254796226 12.7921534710 Luxury Beauty
-35.8436813354 7.8346252441 -23.0589884843 22.1506938611 Luxury Beauty
-64.2943572998 2.5762729645 -36.1543832434 16.4853573358 Luxury Beauty
-59.8583526611 -0.9469864964 -34.3964858807 18.1664046282 Luxury Beauty
-36.0733795166 6.1787409782 -23.6770452077 22.6740334931 Luxury Beauty
-43.5208396912 27.3060455322 -31.5553332261 8.6137219574 Luxury Beauty
-59.5218467712 8.9945440292 -38.6528239307 17.2078318354 Luxury Beauty
-38.6990470886 3.6618430614 -25.9519323381 22.4884997219 Luxury Beauty
-57.2735443115 13.4496774673 -36.1537484464 15.0794040590 Luxury Beauty
-52.9536514282 12.9362230301 -36.4436783062 13.7461374909 Luxury Beauty
-34.7233963013 1.6735006571 -25.7083193359 23.9672971090 Luxury Beauty
-34.8615684509 6.5590901375 -23.3819323268 22.9175517151 Luxury Beauty
-43.6935424805 27.2989425659 -31.5094401958 8.8984300748 Luxury Beauty
-59.7446136475 13.1669101715 -38.7208058568 14.9547251234 Luxury Beauty
-34.9708099365 7.8583302498 -22.6913838075 22.7066219510 Luxury Beauty
-51.3431892395 2.3726289272 -38.8548593606 21.8774214631 Luxury Beauty
-61.2666206360 11.7935333252 -39.4527528586 15.7848320882 Luxury Beauty
-51.2572402954 4.5723094940 -37.3541318003 21.7885392919 Luxury Beauty
-51.8008346558 23.5117568970 -34.6602956786 10.6229209156 Luxury Beauty
-59.0126075745 22.6721591949 -40.4088330711 9.0717867266 Luxury Beauty
-53.8409461975 16.2251052856 -37.4349442673 12.4819793311 Luxury Beauty
-52.3996849060 -3.9594421387 -33.7869480269 21.3292211289 Luxury Beauty
-56.0440444946 -1.3397380114 -35.3121339059 19.2825754827 Luxury Beauty
-50.7551956177 15.1020870209 -35.9454223362 11.6970853587 Luxury Beauty
-44.7995071411 26.6910839081 -31.7409432579 9.1459952517 Luxury Beauty
-46.7399520874 0.5680105090 -30.4398413094 19.7217584065 Luxury Beauty
-55.0285797119 1.7559580803 -33.0957267541 17.4337915708 Luxury Beauty
-49.4353599548 25.4573936462 -33.7093044481 10.2087010322 Luxury Beauty
-59.9702682495 4.9411315918 -38.6395536428 18.3145102469 Luxury Beauty
-61.2653923035 19.8568420410 -39.8340231506 10.7202305028 Luxury Beauty
-60.1106719971 10.7916679382 -37.9060228587 16.3814093747 Luxury Beauty
-48.8130111694 23.6541500092 -33.5340506665 10.8348383795 Luxury Beauty
-54.0053558350 13.5656805038 -37.0425857177 14.0053673353 Luxury Beauty
-37.8971977234 4.6011519432 -27.0836781435 22.7277645977 Luxury Beauty
-58.3151817322 7.7710981369 -37.1538500704 16.4224728428 Luxury Beauty
-59.0650405884 -6.7987179756 -27.9708760537 19.1681823205 Luxury Beauty
-46.8317642212 -0.8884212375 -30.6313272957 19.7488555144 Luxury Beauty
-55.3852081299 16.1935634613 -40.3088849199 14.4036353984 Luxury Beauty
-60.4198074341 22.9119167328 -40.3412292621 10.4087106126 Luxury Beauty
-47.5032691956 -0.6946886182 -30.7506316330 20.5744208812 Luxury Beauty
-61.5197143555 16.3434906006 -40.0348244447 13.8669091128 Luxury Beauty
-62.2639007568 11.2460069656 -40.2140203633 16.0947138602 Luxury Beauty
-61.4296112061 5.1821250916 -40.3689965953 18.0043840672 Luxury Beauty
-36.3480529785 2.0924425125 -25.9464274378 23.5905006667 Luxury Beauty
-37.9696960449 3.7760725021 -24.9600904193 22.0999888532 Luxury Beauty
-56.2197036743 4.9749598503 -36.9806493364 19.1742503292 Luxury Beauty
-57.0762138367 11.8786125183 -37.9926587148 14.8102962832 Luxury Beauty
-48.7828559875 25.1172161102 -33.5382954470 10.3339519450 Luxury Beauty
37.6351242065 9.9854898453 -2.0258505290 -20.7593598767 Sports and Outdoors
-31.6349563599 1.0162768364 9.6156596613 14.5461481657 Sports and Outdoors
12.3955812454 0.2498897165 -3.5831277565 -7.6860331626 Sports and Outdoors
-8.6664657593 -3.1598169804 22.5491612924 12.7797627369 Sports and Outdoors
8.6488313675 36.9456024170 -6.7078172798 4.0507183685 Sports and Outdoors
-16.6504592896 10.4744548798 -9.2715593209 -10.9136332616 Sports and Outdoors
30.5138206482 -25.9483566284 20.8006751499 5.4966221976 Sports and Outdoors
7.8634142876 41.1638183594 -6.1121401904 7.5077513812 Sports and Outdoors
6.1280126572 -25.3342151642 17.2554125285 -15.8194284287 Sports and Outdoors
-6.2452139854 33.9477844238 -2.7782223661 -15.1265921795 Sports and Outdoors
43.0699691772 7.5142164230 -5.0310802959 -22.0895051754 Sports and Outdoors
15.3137235641 -38.4551773071 19.8587683924 -5.9751651421 Sports and Outdoors
42.9091529846 3.4775142670 -5.9537507106 -22.4160024416 Sports and Outdoors
-17.5638046265 47.4487571716 -14.4503668741 -18.0234994784 Sports and Outdoors
9.5031538010 45.5374603271 -6.9411627128 8.7325905041 Sports and Outdoors
-23.1959896088 -35.6963043213 30.8921629411 2.0084141454 Sports and Outdoors
21.7182102203 -31.6277122498 18.9079541636 -9.2851266384 Sports and Outdoors
50.5685729980 4.7783503532 -9.4430539695 -22.4040191434 Sports and Outdoors
15.4771614075 -2.1434943676 1.3561161946 -6.3482446444 Sports and Outdoors
25.7860145569 -41.4752540588 13.5385947980 -11.9670516115 Sports and Outdoors
21.6028156281 12.5379476547 -12.3826873929 -0.3259268687 Sports and Outdoors
-13.6876087189 2.6176047325 22.5451591031 2.2887351338 Sports and Outdoors
-5.5145568848 25.2290611267 17.7236072141 -0.3785854501 Sports and Outdoors
4.7590203285 12.7067546844 -5.5365772190 -14.9400834237 Sports and Outdoors
49.1194343567 -10.9777050018 -16.6200701322 10.5911531483 Sports and Outdoors
34.8196983337 7.4000568390 -1.3788526581 -19.1430916446 Sports and Outdoors
1.1742460728 6.0038104057 16.3937907336 -20.5940572225 Sports and Outdoors
-8.7461185455 -3.2748823166 -0.4612211237 -20.4727570454 Sports and Outdoors
-9.9510002136 -24.3265476227 27.1505175484 -5.8071160324 Sports and Outdoors
28.9272613525 28.3556766510 -17.6405730508 -8.9713933019 Sports and Outdoors
3.0215697289 21.6755161285 9.1010284404 -6.5921073906 Sports and Outdoors
1.4603009224 -38.7777023315 27.8823640068 -13.5383108638 Sports and Outdoors
25.9968509674 24.5609340668 -19.9351523927 -9.8328910180 Sports and Outdoors
31.2791538239 9.1516752243 9.0308686824 -21.9497790034 Sports and Outdoors
4.4144573212 -8.8253850937 2.7739900608 -10.2404145642 Sports and Outdoors
16.4182567596 -7.6999206543 8.9103980514 -14.2005267427 Sports and Outdoors
45.0437202454 30.3447875977 -13.2909723473 -17.7845679688 Sports and Outdoors
45.5175971985 32.5208549500 -12.4039851222 -17.4704432580 Sports and Outdoors
44.8264236450 -12.8118667603 -21.9401474710 10.2418819662 Sports and Outdoors
21.9213829041 31.7621707916 -18.7274811343 -17.3605312477 Sports and Outdoors
12.1014661789 8.9003190994 -7.5473358937 -21.5277691911 Sports and Outdoors
42.1757850647 -6.8569502831 -15.3666663409 6.8857299842 Sports and Outdoors
18.6781597137 -28.1042518616 18.8612736995 -11.7839089632 Sports and Outdoors
37.9965476990 9.5388984680 -2.5312235635 -21.0450744861 Sports and Outdoors
35.9072570801 8.0307426453 -1.5425106169 -20.2544650688 Sports and Outdoors
-9.0705842972 26.2866497040 -7.4142958865 -8.0590935308 Sports and Outdoors
50.0868759155 19.0926647186 -25.0047022651 -13.3832877678 Sports and Outdoors
-20.7445507050 7.2767467499 -26.9852478736 -19.2126737073 Sports and Outdoors
42.5066223145 4.4104657173 -5.6441852767 -20.8836069387 Sports and Outdoors
3.7722063065 -22.0826091766 19.6523135457 -0.1149279227 Sports and Outdoors
26.4830036163 17.3157901764 -11.7729925488 0.0844863223 Sports and Outdoors
-29.3375148773 32.1991500854 -0.0088311663 -2.4055599844 Sports and Outdoors
53.4106750488 -13.2137155533 -19.2502795786 11.7102895364 Sports and Outdoors
6.2380576134 17.9080390930 -6.9879261331 -10.3210915878 Sports and Outdoors
55.4771499634 14.3059186935 5.3663680073 -23.7153364604 Sports and Outdoors
44.8369560242 4.6925477982 -6.0058443006 -19.6708171750 Sports and Outdoors
-10.1716165543 -18.7811336517 19.9242035661 -7.4843969349 Sports and Outdoors
-3.5839409828 -26.5580806732 29.1003518238 -5.0115198432 Sports and Outdoors
20.0576705933 -33.7832412720 21.0282293419 -7.2888906151 Sports and Outdoors
-7.5358376503 -65.3011245728 -22.1865933309 -9.8314374334 Sports and Outdoors
-4.7440867424 -41.6639480591 20.6222733828 -3.9221071295 Sports and Outdoors
14.1577692032 -16.9307117462 6.7373357199 -11.5370323831 Sports and Outdoors
-19.6464309692 0.5046623349 6.0644503580 -5.0496520174 Sports and Outdoors
1.1901338100 15.7650899887 10.2443148800 -6.2356977542 Sports and Outdoors
-15.8714780807 -13.7641592026 30.3658075329 0.7744139744 Sports and Outdoors
30.7129364014 -31.7275753021 25.7086733687 8.0602052469 Sports and Outdoors
46.9715881348 6.5331525803 -9.9110541867 -15.9345183656 Sports and Outdoors
38.9423103333 25.5514488220 -17.6364370187 -12.7031422988 Sports and Outdoors
16.1349868774 -37.1175041199 14.1590459912 -7.3455839467 Sports and Outdoors
-37.8713874817 -7.9897112846 -44.5281885748 15.0439169583 Sports and Outdoors
-11.5241498947 -1.6790200472 21.3247816453 13.7390022383 Sports and Outdoors
39.5020217896 35.8145599365 -20.3242036159 -11.3685206852 Sports and Outdoors
43.0892868042 2.3995702267 -5.7516285389 -20.7648821180 Sports and Outdoors
38.5926971436 11.7481975555 -3.5896997371 -16.3234525433 Sports and Outdoors
-28.9464206696 -3.8773865700 9.9918351177 13.9217808914 Sports and Outdoors
3.5042841434 12.4836378098 12.6092684113 -8.5434947313 Sports and Outdoors
-25.3078918457 -9.4081277847 43.7048439780 -3.0328112543 Sports and Outdoors
1.9623807669 -16.7832317352 23.2657506383 -2.4418563314 Sports and Outdoors
10.6517229080 44.0622215271 0.1405978759 -10.9839390343 Sports and Outdoors
51.9193992615 -12.7549715042 -16.8281119623 11.1842989766 Sports and Outdoors
1.8930287361 -28.9980373383 30.6952026338 -15.7187734768 Sports and Outdoors
-0.3205137253 7.2663884163 -19.9827871631 -3.0012288396 Sports and Outdoors
0.8481439352 -35.5879669189 26.2268821156 -12.7394083182 Sports and Outdoors
1.9565771818 53.2848701477 3.0855421422 -15.3103017933 Sports and Outdoors
23.5041484833 -26.2244110107 16.2406240673 -19.2322399947 Sports and Outdoors
42.4531974792 7.6283602715 -4.1613900280 -22.0613714324 Sports and Outdoors
-10.6621503830 -3.4256389141 -9.2239881358 -18.6220646504 Sports and Outdoors
-8.8840570450 11.6729354858 1.1380308794 -13.6647289902 Sports and Outdoors
13.8641414642 18.4882545471 -10.0102266638 0.5382239985 Sports and Outdoors
-15.2698297501 -17.2498321533 38.6546885167 -8.0797966140 Sports and Outdoors
13.9512252808 -2.8134205341 2.1439815876 -6.1904242028 Sports and Outdoors
10.2539434433 32.4914474487 -7.4205979373 2.2870637469 Sports and Outdoors
43.2993392944 1.5967093706 -6.1613105014 -22.2067139167 Sports and Outdoors
-4.3949069977 -13.3000669479 30.8297285672 -4.1670373476 Sports and Outdoors
-1.9013121128 -31.7399578094 26.3908872389 -6.6813445146 Sports and Outdoors
15.1245775223 3.7922470570 -2.0088481798 3.1751337148 Sports and Outdoors
1.0299797058 -9.4747409821 18.2123813502 -12.7919970148 Sports and Outdoors
39.4591941833 22.2826251984 -5.8671264849 13.2570857290 Sports and Outdoors
7.8145651817 45.1907958984 -6.4298664847 8.9091056341 Sports and Outdoors
27.4728889465 30.1284179688 -18.3172959126 -9.4832081630 Sports and Outdoors
27.9555416107 -8.6576557159 0.0343778242 0.0950869764 Sports and Outdoors
21.0690708160 -8.1574592590 0.7527207712 -10.9663085454 Sports and Outdoors
6.3294124603 20.2747898102 -7.0704601259 -8.8805401531 Sports and Outdoors
-31.0674858093 -5.7399821281 10.2745324693 10.8887278701 Sports and Outdoors
16.7803764343 -39.4218444824 22.8504726328 -8.4876454268 Sports and Outdoors
21.1013107300 -52.0296478271 14.7700319968 -5.7615848550 Sports and Outdoors
7.2955770493 12.6632547379 18.9457642123 -0.7530306467 Sports and Outdoors
17.0810985565 -53.1799507141 12.8587805618 -10.7733408886 Sports and Outdoors
0.3752349019 -8.2092294693 28.5426023422 11.9064260187 Sports and Outdoors
13.9596652985 4.6456999779 -1.8241230342 -9.6771648418 Sports and Outdoors
8.3956279755 -25.8406276703 16.8515238825 -17.4224682195 Sports and Outdoors
4.3841395378 18.0860462189 19.4357882869 -12.6550425771 Sports and Outdoors
-30.2210693359 -47.2309989929 -26.5114378811 0.6660170768 Sports and Outdoors
1.5100209713 18.2384624481 9.6127780779 -7.6127420218 Sports and Outdoors
14.7389068604 -54.1493148804 -17.7721320147 8.9990727947 Sports and Outdoors
45.6005210876 -6.0779547691 -14.8448684104 8.2803745154 Sports and Outdoors
5.2736673355 -38.3896522522 24.2964867294 -12.5332630047 Sports and Outdoors
14.4022092819 16.5166339874 -6.6758587742 -2.7073273321 Sports and Outdoors
36.2662506104 10.8267564774 -3.0737380552 -18.5515947945 Sports and Outdoors
-1.8064138889 -25.6091880798 13.8745253383 11.1282463071 Sports and Outdoors
53.8642044067 -8.1312894821 -7.5311911196 -22.9342740240 Sports and Outdoors
45.1703033447 0.5832058191 -8.2723794644 -19.7067742448 Sports and Outdoors
-6.5037131310 1.3252438307 20.7051871000 -20.0208648932 Sports and Outdoors
34.9734382629 9.4142036438 -2.1007747049 -19.5952121436 Sports and Outdoors
44.2134933472 7.2489356995 -5.5493762074 -22.5894457005 Sports and Outdoors
-16.7524566650 2.6981284618 22.7524658808 4.5599480368 Sports and Outdoors
33.9959449768 6.2861623764 0.0135956004 -19.4940979715 Sports and Outdoors
0.6443566680 17.4088726044 9.8770254259 -7.3376290906 Sports and Outdoors
7.4966163635 -0.8560904860 5.0493154315 -1.5816761907 Sports and Outdoors
-1.7451856136 30.3052902222 -0.0290939337 8.2076505949 Sports and Outdoors
-8.7921581268 -21.0053501129 31.4184719156 0.5945787415 Sports and Outdoors
20.5876522064 -45.2643318176 24.4959270327 -5.5153778253 Sports and Outdoors
27.2401580811 29.9123039246 -19.8286813526 -9.9379650252 Sports and Outdoors
-21.7911262512 -5.8961005211 18.0695205500 12.4264070669 Sports and Outdoors
32.1306266785 31.7451267242 -17.9624381659 -10.1584135113 Sports and Outdoors
8.4666442871 11.1541900635 -10.3345094918 -25.4825086392 Sports and Outdoors
-28.7278480530 -39.9425086975 25.6496899704 -2.1367424818 Sports and Outdoors
-52.6981277466 11.3860912323 -35.1176323445 14.9778450491 Sports and Outdoors
-14.9988775253 -15.2463264465 39.1804650691 -8.1592971388 Sports and Outdoors
11.5583209991 28.2139225006 -7.3874240599 -2.0942871425 Sports and Outdoors
-0.5839649439 20.5177555084 -16.2137710028 -17.2019493424 Sports and Outdoors
43.1482925415 2.2096731663 -6.0709771925 -22.2148150409 Sports and Outdoors
45.6498298645 35.5412673950 -11.4405797798 -18.8249884351 Sports and Outdoors
36.0566711426 18.3075122833 -12.4078936053 -10.2522628625 Sports and Outdoors
-19.5828094482 1.6469372511 5.7504770534 -5.0152377413 Sports and Outdoors
41.4630126953 2.7611041069 -5.6540551707 -19.4692899234 Sports and Outdoors
13.1223802567 43.9406814575 -2.8726029767 -9.9709747676 Sports and Outdoors
42.0108184814 5.7726130486 -4.8321753578 -20.5229142350 Sports and Outdoors
43.4385948181 8.5848503113 -4.1893572707 -23.4826630804 Sports and Outdoors
46.6341896057 22.4955711365 -23.4911967450 -12.6631362611 Sports and Outdoors
21.7078838348 -33.0306930542 19.5088989013 -8.7087563563 Sports and Outdoors
37.6052398682 5.1189513206 -3.7359751134 -19.5782482088 Sports and Outdoors
2.3740081787 17.5689563751 9.7895967256 -7.5487664328 Sports and Outdoors
19.5704555511 11.6715555191 -11.8081506563 0.1679106319 Sports and Outdoors
12.7210617065 -35.4932556152 22.1125781524 -10.5649021198 Sports and Outdoors
-17.8595466614 -8.9447069168 -6.8049009534 -6.2943198528 Sports and Outdoors
-3.3109080791 2.8195350170 6.2205008604 -5.0598773990 Sports and Outdoors
3.6635470390 -40.5092964172 12.9057431058 -8.6980274002 Sports and Outdoors
20.1768054962 -5.9122185707 3.6025664418 -8.6843829723 Sports and Outdoors
-10.7793941498 -38.4810180664 32.7878949531 -6.0065862883 Sports and Outdoors
38.9939270020 6.6902918816 -3.5188307849 -20.0581170295 Sports and Outdoors
-59.2901916504 24.4952487946 -39.0815634666 9.7059027592 Sports and Outdoors
-7.5005588531 -64.0419692993 -21.2380782869 -9.3943723884 Sports and Outdoors
42.0782585144 -7.2424559593 -15.4762520342 7.3503025216 Sports and Outdoors
34.4864578247 6.6195168495 11.3044967517 -9.1908150600 Sports and Outdoors
18.6569519043 8.9752130508 -2.3722260374 -5.5400545114 Sports and Outdoors
0.1164198369 19.2246837616 9.0128480486 -7.7796699142 Sports and Outdoors
43.7747459412 4.0801296234 -9.0878585523 -22.4344806146 Sports and Outdoors
36.6436119080 8.4333839417 -1.6672131896 -20.3682054317 Sports and Outdoors
-5.4762325287 44.9851684570 -6.7455667234 -14.1160597003 Sports and Outdoors
41.4775161743 8.1872301102 -4.1064225863 -21.0675890900 Sports and Outdoors
15.1402101517 -55.3942031860 -20.7107409739 9.8398837508 Sports and Outdoors
49.3981323242 23.8942832947 -23.9380637137 -10.9104950194 Sports and Outdoors
-9.5374116898 49.6007118225 0.2207144200 7.4868035969 Sports and Outdoors
13.4957275391 14.4800949097 17.8308679241 14.7921684664 Sports and Outdoors
35.7666778564 6.5450243950 -2.0112352154 -19.2789566787 Sports and Outdoors
37.1454162598 7.8804554939 -1.5191819871 -20.6781513484 Sports and Outdoors
11.3778333664 42.0251770020 -8.2926392709 7.9972212570 Sports and Outdoors
43.1533966064 5.7390122414 -4.4729437871 -19.7605307664 Sports and Outdoors
14.8056011200 -34.7931098938 20.8018800190 -11.0458100562 Sports and Outdoors
10.2917394638 18.1229667664 -5.9404899417 -9.4682075433 Sports and Outdoors
13.7074480057 -42.7738838196 23.7367220961 -8.3950941874 Sports and Outdoors
26.3923645020 28.2626266479 -19.7772768800 -9.4397930254 Sports and Outdoors
16.0773353577 -54.2881317139 -19.8762691504 10.3674419546 Sports and Outdoors
2.7399854660 -31.7360591888 27.2160208384 -14.0319621366 Sports and Outdoors
41.6399841309 4.8437266350 -4.9848070930 -20.7066423155 Sports and Outdoors
10.1002731323 -23.3671531677 19.2793987259 -2.9186391273 Sports and Outdoors
25.7315902710 -18.6838703156 22.9721975993 0.6421906381 Sports and Outdoors
2.4637804031 18.0975990295 -6.6090794953 -13.7386204583 Sports and Outdoors
25.8666362762 -7.6624941826 -0.6544678565 -12.1667366593 Sports and Outdoors
16.9425392151 -13.8404750824 2.9373953235 -11.7196372220 Sports and Outdoors
44.6481399536 1.7333142757 -6.4682016303 -21.9600389408 Sports and Outdoors
39.4140930176 9.4066925049 -2.3766140559 -22.1878762653 Sports and Outdoors
14.7211351395 -44.4589500427 25.2934786892 -6.1368433290 Sports and Outdoors
43.2008171082 8.6464595795 -3.7280783416 -23.8351027974 Sports and Outdoors
-7.5614919662 -29.2959136963 27.4551346100 -14.5252542685 Sports and Outdoors
-2.3553025723 13.1307563782 11.0218565830 -6.0324161768 Sports and Outdoors
-17.6653175354 2.6909129620 21.8673223605 5.1265554656 Sports and Outdoors
37.7556266785 53.1710052490 -35.0438803070 -7.7095306584 Sports and Outdoors
-12.7732830048 3.2877166271 1.2785668235 8.4688057887 Sports and Outdoors
15.9271697998 19.7799682617 -11.5411707496 15.7630661542 Sports and Outdoors
0.0268723834 3.3060936928 5.7127264655 -8.0099073180 Sports and Outdoors
29.3684711456 -6.3381924629 -1.8832271579 -4.7562839236 Sports and Outdoors
18.2579555511 -35.4619369507 18.8601251275 -6.7723995322 Sports and Outdoors
35.9317359924 36.3835678101 -32.0678892260 1.1390120942 Sports and Outdoors
17.2885417938 -53.1181182861 13.1108916703 -11.0801556907 Sports and Outdoors
7.8210873604 11.8047790527 -10.6457209643 -25.7229021893 Sports and Outdoors
7.1569304466 -4.4857172966 -8.4415134199 14.3652442770 Sports and Outdoors
38.9387741089 41.0774040222 -19.8655334911 12.3502793181 Sports and Outdoors
-4.8620338440 14.5896520615 12.2338583096 -6.6061468902 Sports and Outdoors
34.5589370728 7.9864506721 -2.3970636196 -17.8873743382 Sports and Outdoors
49.3533973694 7.1480665207 -2.6909342012 -22.5355036282 Sports and Outdoors
9.9369840622 21.0812244415 -7.0791434726 -5.6831272705 Sports and Outdoors
4.5517096519 26.0679073334 -2.7329493760 -15.3073208534 Sports and Outdoors
37.3571472168 -17.9721069336 -17.2111333477 5.7183912919 Sports and Outdoors
-18.3668231964 -15.8233079910 40.1067342446 -7.1872953305 Sports and Outdoors
13.3556985855 11.6771621704 23.5764068725 1.2657617162 Sports and Outdoors
-22.1731739044 -11.6441745758 25.8185401694 4.0247664188 Sports and Outdoors
6.6202979088 39.0318260193 -4.9977257483 6.8345963444 Sports and Outdoors
-14.3279848099 0.8802215457 22.6422571811 1.8919800535 Sports and Outdoors
25.7033576965 29.8690013885 -19.5772283333 -9.4035490777 Sports and Outdoors
44.2368507385 9.0503320694 -3.0773839099 -23.7043883092 Sports and Outdoors
0.6241430044 18.8844470978 9.0520805938 -7.7690439250 Sports and Outdoors
10.9234752655 -19.2671813965 13.7171853798 -15.4783753349 Sports and Outdoors
49.1638984680 23.7336349487 -24.3628096080 -11.6063732460 Sports and Outdoors
37.2452583313 22.9856357574 -14.0559119113 -8.5891083725 Sports and Outdoors
11.6431283951 16.3498020172 -3.2020309314 -11.9559046273 Sports and Outdoors
54.4138374329 -17.8171043396 -20.2309925954 15.9145155345 Sports and Outdoors
36.8155975342 7.8740825653 -1.7879847321 -20.3457199387 Sports and Outdoors
22.9553756714 23.0381278992 -11.0395445882 -5.0234236354 Sports and Outdoors
-9.4964332581 12.1324348450 -18.7079421584 -17.3542322512 Sports and Outdoors
3.4321653843 -61.7960166931 -22.0299718483 10.0397987099 Sports and Outdoors
2.9770245552 18.2366333008 -6.6265576427 -13.6972821021 Sports and Outdoors
12.4406661987 -17.3992290497 13.0128559709 -16.5219994592 Sports and Outdoors
23.3667411804 5.4168291092 -5.8876529377 -3.4474154887 Sports and Outdoors
45.4043579102 40.0638771057 -6.8118124555 16.0525834270 Sports and Outdoors
8.9833869934 41.9202919006 -5.4535304592 8.3471635141 Sports and Outdoors
2.9957110882 -24.8272228241 20.1559628553 -9.4820221614 Sports and Outdoors
8.4600992203 42.0106010437 -5.9743341183 8.0734374038 Sports and Outdoors
0.4052849114 -28.7820587158 28.1690138987 -11.5644355781 Sports and Outdoors
8.7149286270 10.7610979080 20.8705464139 14.1611572168 Sports and Outdoors
10.9006824493 14.6358947754 14.0700399348 -4.8103190050 Sports and Outdoors
7.0025424957 -4.0409054756 -8.2575596609 14.4729016607 Sports and Outdoors
6.2983427048 55.5395660400 11.9578399339 -21.8710634822 Sports and Outdoors
20.2673969269 30.9091033936 -18.0057563377 -2.2327972620 Sports and Outdoors
-1.4527314901 16.8315315247 -2.8849293591 -13.4497295365 Sports and Outdoors
46.9902038574 9.0481786728 -30.8126984962 -6.7885956431 Sports and Outdoors
-6.9083380699 -13.0395908356 26.4508370180 6.8361139683 Sports and Outdoors
6.5460801125 -43.8964653015 21.6488882600 -17.2530652510 Sports and Outdoors
13.5061798096 14.9357557297 17.7969878547 14.7351821345 Sports and Outdoors
22.7433910370 -2.6909122467 1.2486874954 3.2191424100 Sports and Outdoors
-22.3523273468 -19.2948646545 36.5485688757 -4.2418267856 Sports and Outdoors
7.7479147911 40.6802253723 -6.3902175274 7.3922915370 Sports and Outdoors
-20.8226203918 -21.7985286713 37.2776388614 -5.6880089852 Sports and Outdoors
7.0164489746 -58.9144325256 -17.1610429744 7.9678955111 Sports and Outdoors
4.9280691147 -7.7036776543 11.2187888851 -16.5618835358 Sports and Outdoors
3.8190615177 39.6552467346 -6.4558785126 5.3011481472 Sports and Outdoors
16.7584285736 -16.0793876648 5.6389233599 -13.9113020490 Sports and Outdoors
-37.0156860352 20.4562969208 -27.0310915658 12.1454090652 Sports and Outdoors
44.3638725281 5.9854927063 -4.3286993216 -21.0239909185 Sports and Outdoors
6.9469971657 43.2108459473 -4.9192252633 7.7568758185 Sports and Outdoors
56.1891937256 -16.3166103363 -19.4000800803 15.1643950017 Sports and Outdoors
7.8019881248 -16.5624675751 15.7012073820 -2.7664521673 Sports and Outdoors
3.7063546181 -37.2903938293 24.9018089665 -13.7821942095 Sports and Outdoors
3.6995837688 -8.8056001663 8.4693861611 -10.4651557269 Sports and Outdoors
27.3700637817 9.7886505127 15.5207829698 14.1097926869 Sports and Outdoors
9.0660524368 4.8034610748 2.4318381222 -13.6040758683 Sports and Outdoors
8.8527069092 26.4552803040 -7.3987158117 -1.2340878533 Sports and Outdoors
3.0471837521 18.1548423767 -6.5944348762 -13.7305104188 Sports and Outdoors
9.5960159302 12.8810806274 -3.2450464720 -13.4912339323 Sports and Outdoors
47.3733673096 4.1459188461 -5.4799083735 -18.5912497374 Sports and Outdoors
4.7676486969 13.2430305481 -4.4727424624 -14.7740989406 Sports and Outdoors
3.5099496841 -15.6372489929 21.1089229793 0.4884854576 Sports and Outdoors
-13.6185302734 44.4723052979 16.9531964513 0.8120354540 Sports and Outdoors
25.6500358582 -6.9884471893 12.4544465295 0.2809236010 Sports and Outdoors
-42.7905349731 -18.5371036530 14.6175634192 -21.8776261618 Sports and Outdoors
10.4237728119 -5.9977121353 7.5132365089 -4.3513850697 Sports and Outdoors
51.1173934937 -13.6505622864 -16.8612831793 12.4940291194 Sports and Outdoors
0.4362161756 -61.2225799561 -26.0119554538 -12.4611650361 Sports and Outdoors
22.4360637665 22.4880714417 -10.9609019254 -4.6298489014 Sports and Outdoors
4.5642085075 -10.4157438278 14.6710413150 -9.4828174801 Sports and Outdoors
-14.2621507645 5.9873509407 20.0412636340 1.5142579326 Sports and Outdoors
4.6343369484 -38.6105995178 25.6523436866 -11.6640441920 Sports and Outdoors
7.6105513573 12.1495876312 -10.9022753270 -25.7870211247 Sports and Outdoors
48.8058815002 -16.3450756073 -13.5397341919 11.5815188924 Sports and Outdoors
-9.7489871979 0.4553658962 -5.5343789492 -16.9497403942 Sports and Outdoors
36.6206970215 3.5941789150 -2.2926087779 -16.7654639249 Sports and Outdoors
43.9741859436 -30.2047481537 29.9604823481 5.9095640848 Sports and Outdoors
0.1522272378 -28.7906475067 28.3535768400 -11.3351210294 Sports and Outdoors
-7.8371324539 -17.8769645691 30.9804955487 5.6853898601 Sports and Outdoors
27.3627338409 39.0288467407 6.1613257776 20.7569081358 Sports and Outdoors
-24.4209785461 -10.4317131042 41.1622607360 -8.7870752588 Sports and Outdoors
5.3459692001 11.1329574585 19.4764710986 -4.4028056592 Sports and Outdoors
10.6828641891 -13.4121541977 11.4742765271 -18.8523949379 Sports and Outdoors
-12.7440233231 -20.7633876801 26.9792299173 -3.9575802302 Sports and Outdoors
-0.3604616523 35.0379180908 5.3652497026 6.4290632732 Sports and Outdoors
30.1206626892 -36.5404968262 14.3326658853 -8.3572103347 Sports and Outdoors
19.6952953339 -10.7641916275 5.2645337502 -11.7208638315 Sports and Outdoors
25.0199241638 -11.9311771393 -0.7128313186 -14.4510076175 Sports and Outdoors
16.8099212646 -44.7919731140 25.5409202023 -6.1044517164 Sports and Outdoors
42.9843063354 29.5716152191 -7.2845542850 -9.3840682862 Sports and Outdoors
-4.8052201271 -7.8560953140 19.8122519157 11.5050789054 Sports and Outdoors
35.1414375305 7.7519645691 -1.3881315206 -19.2644717612 Sports and Outdoors
-46.8573989868 12.9359741211 -35.7833291703 7.1520555725 Sports and Outdoors
8.5077810287 40.0349655151 -6.9413829861 4.9673634236 Sports and Outdoors
40.1178359985 4.8474407196 -4.1443046317 -19.2216869507 Sports and Outdoors
9.9040737152 20.8992195129 -7.0646743913 -5.7554007219 Sports and Outdoors
16.2984600067 0.0528585799 -2.1422438294 -12.7610637676 Sports and Outdoors
-38.0183143616 -4.6884951591 12.6282231521 -3.5872039217 Sports and Outdoors
-0.2211866528 19.4931354523 8.9272889389 -7.9311098935 Sports and Outdoors
4.9228339195 -21.3016204834 19.3777394943 -0.2084067214 Sports and Outdoors
37.6937484741 9.3954763412 -2.3734655987 -20.9042680866 Sports and Outdoors
8.2409582138 41.9747848511 -5.6431718348 8.1736976629 Sports and Outdoors
-11.6392698288 4.7983222008 27.2129981995 -8.7222092822 Sports and Outdoors
1.3678386211 4.0645794868 7.9012227082 22.0402782388 Sports and Outdoors
25.9506721497 -4.9080681801 -0.8128039842 -8.3568178224 Sports and Outdoors
15.0879230499 19.3400535583 -13.2533615189 11.4657600637 Sports and Outdoors
-0.4732169509 -19.8721332550 24.0273259572 -1.4077082716 Sports and Outdoors
6.1860108376 -36.0555458069 23.7418258099 -13.2794112325 Sports and Outdoors
1.0334438086 7.6146712303 9.7794280165 -9.5942550343 Sports and Outdoors
12.4730710983 -17.3956756592 12.9313797900 -16.2405060601 Sports and Outdoors
41.4972572327 9.8878726959 -3.1949226098 -22.6126944519 Sports and Outdoors
-1.6780436039 17.7595481873 9.5643668327 -7.0640452839 Sports and Outdoors
9.4493751526 44.2301330566 -5.7741302156 9.7170077004 Sports and Outdoors
49.4411773682 23.8388500214 -24.1968814171 -11.1532988175 Sports and Outdoors
43.3387069702 30.1976032257 -13.5067642922 -17.3864785836 Sports and Outdoors
15.3587245941 1.8962925673 43.3519282525 -9.8819072802 Sports and Outdoors
-9.8787803650 -19.9972991943 31.4650850138 -0.8478473195 Sports and Outdoors
12.3368225098 16.7707576752 -3.6717259430 -13.1313579435 Sports and Outdoors
-4.7006154060 -10.1974678040 24.2285658154 3.7701595470 Sports and Outdoors
8.1192321777 37.8248634338 -6.9034536460 4.8211221092 Sports and Outdoors
-0.5416319370 0.5513645411 15.6172798726 -4.2484957657 Sports and Outdoors
23.9838600159 -28.0822734833 16.6564309659 -19.0451523984 Sports and Outdoors
8.3597831726 42.6253890991 -5.9146372996 8.4089734181 Sports and Outdoors
6.5422377586 20.1780605316 -8.7070085348 -6.6717710104 Sports and Outdoors
39.0529098511 5.1114649773 -3.9615309626 -19.6241957692 Sports and Outdoors
9.9689064026 -17.1601982117 14.1978780764 -16.6662495797 Sports and Outdoors
43.6945152283 18.8155784607 -11.5882242970 -11.2844043667 Sports and Outdoors
-11.2248392105 -20.3110027313 30.4860137680 -5.0128897960 Sports and Outdoors
53.3919525146 -11.4776172638 -14.7481113860 12.1044903118 Sports and Outdoors
10.7756662369 0.9006710649 21.6513923952 11.8364867765 Sports and Outdoors
6.3231048584 -6.5899596214 -11.7743230405 -15.9449808611 Sports and Outdoors
20.7734909058 0.6152237058 13.0403464734 1.5969208029 Sports and Outdoors
33.7126579285 -10.4027442932 -13.6707536507 -23.9499603187 Sports and Outdoors
24.7781200409 30.6250019073 -5.6798323963 -14.9383433232 Sports and Outdoors
44.6944961548 30.8023643494 -13.3972046399 -17.8496983045 Sports and Outdoors
19.3285980225 -9.9596843719 3.7335989581 -9.7093925716 Sports and Outdoors
14.3056440353 -15.7969408035 3.4622210465 -7.9296941395 Sports and Outdoors
13.6913776398 13.4431657791 7.3615122754 -26.1147424349 Sports and Outdoors
6.7270431519 15.0734224319 -10.8055310534 -20.3695544105 Sports and Outdoors
-48.6948394775 16.6989612579 -9.8766989369 15.3673582279 Sports and Outdoors
42.0004081726 6.9192585945 -5.5789038341 -22.4678971506 Sports and Outdoors
36.2358551025 8.5348501205 -1.6082973656 -19.9599974268 Sports and Outdoors
3.1889665127 -0.1512521952 9.1202125291 -12.4255884835 Sports and Outdoors
-9.7163476944 -4.7798418999 -3.4378931639 -11.6621308490 Sports and Outdoors
36.4095916748 39.2412986755 -29.0968441352 -8.2075117725 Sports and Outdoors
41.3651809692 3.3433690071 -6.0091135151 -20.4769059918 Sports and Outdoors
1.7898932695 22.3210773468 8.3912765281 -6.1508212020 Sports and Outdoors
52.3956336975 31.7776184082 10.0558349641 -0.2358659936 Sports and Outdoors
42.9885711670 31.3211593628 -13.1494343628 -16.4121877089 Sports and Outdoors
45.0866622925 5.8365268707 -4.3858712552 -21.2201701252 Sports and Outdoors
34.9992408752 7.8397226334 -1.5962390767 -19.2977587846 Sports and Outdoors
16.2414226532 -52.6289482117 13.1119307290 -10.2653706640 Sports and Outdoors
23.6186599731 24.4316768646 -18.2653944363 -3.2110762201 Sports and Outdoors
6.0901994705 15.3416633606 17.3249318605 -18.0304696721 Sports and Outdoors
34.8952140808 2.3554208279 -3.9330639101 -18.3067016297 Sports and Outdoors
15.6046047211 -43.3613395691 23.4154830095 -7.5527251446 Sports and Outdoors
-0.9458019137 21.2233219147 -12.9780676449 -15.3168006265 Sports and Outdoors
7.7159810066 12.0826749802 -10.8128256961 -25.7266948153 Sports and Outdoors
-14.9924640656 1.3779618740 21.5324640878 3.2628147189 Sports and Outdoors
0.9468570352 13.3744554520 13.3862396226 -7.9919061420 Sports and Outdoors
-40.2541465759 -9.0588798523 3.3766128104 0.5648211039 Sports and Outdoors
44.3682365417 7.2607631683 -5.5218495235 -22.6718351151 Sports and Outdoors
5.2506222725 -6.5626935959 2.4657512653 -12.0322161381 Sports and Outdoors
-2.8616695404 -8.3759002686 11.9680889561 -24.0792358865 Sports and Outdoors
3.7411293983 -17.8602409363 23.3008194098 -0.8964833386 Sports and Outdoors
47.7170715332 9.5923852921 14.4038513455 3.0810393667 Sports and Outdoors
-2.6333096027 -30.2843265533 28.9794856716 -7.0758784543 Sports and Outdoors
49.1771087646 -10.5866250992 -16.4951667537 10.0204763402 Sports and Outdoors
-30.2809867859 2.6297826767 10.2167100601 12.5845366389 Sports and Outdoors
-15.3597269058 15.1066703796 -9.3837315248 -5.9962985363 Sports and Outdoors
6.8964715004 55.0129203796 3.5588539376 -18.2617461224 Sports and Outdoors
-0.0708535761 10.6912431717 0.4124495808 -6.7983422403 Sports and Outdoors
1.4939440489 -42.4560813904 23.2380900583 -8.2044029675 Sports and Outdoors
33.0907211304 7.7891802788 18.4795242046 -6.5556716434 Sports and Outdoors
-1.5768702030 4.0218482018 6.5148262825 -5.2893083992 Sports and Outdoors
30.7114925385 -12.2847557068 -2.5417610193 20.8651348863 Sports and Outdoors
1.7070943117 10.9560413361 17.5795548272 -6.7396168231 Sports and Outdoors
-11.6277027130 -21.7472400665 30.5843120941 3.4424351138 Sports and Outdoors
-8.5283412933 -1.4780896902 -4.6820814522 -11.7618661024 Sports and Outdoors
32.3538436890 -8.2437686920 21.3669970336 13.8240037551 Sports and Outdoors
38.2448768616 2.8975739479 -2.3141940830 15.9941996810 Sports and Outdoors
-2.0825991631 24.5339584351 13.2890499365 -8.5684657229 Sports and Outdoors
-21.0154266357 -8.7225685120 25.7244302329 13.7747804087 Sports and Outdoors
-1.9195451736 18.2794971466 -2.5821767850 -21.2133898466 Sports and Outdoors
39.2590560913 26.5199565887 -16.9254265902 -11.6535833476 Sports and Outdoors
-46.2915000916 -26.8393573761 -9.8495859776 13.7406663849 Sports and Outdoors
18.6491794586 -37.3541488647 21.7843697744 -8.5106981128 Sports and Outdoors
17.5940036774 -14.4751081467 11.2704126277 -18.6245128208 Sports and Outdoors
1.5034356117 50.9362678528 1.5444961777 -17.7420706583 Sports and Outdoors
-11.9748668671 -1.7573993206 21.4057948784 13.6622610498 Sports and Outdoors
3.7212100029 17.1978588104 -5.6317546309 -13.9644124567 Sports and Outdoors
0.6606002450 14.7471055984 11.5199276882 -7.6137493934 Sports and Outdoors
33.7089462280 12.0648145676 3.2006902106 20.2423991501 Sports and Outdoors
0.9274387360 -4.9160513878 7.0636817794 -3.2933673488 Sports and Outdoors
40.5453872681 4.7798700333 -4.7225687236 -20.0678853581 Sports and Outdoors
13.6545639038 12.5898208618 7.3077701199 -26.1339653863 Sports and Outdoors
-6.0553960800 -25.8436164856 29.2631634536 -2.7442978863 Sports and Outdoors
27.1108932495 29.4069404602 -19.4676803183 -10.0571321539 Sports and Outdoors
40.2862014771 7.4252524376 -3.2307919433 -21.0547732723 Sports and Outdoors
8.0892791748 -28.6101417542 11.0384805205 -12.6749957671 Sports and Outdoors
17.5035572052 -12.7626104355 3.6972625046 -12.0309608035 Sports and Outdoors
36.3891258240 7.4036574364 -1.7698849490 -20.1111049441 Sports and Outdoors
25.0624732971 38.7310791016 -20.5212654896 -19.0942872144 Sports and Outdoors
22.4057331085 30.3593387604 -20.0908361276 -3.8325967369 Sports and Outdoors
51.0209388733 -17.1839771271 -18.8857395458 14.8566235392 Sports and Outdoors
-23.1213150024 -9.4643516541 37.1219462455 4.7268072013 Sports and Outdoors
1.4793754816 18.0532894135 9.7390054524 -7.5560443581 Sports and Outdoors
40.9115142822 5.9941649437 -4.6116042856 -19.3433311774 Sports and Outdoors
3.2871322632 16.3833789825 7.8430716297 -8.0460487931 Sports and Outdoors
18.1211814880 -35.1122207642 18.3792711319 -6.6771474634 Sports and Outdoors
30.4792613983 25.2899894714 -14.9624261341 -6.0936362075 Sports and Outdoors
-15.3979396820 -18.7966899872 30.0746170055 -1.0203419401 Sports and Outdoors
34.6579017639 7.8911628723 -1.3515219134 -19.0308863035 Sports and Outdoors
-12.1681394577 -4.5462784767 -0.8653533757 -16.1567933923 Sports and Outdoors
0.9696267843 -32.4965858459 26.9952183136 -11.1916043793 Sports and Outdoors
25.7831459045 -14.4632625580 6.2810069076 -9.8474692044 Sports and Outdoors
13.9635133743 15.0220966339 -4.6207697626 -5.3569504565 Sports and Outdoors
33.5385551453 34.4246215820 -0.3295007335 22.1257681688 Sports and Outdoors
9.5314292908 20.2725353241 -6.1327401690 -6.0283477783 Sports and Outdoors
40.1748886108 5.1003274918 -3.8031032922 -18.8250296697 Sports and Outdoors
18.7374134064 -23.6439743042 15.7356195398 -11.7241872688 Sports and Outdoors
8.0690231323 45.8269920349 -7.2324387985 9.2470019210 Sports and Outdoors
-16.1730003357 10.2453174591 -9.3098840218 -10.2010230064 Sports and Outdoors
-3.0081095695 9.1124582291 15.5586915125 -7.7235553703 Sports and Outdoors
-42.8632621765 -6.4683275223 -23.5060601393 16.4710831339 Sports and Outdoors
10.9618959427 -19.3535041809 14.0071542883 -15.6470635018 Sports and Outdoors
-1.7955229282 4.4135875702 6.4873221997 -5.3324956936 Sports and Outdoors
35.6392822266 34.2218894958 -9.2906942763 15.3231713975 Sports and Outdoors
-0.6870814562 32.7941665649 -2.5761475973 9.7571288969 Sports and Outdoors
-12.8429603577 -1.6978484392 22.4515074104 12.9601976480 Sports and Outdoors
30.3326950073 28.0873508453 -19.5971220902 -11.9239587777 Sports and Outdoors
23.3457984924 -26.1616096497 16.1828864019 -19.3166434304 Sports and Outdoors
35.3254547119 4.3012161255 -3.2016353042 -19.7432955803 Sports and Outdoors
10.3301696777 6.0022883415 -5.3744904939 -8.7178236755 Sports and Outdoors
-16.5498504639 1.4235539436 20.1884692566 2.3829731713 Sports and Outdoors
7.2299098969 41.5804367065 -6.1954038307 7.1126671163 Sports and Outdoors
-7.9026021957 -16.0202274323 29.2808365215 -0.5274411623 Sports and Outdoors
-12.9670877457 -27.1057281494 27.3811810694 -5.0970581196 Sports and Outdoors
39.8034706116 2.5219371319 -5.3144431593 -18.2478531879 Sports and Outdoors
-17.1327991486 -8.0604667664 -6.2416747429 -7.1559428885 Sports and Outdoors
8.6746444702 42.8324851990 -5.8523082851 8.4176463418 Sports and Outdoors
9.5937585831 -14.7599906921 12.2714255897 -18.1946486889 Sports and Outdoors
5.2693452835 27.1406078339 -7.0451113423 -3.9924027478 Sports and Outdoors
35.8753433228 48.9917755127 -30.6383602423 -8.5168911192 Sports and Outdoors
-55.7819900513 24.5703220367 -10.2339822612 -7.0005535163 Sports and Outdoors
35.9261016846 5.3741641045 0.0956713109 -19.6982808607 Sports and Outdoors
13.7961559296 -36.1047554016 22.3581818086 -10.5480197325 Sports and Outdoors
18.6088924408 9.0113105774 -4.2026121818 -5.2961941805 Sports and Outdoors
-16.5053482056 -6.2755136490 34.6679974621 9.3534732794 Sports and Outdoors
11.3861827850 -19.0663242340 14.0406738562 -15.0702217227 Sports and Outdoors
-6.9754605293 -9.6339712143 29.0005434000 2.0967535799 Sports and Outdoors
43.7726974487 30.9961948395 -13.5077792499 -17.4550189662 Sports and Outdoors
-19.2420578003 45.7919654846 16.4377392339 -3.0549874987 Sports and Outdoors
12.9571018219 17.6351032257 -6.8903981915 -3.4990572881 Sports and Outdoors
-25.8038501740 -16.5442352295 39.9191883911 -3.8151339269 Sports and Outdoors
51.6097259521 -10.8670997620 -15.4512277803 11.4308627382 Sports and Outdoors
-45.0488052368 5.2076945305 17.2808366341 12.0843016629 Sports and Outdoors
36.2562866211 30.6551551819 -16.3519653064 -16.5563763783 Sports and Outdoors
13.7336788177 12.5588169098 7.2329361465 -26.1418168485 Sports and Outdoors
48.1753768921 28.4863796234 -10.1997458110 -14.5818273926 Sports and Outdoors
-7.2558364868 -54.2440834045 1.7284378529 -5.7527649367 Sports and Outdoors
-6.4022507668 -1.7515730858 0.2535422427 -12.3173587412 Sports and Outdoors
32.5575485229 -8.1713008881 21.4601482489 13.9528372623 Sports and Outdoors
42.0006484985 4.0187010765 -5.9741069798 -20.9153707560 Sports and Outdoors
40.0315475464 25.1521282196 -16.9972549546 -12.5665167347 Sports and Outdoors
0.1783705801 21.4954223633 -13.1489198991 -14.5453004140 Sports and Outdoors
44.3180999756 30.7316322327 -13.4424671599 -17.7139312308 Sports and Outdoors
-1.9107478857 17.9154109955 11.1378736837 -9.0121107514 Sports and Outdoors
30.5505943298 44.4853248596 -7.6659260510 -14.9949666380 Sports and Outdoors
5.3788380623 -24.1592903137 12.2620826977 -9.1778498269 Sports and Outdoors
-14.8914318085 -4.0094356537 -1.0825592733 -21.5414347250 Sports and Outdoors
23.4860744476 -26.2126884460 16.1671198272 -19.2975591331 Sports and Outdoors
16.8449211121 13.8468513489 -4.4261848891 -4.8972173131 Sports and Outdoors
1.3689850569 15.8189163208 10.2295013301 -6.1378851766 Sports and Outdoors
-17.5664215088 11.6244735718 -27.3473222870 -11.8122993232 Sports and Outdoors
42.7195549011 5.6388854980 -4.4199426138 -19.8989707713 Sports and Outdoors
29.6346378326 -1.2405700684 26.6549592140 8.9992699298 Sports and Outdoors
44.2266197205 -6.5137834549 -14.8817439389 8.3467611475 Sports and Outdoors
52.2026634216 -3.3183212280 -8.3673344954 -19.6310388137 Sports and Outdoors
-19.4193172455 -3.2760753632 1.5675849364 -3.0282723030 Sports and Outdoors
44.0806503296 32.0980987549 -13.2688852242 -17.2795999383 Sports and Outdoors
9.4246034622 28.8662509918 -7.6133661838 0.9428826859 Sports and Outdoors
-8.5803747177 4.6062207222 -5.3102953598 -15.0462556941 Sports and Outdoors
6.6091070175 1.4092470407 -18.6489347094 7.5923590750 Sports and Outdoors
-8.3203573227 25.7256393433 -6.8366492546 -8.0204317655 Sports and Outdoors
2.1410531998 14.3225584030 -2.9502841910 -13.4916553433 Sports and Outdoors
37.7622070312 7.4891309738 -1.5040700834 -21.2416228826 Sports and Outdoors
10.0375795364 40.4615745544 -6.5388756743 3.4763050229 Sports and Outdoors
-0.2392384112 12.1750793457 11.5624394371 -7.0703360877 Sports and Outdoors
41.2603111267 12.1904191971 -1.5294087154 -24.1602460253 Sports and Outdoors
-7.5074977875 -65.1123275757 -21.8230058502 -9.7621829060 Sports and Outdoors
31.3188724518 5.1312818527 -15.7856252922 -22.9719379748 Sports and Outdoors
13.5427989960 -3.6894857883 1.0830188086 -3.6627053804 Sports and Outdoors
53.4340324402 -5.7326240540 -9.2740217260 15.2776955317 Sports and Outdoors
6.6516785622 44.9774208069 -4.9785537454 7.8745569835 Sports and Outdoors
-13.1757049561 -13.0522851944 24.8722596846 0.9743181818 Sports and Outdoors
37.2495231628 33.9398612976 -13.8916809730 -15.4609605641 Sports and Outdoors
13.8097791672 14.7196407318 17.7017847597 15.0105079809 Sports and Outdoors
37.1114196777 -1.0763401985 -6.4462154352 -17.2793480168 Sports and Outdoors
43.9962539673 13.1445035934 1.1590286988 21.0372565184 Sports and Outdoors
0.5240677595 18.1802120209 10.3750151159 -6.5450246252 Sports and Outdoors
38.3963508606 7.0011839867 -2.6716185547 -20.3167872434 Sports and Outdoors
38.2498283386 42.1049385071 -30.1863024653 -5.5976294494 Sports and Outdoors
-2.0255415440 55.3857994080 2.2790395506 -18.1219261650 Sports and Outdoors
26.3412837982 16.8288421631 -11.5801930770 0.7335224089 Sports and Outdoors
25.3339004517 28.7137756348 -19.4993050544 -9.1488990229 Sports and Outdoors
25.7474441528 -35.7266731262 19.7566398453 -2.8328633459 Sports and Outdoors
9.7884912491 21.3319015503 -7.0394542994 -5.2206938705 Sports and Outdoors
17.4189052582 -52.6019439697 13.3599997727 -10.8058937529 Sports and Outdoors
8.6749458313 42.3041954041 -5.8463594379 8.2489819277 Sports and Outdoors
18.4048442841 -52.6554565430 12.9898485003 -11.4630325516 Sports and Outdoors
13.7991132736 -4.0784711838 2.7389301324 -6.1186800364 Sports and Outdoors
42.1936569214 4.6602554321 -5.2442608450 -20.2119297059 Sports and Outdoors
33.8490066528 21.4650058746 -14.4888517239 -7.0464241915 Sports and Outdoors
-18.1535625458 -5.1184773445 8.2703656885 -26.1351620159 Sports and Outdoors
-42.7968826294 20.4383468628 13.8129666791 -1.3769131038 Sports and Outdoors
32.1875267029 -2.8834602833 -12.0682510532 -4.9529438683 Sports and Outdoors
17.5833587646 -45.8321075439 26.1490514933 -6.1393995478 Sports and Outdoors
29.9876518250 1.6076974869 26.1349527778 7.1145297758 Sports and Outdoors
23.5919723511 -26.1687564850 16.0137590193 -19.4321722088 Sports and Outdoors
38.9384155273 26.7178821564 -16.8696009278 -11.4182161962 Sports and Outdoors
28.1060085297 -25.8622741699 23.1908559990 3.7229556610 Sports and Outdoors
2.1403210163 17.4626979828 -6.6872628623 -13.2321125890 Sports and Outdoors
-45.5687255859 -15.0663480759 -7.6685082502 -7.1432046115 Sports and Outdoors
2.7434616089 3.7053916454 -15.6201223153 -15.3342502663 Sports and Outdoors
-0.8098075986 20.9844856262 9.2100727563 -8.8153606447 Sports and Outdoors
3.4217965603 21.8513317108 -6.9283538102 -9.3807787071 Sports and Outdoors
45.8383750916 31.1230373383 -12.9078399018 -17.8275411088 Sports and Outdoors
24.8058433533 -31.2101173401 15.4018323979 -9.8909095064 Sports and Outdoors
-4.2538733482 -30.2237625122 27.6868206379 -8.4992400022 Sports and Outdoors
40.3056373596 25.3126068115 -17.1036860895 -12.3933249777 Sports and Outdoors
20.1770324707 -11.5208005905 1.0819489039 -10.2275784078 Sports and Outdoors
52.5905342102 -13.2298984528 -17.2576909135 10.9447626437 Sports and Outdoors
31.5738334656 35.6622200012 -18.3718117880 -10.8474630005 Sports and Outdoors
43.3157234192 32.3010864258 -13.9021678801 -17.1655445100 Sports and Outdoors
44.0597190857 1.1035656929 -7.0842996727 -20.1659644892 Sports and Outdoors
1.6939750910 22.5005359650 8.1208443409 -6.2948330218 Sports and Outdoors
2.9799163342 14.4852218628 9.5160587730 -6.6650140090 Sports and Outdoors
58.3434638977 -8.8993215561 -22.1703045426 14.4157596639 Sports and Outdoors
16.0721340179 31.0383968353 -9.8907129873 8.2593097541 Sports and Outdoors
-3.9240684509 -40.3716583252 28.1428336390 -15.0944222521 Sports and Outdoors
30.5637435913 -31.8333549500 25.1176992201 8.1114616149 Sports and Outdoors
14.5332765579 -52.4813156128 11.8581013122 -10.8222401018 Sports and Outdoors
24.0309829712 10.7805967331 -11.7645098093 -7.5854952042 Sports and Outdoors
-55.3006210327 20.2325134277 -37.3313607482 8.8310559652 Sports and Outdoors
-0.7645791173 16.2350502014 -1.9439183853 -18.2703434592 Sports and Outdoors
33.2130508423 36.1769485474 -0.3185917423 22.1276505021 Sports and Outdoors
-0.0760055855 11.7596054077 11.5597078112 -7.5950782142 Sports and Outdoors
6.1058597565 39.2445907593 -5.7024413177 6.8082525036 Sports and Outdoors
35.9316596985 -27.3168754578 -27.1434279500 -13.7236653830 Sports and Outdoors
-34.7391014099 28.0141029358 -3.5319110383 11.6617453767 Sports and Outdoors
9.3035955429 -42.9682083130 20.9225641579 -10.3085530689 Sports and Outdoors
9.2096729279 21.0058937073 -6.9064296246 -5.9865862999 Sports and Outdoors
-19.8388824463 -5.8082203865 22.5599642864 3.5785506412 Sports and Outdoors
34.7335052490 16.5285549164 -13.3239195066 -9.0666394665 Sports and Outdoors
9.0588226318 19.5090198517 -6.0360668045 -5.8789268492 Sports and Outdoors
1.0658814907 9.6513185501 12.2165822193 -4.4888703588 Sports and Outdoors
11.5604867935 15.1703319550 14.0981744790 -4.6912540502 Sports and Outdoors
16.9166030884 -45.0930480957 25.9437283903 -6.1359635754 Sports and Outdoors
37.3713035583 1.3974151611 -2.3191684321 16.0019205974 Sports and Outdoors
-19.5257167816 -14.0149049759 39.8578271254 -9.1313319119 Sports and Outdoors
37.6453094482 5.0724916458 -3.4579727601 -20.5443215760 Sports and Outdoors
-7.2797451019 4.0125145912 15.5689321283 -7.5137094375 Sports and Outdoors
49.4148521423 -14.6777906418 -16.5810729003 11.8153003156 Sports and Outdoors
34.4668884277 9.7642393112 -3.0069498316 -17.8454654335 Sports and Outdoors
39.9802856445 20.1235275269 -31.3832194413 -12.2287878107 Sports and Outdoors
31.5240898132 -31.2866020203 -38.2591335624 23.0685903829 Sports and Outdoors
-1.5870683193 15.6270856857 11.1092608715 -6.8849252557 Sports and Outdoors
-5.9619436264 16.0065288544 10.4873844681 -5.3366933361 Sports and Outdoors
11.8141584396 -14.4566917419 12.1056456057 -15.4011230185 Sports and Outdoors
36.0435600281 55.0173759460 -16.2264168995 -18.5597208400 Sports and Outdoors
3.1129791737 17.8788242340 -6.1735209020 -13.1644824386 Sports and Outdoors
49.1617546082 23.6712284088 -24.1248843634 -11.1868552916 Sports and Outdoors
-18.9405670166 26.9877853394 -3.3340541465 2.5549314240 Sports and Outdoors
13.6461725235 -12.4332466125 6.5853490633 -17.1932694591 Sports and Outdoors
-2.9308130741 11.8264656067 11.4699177718 -5.7292967073 Sports and Outdoors
16.7871856689 -44.9083595276 26.0305777508 -6.2549129203 Sports and Outdoors
3.2363741398 -42.4150238037 24.9547818937 -14.5766779837 Sports and Outdoors
15.5908317566 -54.8073539734 -20.5610219652 9.7134844686 Sports and Outdoors
-13.4006233215 -16.4746875763 38.6092863592 -8.9818908664 Sports and Outdoors
6.8974328041 -22.5016937256 11.6728335280 -12.5066551143 Sports and Outdoors
3.9011173248 4.2797203064 5.2149314750 -7.8988756577 Sports and Outdoors
0.1754958034 -34.8214912415 25.9808741025 -12.2444194929 Sports and Outdoors
4.6540231705 -20.8657093048 19.4673048908 -0.0654792161 Sports and Outdoors
13.2966442108 14.9833927155 17.7941903715 14.6847761514 Sports and Outdoors
34.5018844604 6.2819290161 -0.1675446283 -19.5914414219 Sports and Outdoors
21.3382091522 -1.1740045547 19.2497882387 3.2075249959 Sports and Outdoors
8.6805963516 9.3127670288 -10.1962551723 -25.3342529942 Sports and Outdoors
-14.9955644608 1.3939803839 21.5878964476 3.2673226920 Sports and Outdoors
45.6247482300 4.2565336227 -30.1039336076 -5.5585163686 Sports and Outdoors
8.1072959900 44.2685890198 -6.1011119503 9.1090864264 Sports and Outdoors
-3.1845681667 13.8625659943 13.4850619641 -6.7875179325 Sports and Outdoors
8.4479522705 11.1813039780 -10.3345189698 -25.4893452182 Sports and Outdoors
44.2981376648 31.4470329285 -13.3526351078 -17.5661460044 Sports and Outdoors
39.0130538940 7.9882359505 -3.0724610363 -20.4066903212 Sports and Outdoors
-59.9862442017 26.9408035278 -31.4844840750 4.1471343238 Sports and Outdoors
14.5118656158 -41.3706054688 24.7347484903 -8.8362339198 Sports and Outdoors
8.1306438446 47.0870628357 -6.6030345586 9.9903242120 Sports and Outdoors
0.1105286330 51.5425987244 0.9713118564 -16.0818169087 Sports and Outdoors
15.9028844833 -54.6857109070 -20.4468610033 9.8099145240 Sports and Outdoors
28.3247947693 19.9725742340 -19.9822448275 -9.6746994641 Sports and Outdoors
12.3296794891 19.7036037445 -8.0587775159 -3.3643096988 Sports and Outdoors
46.2218360901 12.5268507004 -6.7991493569 -16.4131854836 Sports and Outdoors
10.4815692902 -0.7418700457 4.4477644881 -1.7193636040 Sports and Outdoors
9.9132490158 43.0259399414 -5.0908090185 9.0639138148 Sports and Outdoors
9.4228458405 12.6257085800 -10.6940835697 -25.5243809156 Sports and Outdoors
1.9951083660 16.7463035583 10.0567645311 -8.0006350679 Sports and Outdoors
13.6904115677 15.4148092270 -4.6514174791 -5.4548492536 Sports and Outdoors
44.2459754944 -21.2830066681 -12.1028784311 14.5467702651 Sports and Outdoors
6.9524016380 -46.1629104614 21.0509825664 -19.5785431488 Sports and Outdoors
44.2075691223 32.2394371033 -12.6191896078 -17.2819101631 Sports and Outdoors
23.6277637482 -30.5255680084 18.1985976066 -19.2251641786 Sports and Outdoors
-10.9060487747 -6.0371837616 46.4118623137 -4.7077904906 Sports and Outdoors
-11.9437742233 0.6965379119 26.8585316330 3.1594256763 Sports and Outdoors
28.5522289276 29.0511379242 -18.9146924888 -9.5504461756 Sports and Outdoors
6.0505409241 15.2445869446 7.7675457480 -8.1421824233 Sports and Outdoors
26.3640422821 22.5615272522 -19.1410082058 -3.1228473380 Sports and Outdoors
36.7010536194 6.8918838501 -1.9005980342 -19.7292521474 Sports and Outdoors
-14.6197357178 -6.4389066696 5.2990047180 -6.7284390804 Sports and Outdoors
49.8697624207 -12.8295173645 -18.3034694218 11.7548121190 Sports and Outdoors
19.0949115753 -29.8188743591 18.9213700227 -10.5388406523 Sports and Outdoors
14.6762056351 15.3470973969 -4.8740757099 -5.1224467732 Sports and Outdoors
8.2541074753 11.2923507690 -10.3159405267 -25.5305412191 Sports and Outdoors
0.4605506957 16.6242790222 10.8018813983 -7.5924709856 Sports and Outdoors
18.4528007507 7.1568117142 0.3798537726 -5.1693141307 Sports and Outdoors
23.6737098694 21.6452598572 -4.2123934199 -12.9819117866 Sports and Outdoors
20.4372215271 -29.2256031036 18.9219295002 -9.8732595364 Sports and Outdoors
8.0568418503 41.8358116150 -6.0319353176 8.0952003545 Sports and Outdoors
-0.7532042861 -54.5760040283 -20.0572200638 7.4702734672 Sports and Outdoors
7.1916179657 9.8482799530 -9.6582370649 -22.2439132616 Sports and Outdoors
-1.8617269993 -6.8331646919 21.6955101910 -5.7433203691 Sports and Outdoors
-0.6880183816 -1.7411592007 -0.6300010202 -14.4527104176 Sports and Outdoors
2.9073753357 -18.2480430603 23.8553292429 -0.9509386723 Sports and Outdoors
41.5643043518 10.1716041565 -3.2878635113 -22.6578067292 Sports and Outdoors
29.0060062408 -3.4905271530 -2.0040662266 -7.1974312524 Sports and Outdoors
-21.5712432861 -4.0891256332 23.7519143203 5.0447526274 Sports and Outdoors
-7.5847835541 -66.0084075928 -22.3710386903 -9.8516387541 Sports and Outdoors
32.0498619080 0.2170180380 26.6907420442 7.9316591750 Sports and Outdoors
-1.2081820965 21.6471672058 -13.0005261143 -15.3314031560 Sports and Outdoors
42.2950401306 7.1920456886 -4.9172074659 -21.5497748687 Sports and Outdoors
18.5362014771 -12.7528705597 5.9572409106 -11.3198244842 Sports and Outdoors
11.4273052216 -11.7139101028 12.4521051841 -1.4773263663 Sports and Outdoors
1.8186510801 -7.6072773933 15.7734536389 -4.2067564577 Sports and Outdoors
1.4813507795 -24.5720863342 12.2239497960 14.9330729769 Sports and Outdoors
-14.5775918961 -16.7482681274 38.7705678245 -8.3754671571 Sports and Outdoors
-1.6866691113 24.1032218933 8.5696241247 -5.5481978523 Sports and Outdoors
49.3872680664 -11.7853689194 -16.4565909783 10.8972791600 Sports and Outdoors
24.8953914642 -25.3698158264 26.4416337852 -18.2282486293 Sports and Outdoors
-7.5276918411 -65.2291259766 -22.0316687336 -9.8297608687 Sports and Outdoors
41.9937705994 4.4921755791 -5.5418834287 -20.3668058986 Sports and Outdoors
10.1270427704 49.9223976135 -8.8963144238 9.7124939218 Sports and Outdoors
-13.0114450455 -17.4275131226 38.3175288801 -8.6982569100 Sports and Outdoors
42.1878204346 5.4729862213 -5.2625123783 -19.4877214229 Sports and Outdoors
33.3498649597 -7.8826894760 21.5332097527 14.2104046224 Sports and Outdoors
-46.6136283875 -12.1094636917 -23.9713188580 13.7875659138 Sports and Outdoors
-3.4185845852 20.9562339783 -7.5220814128 -11.8663201454 Sports and Outdoors
6.1302232742 42.7747535706 -6.1644454724 7.3707758879 Sports and Outdoors
44.3478393555 31.2364101410 -13.2781929042 -17.6277197322 Sports and Outdoors
-25.7580070496 -10.7797508240 42.9287696216 -3.7062374916 Sports and Outdoors
44.4687309265 31.2330017090 -13.6045434415 -18.6405304738 Sports and Outdoors
-12.5223875046 -8.7303791046 21.7365532396 2.7997481783 Sports and Outdoors
4.2088727951 -35.6202278137 25.0397399559 -13.2718559196 Sports and Outdoors
24.6573314667 -9.1798639297 7.3056317035 -9.8576112494 Sports and Outdoors
35.2805213928 14.4748258591 -12.6303237166 -8.5294760579 Sports and Outdoors
34.4733543396 8.4277544022 -1.3960151600 -18.7372538561 Sports and Outdoors
24.5468826294 -28.5802555084 17.2579280814 -20.6418382041 Sports and Outdoors
9.9723415375 -23.3114261627 19.2393850466 -2.9965975547 Sports and Outdoors
-16.2076377869 -10.0464820862 -17.0375070939 -13.0150819925 Sports and Outdoors
19.4345550537 -0.2422144413 25.5334103187 2.6323536720 Sports and Outdoors
35.0758438110 2.5180687904 -3.6662033692 -18.5521122275 Sports and Outdoors
41.8730087280 -7.4797587395 -15.4797460693 7.0965825984 Sports and Outdoors
12.5039319992 16.6940956116 -3.8293644361 -13.1160919829 Sports and Outdoors
10.9271383286 19.9970932007 -7.1586582885 -5.4234834495 Sports and Outdoors
2.2058663368 17.7314014435 9.6810439258 -8.0249922624 Sports and Outdoors
20.5829238892 6.6174211502 -5.5495939624 -2.4571646633 Sports and Outdoors
47.6345634460 45.2460250854 -6.8229495609 16.3514431695 Sports and Outdoors
-2.0531063080 60.1361808777 18.4988463582 -19.6857872302 Sports and Outdoors
31.7826061249 0.7500263453 26.5168393231 7.9893837492 Sports and Outdoors
33.4058647156 25.0931339264 -18.7691788380 -13.7214820704 Sports and Outdoors
12.0902175903 2.0763642788 15.0699630648 1.9055464454 Sports and Outdoors
7.5815196037 6.6559548378 -15.9825295120 -0.1984689176 Sports and Outdoors
15.9707422256 -4.4648957253 3.0637905795 -12.6212886322 Sports and Outdoors
-3.6876757145 -14.5932312012 29.6678191019 4.8681885932 Sports and Outdoors
13.2059020996 24.0527286530 -12.1858351768 -2.5363071883 Sports and Outdoors
48.6165351868 -8.7345504761 -6.8904713584 -21.3240081606 Sports and Outdoors
9.4509801865 14.6800136566 -2.5715508320 -13.1652025156 Sports and Outdoors
9.4472703934 21.4638290405 -6.9330254880 -5.7484528619 Sports and Outdoors
-9.0972423553 -38.3962020874 33.1977417132 -10.3305893782 Sports and Outdoors
51.9288597107 -7.3370628357 -14.3393803498 9.6849127028 Sports and Outdoors
41.6580276489 4.8199324608 -4.9106621134 -19.4304604073 Sports and Outdoors
16.3518810272 -5.7457628250 6.9381334959 -15.3950444936 Sports and Outdoors
0.0992316902 14.7545518875 11.3058895966 -7.3449333554 Sports and Outdoors
-17.3639373779 -8.5841484070 26.1105461769 11.9958598864 Sports and Outdoors
17.2258415222 -7.7552580833 7.8945656294 -12.9232840689 Sports and Outdoors
13.0765504837 17.8363533020 -10.0476253014 0.6155029824 Sports and Outdoors
5.4370269775 11.1255941391 19.4397447979 -4.3792433517 Sports and Outdoors
-5.1385025978 -32.2238731384 29.6653134320 -9.0398378102 Sports and Outdoors
8.2104234695 -3.2843687534 -1.1681400263 -12.9047984153 Sports and Outdoors
42.1153297424 5.6430416107 -5.4016087437 -19.5256449414 Sports and Outdoors
-18.8644180298 -34.9445228577 30.6023356434 -3.2918223045 Sports and Outdoors
2.6445143223 -44.8382072449 21.8525097816 -4.6566442737 Sports and Outdoors
26.0551586151 -41.7336082458 13.1888431392 -12.0415009044 Sports and Outdoors
4.9896273613 45.7525749207 -7.4020737071 8.0132092572 Sports and Outdoors
38.9373817444 -0.6880560517 -6.3165460615 -23.6848404120 Sports and Outdoors
55.3582420349 -7.3603343964 -13.1739477681 10.2659955641 Sports and Outdoors
8.3386745453 -42.4016647339 22.7128647361 -16.5720456225 Sports and Outdoors
-11.4676322937 -1.6939911842 21.3159383260 13.7281162817 Sports and Outdoors
20.9390239716 -9.6531562805 3.7597744081 -12.7911639545 Sports and Outdoors
-16.9325809479 -21.1586475372 37.1107886099 -8.0177434608 Sports and Outdoors
11.7300729752 -10.5040082932 0.8597492027 -12.7348389247 Sports and Outdoors
12.0162172318 16.8400058746 -3.3626232419 -13.2868785276 Sports and Outdoors
17.9070625305 23.6084518433 -10.8008578247 -1.3728753231 Sports and Outdoors
6.7780981064 -27.0172767639 23.7643893458 -21.1944050217 Sports and Outdoors
-45.5922546387 -7.9423499107 18.2465151861 -17.4650137912 Sports and Outdoors
-11.6139764786 -11.2900924683 -0.4662935724 14.5672755465 Sports and Outdoors
21.9771442413 -33.9025192261 19.6274157419 -8.6290295787 Sports and Outdoors
8.9462118149 -5.9930801392 -7.5983298178 12.6762270801 Tools and Home Improvement
32.4950180054 20.6582870483 -18.1945370062 -5.6991411460 Tools and Home Improvement
-3.5424342155 -49.3196105957 -16.9925963063 7.5799782930 Tools and Home Improvement
54.3339576721 -20.7851371765 -15.2353025552 17.5947089332 Tools and Home Improvement
47.4354209900 -18.5223140717 -18.3616925758 13.5474242082 Tools and Home Improvement
20.8018245697 15.6674098969 -17.9779646854 2.3804959168 Tools and Home Improvement
10.3265514374 32.3836250305 -7.5192246715 2.2101099530 Tools and Home Improvement
11.4457216263 17.2014522552 -3.2344032075 -13.4303407566 Tools and Home Improvement
8.5285491943 41.1157073975 -6.0080798250 7.4918081978 Tools and Home Improvement
49.4689216614 -18.5830783844 -18.2597915934 13.9637769927 Tools and Home Improvement
10.0965785980 32.5347862244 -6.9559985179 1.7533726013 Tools and Home Improvement
15.4374885559 -16.1113376617 10.1071371927 -16.6675404454 Tools and Home Improvement
19.7498073578 22.3153362274 -10.7666419724 -0.0566966810 Tools and Home Improvement
26.0855464935 2.6892766953 -3.3244628437 -8.1582986777 Tools and Home Improvement
27.0251865387 3.3856894970 -4.2808808924 -4.2945581661 Tools and Home Improvement
17.3938045502 29.0177211761 -9.6826324396 9.0163756203 Tools and Home Improvement
26.7775287628 -12.0860309601 4.0815108546 -7.4242637411 Tools and Home Improvement
-16.4286899567 3.6927533150 20.9251902240 4.7329429714 Tools and Home Improvement
13.7190017700 -2.6135647297 1.9565902933 -6.1898329501 Tools and Home Improvement
-19.2838954926 15.7159471512 -0.8769271626 11.8578131296 Tools and Home Improvement
2.3033859730 2.4914448261 -10.9506326267 10.7414033950 Tools and Home Improvement
14.0428180695 -24.6174449921 11.8388092632 6.0949346837 Tools and Home Improvement
2.3463938236 33.3023262024 -1.4686036903 3.0494905495 Tools and Home Improvement
48.6741256714 -19.5784835815 -17.7319891934 14.5468542812 Tools and Home Improvement
2.5081973076 5.2716264725 5.3895341921 -17.8500102278 Tools and Home Improvement
17.1905460358 28.2522754669 -10.2313843035 8.1606373053 Tools and Home Improvement
37.0921554565 -30.1248321533 -18.4081152471 3.8463350458 Tools and Home Improvement
54.0791854858 9.4968671799 -0.5832200172 17.2654674229 Tools and Home Improvement
30.0986804962 0.4736877382 26.5706118563 7.3569236298 Tools and Home Improvement
50.9485359192 -21.6488151550 -16.8864694238 15.4341165453 Tools and Home Improvement
33.0112152100 54.4677162170 -6.6725389985 25.6806605821 Tools and Home Improvement
11.5074796677 3.3871030807 14.6729196784 2.6852982324 Tools and Home Improvement
-0.3700155020 -48.9240112305 -16.9985410060 2.5601802233 Tools and Home Improvement
12.8218584061 35.4228324890 -9.5320180416 1.9746013220 Tools and Home Improvement
21.8120021820 28.6936492920 -13.3068161470 -7.4897169243 Tools and Home Improvement
-4.7306189537 22.2177639008 -8.1082821853 -11.6772144557 Tools and Home Improvement
30.0369262695 23.6498947144 -15.4869026247 -5.3830812600 Tools and Home Improvement
41.9097633362 -22.3654365540 -13.7716691885 0.1855011658 Tools and Home Improvement
-5.4413313866 -3.4229648113 0.5345910914 -9.8286346016 Tools and Home Improvement
17.2663097382 6.5490450859 -14.4649701137 3.1336201176 Tools and Home Improvement
24.9038867950 10.7422952652 -17.6502409050 -9.1393757111 Tools and Home Improvement
35.5911827087 22.6289463043 -14.5314603747 -7.7927573414 Tools and Home Improvement
46.8636016846 -16.5899868011 -19.5078869723 13.2628756895 Tools and Home Improvement
50.3580818176 -9.5497570038 -13.7013514629 10.2835574278 Tools and Home Improvement
22.6055564880 5.0337686539 -5.1420642197 -3.6468812216 Tools and Home Improvement
30.9393234253 21.6000518799 -16.8214259157 -5.1063260361 Tools and Home Improvement
29.3593463898 21.8624897003 -17.2927778994 -4.7106823834 Tools and Home Improvement
13.2506484985 27.1209564209 -7.7607493346 -1.2750349819 Tools and Home Improvement
-15.8094940186 7.7245011330 1.8314200701 -3.0383220389 Tools and Home Improvement
28.9185676575 21.8755550385 -17.3962162894 -4.7248495700 Tools and Home Improvement
53.2348709106 -18.3458900452 -16.3721833147 14.1327697360 Tools and Home Improvement
19.6673240662 -2.3334250450 1.1298405010 -7.3394964399 Tools and Home Improvement
42.3044281006 5.0814409256 -5.3502500571 -19.7745718935 Tools and Home Improvement
7.1240286827 -57.1852188110 -17.5704899526 8.2352344745 Tools and Home Improvement
-26.8005428314 25.5741043091 -9.2074604084 -0.8395872972 Tools and Home Improvement
15.4355106354 11.8806257248 -6.2524289513 -2.8075718410 Tools and Home Improvement
14.2998914719 4.9070992470 -2.0485384913 -9.3618451555 Tools and Home Improvement
-3.0311064720 36.7241592407 -1.9695627527 6.4654703907 Tools and Home Improvement
49.7958831787 -6.3034300804 -1.0754280078 -17.8696362578 Tools and Home Improvement
51.8661422729 -24.5759277344 -16.6903328924 17.9327757513 Tools and Home Improvement
-0.6498457789 -42.2249031067 9.6984845578 -13.0341330856 Tools and Home Improvement
44.8010597229 -17.5536689758 -16.4694227619 8.9098522730 Tools and Home Improvement
0.2252254337 -58.8899307251 -21.7520224417 5.6559540948 Tools and Home Improvement
42.7128753662 -26.5311145782 7.0880052730 -19.8482441155 Tools and Home Improvement
32.7139854431 17.9529285431 -17.1448236199 -4.2641712520 Tools and Home Improvement
2.1639497280 41.2225685120 -3.8592333248 7.5188545311 Tools and Home Improvement
18.9958763123 32.8906822205 -9.2192755052 6.7181369883 Tools and Home Improvement
11.0346422195 34.6715469360 -8.1014595349 3.1572160292 Tools and Home Improvement
12.6458320618 34.2335090637 -10.0669874214 1.8916066460 Tools and Home Improvement
38.4598541260 24.6869983673 -17.8127650250 -13.0121792082 Tools and Home Improvement
-7.1157827377 28.3091812134 -8.8405965097 -7.3920023613 Tools and Home Improvement
-5.4826927185 -36.3492546082 30.8119933486 -12.7041291042 Tools and Home Improvement
52.8343200684 -25.4321384430 -15.1865753545 15.6867927822 Tools and Home Improvement
28.7990989685 26.3071861267 -14.5179325125 -4.8772224571 Tools and Home Improvement
31.5069065094 17.4176959991 -11.1404130126 -3.1852450086 Tools and Home Improvement
36.8770408630 -14.6866130829 -16.5464941517 5.7658449244 Tools and Home Improvement
30.9792575836 22.4604148865 -16.9022231489 -5.5094495102 Tools and Home Improvement
48.5273475647 -9.1749486923 -15.8739591910 10.4681665504 Tools and Home Improvement
52.3273582458 -18.5140094757 -16.4155491909 13.7111639856 Tools and Home Improvement
-12.6608324051 24.9626598358 -2.9353064329 2.3125651284 Tools and Home Improvement
15.2747173309 29.3010826111 -11.1092691384 8.9700877079 Tools and Home Improvement
-0.3655842841 53.6105690002 1.2062366316 -16.9640254816 Tools and Home Improvement
-5.2170672417 -49.6104660034 -23.4630991337 -2.1083974616 Tools and Home Improvement
7.1526165009 -54.1711235046 -18.2518294998 8.1517464671 Tools and Home Improvement
44.4938201904 -9.8995723724 -18.1617657259 3.9408817985 Tools and Home Improvement
11.5407400131 -15.8964490891 12.9551713564 -17.6998349761 Tools and Home Improvement
28.1767807007 2.3053998947 -2.4865217531 -5.1899678930 Tools and Home Improvement
18.3733806610 2.2224719524 22.3738700136 -1.7602927049 Tools and Home Improvement
48.1629638672 -11.2233667374 -15.8498771856 10.1700490342 Tools and Home Improvement
6.7860198021 36.2425346375 -7.5964515249 4.4969250976 Tools and Home Improvement
53.3983116150 -10.8209142685 -14.9899816567 11.8160702889 Tools and Home Improvement
-6.3787722588 -59.8864593506 -21.9503501444 4.3030249321 Tools and Home Improvement
-49.1968460083 18.0657634735 -19.0190653747 -5.3746206894 Tools and Home Improvement
-17.7476329803 10.8185720444 -8.6357880982 -11.3974405176 Tools and Home Improvement
45.7038764954 -14.8544254303 -17.5798179624 11.1405943255 Tools and Home Improvement
55.8884582520 -9.7065114975 -8.6569256870 -13.8025661875 Tools and Home Improvement
10.1015310287 25.9750766754 -6.6090969243 -0.6350023361 Tools and Home Improvement
23.4847049713 13.5628757477 -10.1918788288 -7.9792489001 Tools and Home Improvement
55.3406562805 -13.9094753265 -14.0709010392 12.9421760930 Tools and Home Improvement
15.3901834488 29.1529369354 -11.3192934529 8.8703244334 Tools and Home Improvement
-41.3735733032 17.8127765656 -6.7707860026 10.9076705860 Tools and Home Improvement
17.1726455688 29.2114734650 -9.5255194956 9.2701246535 Tools and Home Improvement
19.9254512787 22.5267028809 -11.4051890699 -0.3577994098 Tools and Home Improvement
38.7889518738 32.0360298157 -19.9695992208 -4.9899872257 Tools and Home Improvement
44.6331481934 -14.6713666916 -16.3241779041 3.8429164564 Tools and Home Improvement
45.2577857971 -5.1830501556 -13.5588859329 8.0040651640 Tools and Home Improvement
49.2838668823 -22.5827846527 -16.2608016822 16.3268277644 Tools and Home Improvement
45.6347808838 -20.4957256317 -17.1408478259 13.4559502008 Tools and Home Improvement
9.6381320953 32.4713401794 -7.0998860907 2.1133219079 Tools and Home Improvement
48.2756576538 -20.0985069275 -17.1463882761 14.4059242555 Tools and Home Improvement
45.2852325439 -6.7717185020 -15.0629108093 8.3976654158 Tools and Home Improvement
30.8593635559 -5.9806613922 -0.2734368671 7.3950146386 Tools and Home Improvement
4.5387477875 9.0541877747 -8.0261614621 -7.0347509218 Tools and Home Improvement
32.9077796936 22.6341438293 -17.1200029392 -5.8779171151 Tools and Home Improvement
24.0678958893 -10.7432889938 10.9186369832 -5.4380759237 Tools and Home Improvement
0.3736572266 54.8566741943 1.7603214126 -17.4698663862 Tools and Home Improvement
17.8984928131 25.9068069458 -11.0693103250 -1.7179271094 Tools and Home Improvement
2.2524590492 -13.1254453659 9.4541320759 -21.7691348626 Tools and Home Improvement
52.0582199097 -18.3342666626 -16.8610238929 14.1611514624 Tools and Home Improvement
-0.4152840674 2.1156909466 1.7423370720 -4.0008502969 Tools and Home Improvement
-16.5418033600 13.0123414993 -1.7193741345 -2.9954383435 Tools and Home Improvement
23.6634025574 27.3817863464 -19.5322607214 -3.7387509771 Tools and Home Improvement
-17.0035171509 22.7225379944 -3.3470717601 3.5206628020 Tools and Home Improvement
49.6607093811 -20.5863208771 -17.2977541311 15.4607828430 Tools and Home Improvement
2.0498516560 12.2806720734 11.6031232293 -8.5036569786 Tools and Home Improvement
9.1743898392 42.9966087341 -5.6095919839 8.7382386217 Tools and Home Improvement
41.9792289734 -10.3887901306 -12.7344927179 8.6269768191 Tools and Home Improvement
25.6408081055 -17.7421302795 13.0467373764 -0.0158794549 Tools and Home Improvement
50.0467681885 -11.3519783020 -16.1546010945 11.4563173556 Tools and Home Improvement
48.9530868530 -25.3638763428 -15.2670673638 16.8783095052 Tools and Home Improvement
40.8866081238 -13.0924577713 -11.8107746329 7.3247529770 Tools and Home Improvement
28.6611480713 13.3561697006 -10.6880610426 -2.9293340920 Tools and Home Improvement
2.9820020199 40.1528091431 -5.2867396381 5.1990329450 Tools and Home Improvement
50.7201004028 -19.2690811157 -18.2435526823 15.8690131542 Tools and Home Improvement
-31.4565525055 23.8058967590 -3.9374632336 13.2387524591 Tools and Home Improvement
2.8596057892 -9.5839996338 8.0568601915 -10.2240842288 Tools and Home Improvement
25.9402446747 -3.4787528515 -0.6888415620 -8.6940070271 Tools and Home Improvement
46.0795173645 -23.6450672150 -13.2903505828 17.0899641852 Tools and Home Improvement
50.2552375793 -14.7468261719 -16.9501084054 12.1495657259 Tools and Home Improvement
50.3698043823 -22.7601528168 -16.5094486861 16.3110096055 Tools and Home Improvement
24.3660430908 16.9003353119 -12.1520220084 -0.1387173342 Tools and Home Improvement
6.7657999992 38.3090782166 -4.0384278517 4.0332212516 Tools and Home Improvement
-31.2416267395 23.8332977295 -3.8861477919 13.2380663313 Tools and Home Improvement
-2.1923806667 39.9846649170 -1.1109719993 8.0662744244 Tools and Home Improvement
23.4740180969 11.6727991104 -14.0286599417 -1.0353931760 Tools and Home Improvement
0.4618411958 51.7611999512 1.2524730323 -16.2519593255 Tools and Home Improvement
43.8437385559 -19.0345268250 -18.4692462219 9.8083694424 Tools and Home Improvement
7.2347712517 -50.7035789490 -19.0509086551 18.1706515359 Tools and Home Improvement
48.9136657715 -13.5123291016 -18.0252959988 11.8826853883 Tools and Home Improvement
49.5875663757 -21.0890693665 -17.0114243516 16.2933850934 Tools and Home Improvement
38.3584785461 -9.7275438309 -11.5250510934 14.3272809159 Tools and Home Improvement
37.6862678528 28.7091999054 -15.9449025495 -9.8253521989 Tools and Home Improvement
52.9131965637 -17.8592281342 -18.9577658682 13.5195712094 Tools and Home Improvement
12.2136259079 4.9961557388 -2.5591435902 -8.9958433594 Tools and Home Improvement
54.1329040527 1.6141744852 -25.4477148872 -2.3768528702 Tools and Home Improvement
28.9389457703 22.0193405151 -17.8879195437 -4.4651886881 Tools and Home Improvement
8.3193922043 31.3794937134 -6.3096951844 0.5938659627 Tools and Home Improvement
30.3630828857 13.8189735413 -17.0624313867 -3.2996125821 Tools and Home Improvement
21.6487197876 3.5889601707 5.0744344326 -24.0318125054 Tools and Home Improvement
47.6970977783 -21.8281955719 -16.0168263967 15.9435781833 Tools and Home Improvement
2.6994452477 22.9981765747 8.0094012669 -5.3607411164 Tools and Home Improvement
-2.9552445412 -48.1682548523 -23.3064540674 -18.9399432534 Tools and Home Improvement
45.5066452026 -4.4538578987 -13.3758705806 7.4215014098 Tools and Home Improvement
19.6919441223 19.6456108093 -15.0728080315 1.1351894597 Tools and Home Improvement
29.8565597534 13.1674642563 -1.4908955978 18.5993433474 Tools and Home Improvement
4.0875058174 38.6161956787 -5.6886694953 5.2940819952 Tools and Home Improvement
40.9599990845 -5.0294709206 -28.0934939890 3.9372135899 Tools and Home Improvement
-29.0441856384 5.6981930733 10.0462982246 20.2664320069 Tools and Home Improvement
29.4263572693 20.4237308502 -16.0598405333 -3.6942425547 Tools and Home Improvement
5.5625238419 36.5810699463 -7.7897591506 5.3913354073 Tools and Home Improvement
-14.5377931595 23.5543270111 -9.9575907934 -0.4351960085 Tools and Home Improvement
3.8448057175 -65.1088867188 -18.4732792292 4.3821225068 Tools and Home Improvement
3.6169517040 38.9813537598 -6.1373151610 5.5934872268 Tools and Home Improvement
13.8550767899 33.3862762451 -8.8770139000 3.4880687720 Tools and Home Improvement
13.3763713837 11.3192844391 25.4707390465 3.8259555600 Tools and Home Improvement
45.7506027222 -19.4327678680 -17.0465778407 13.2490661738 Tools and Home Improvement
12.3504228592 21.6014385223 -9.3950032266 -3.0145610035 Tools and Home Improvement
-28.6931400299 21.3254871368 -4.3424332632 -2.0429798715 Tools and Home Improvement
32.7420158386 -1.0092195272 26.7337082036 7.6815920257 Tools and Home Improvement
27.9464416504 -2.0761439800 -4.0663224655 -7.0349959059 Tools and Home Improvement
46.0484924316 -14.8381538391 -17.2767671195 10.1694931818 Tools and Home Improvement
32.6591453552 13.7050609589 -3.8891557367 6.7663732373 Tools and Home Improvement
50.6000251770 -10.2468223572 -15.6654308015 11.1854572101 Tools and Home Improvement
8.4882669449 22.9322929382 -7.8372095416 -4.7896826724 Tools and Home Improvement
16.6647930145 10.1068563461 -6.8000948965 1.1803443711 Tools and Home Improvement
-35.5434875488 11.4912204742 -2.1950034704 12.4614309679 Tools and Home Improvement
-27.0755214691 8.5454025269 -0.8567534781 12.9787581478 Tools and Home Improvement
30.0868282318 -22.3007469177 -9.8994450238 -5.3439407503 Tools and Home Improvement
8.5372495651 31.5816631317 -7.1934913128 0.5057213257 Tools and Home Improvement
7.1600365639 30.1846961975 -8.4727402860 1.6786667140 Tools and Home Improvement
22.0661907196 19.5586738586 -5.4432096616 -3.3071152262 Tools and Home Improvement
8.0992889404 39.4538955688 -6.5505211096 6.3419677681 Tools and Home Improvement
25.4123325348 8.7688322067 -13.6573521449 -19.3465963272 Tools and Home Improvement
33.2100906372 19.4921321869 -18.3301645862 -5.6234399685 Tools and Home Improvement
25.0540370941 38.7103691101 -20.5223733678 -19.0484911484 Tools and Home Improvement
10.1536760330 32.2853546143 -7.3243943783 2.1522575577 Tools and Home Improvement
46.8897933960 -24.9167900085 -13.0485923010 14.5986397606 Tools and Home Improvement
-0.5682148933 -51.6571311951 -19.7761513650 8.5493169152 Tools and Home Improvement
42.6258888245 -26.5000095367 6.9399730996 -19.4161625191 Tools and Home Improvement
14.7065067291 6.9399371147 -14.0822878376 2.8650019888 Tools and Home Improvement
-25.2381649017 32.7168998718 -6.6404005993 0.0250040117 Tools and Home Improvement
25.0320682526 17.7404403687 -12.4017894904 -0.5365439603 Tools and Home Improvement
22.2993087769 -9.7622156143 3.8441889719 -9.2742261341 Tools and Home Improvement
21.1837863922 33.3924179077 -17.2440718535 0.5589692733 Tools and Home Improvement
-6.1705927849 -47.6710319519 -13.8630620627 9.0758422517 Tools and Home Improvement
-30.0769863129 24.2056617737 -2.8537762098 0.1969847327 Tools and Home Improvement
11.2104806900 29.3050060272 -9.7224464330 2.8546026392 Tools and Home Improvement
37.3841896057 -3.3230009079 -16.8673600488 -2.2098323619 Tools and Home Improvement
53.0073547363 -11.4144773483 -15.2896630428 12.2183240813 Tools and Home Improvement
32.7525062561 27.8811950684 -14.6304673537 -10.3644181999 Tools and Home Improvement
41.0721206665 -19.2480182648 -20.3275183638 13.2356348308 Tools and Home Improvement
-19.1307239532 12.1571865082 -1.2153604867 4.5482786184 Tools and Home Improvement
51.1307563782 -16.7756786346 -17.7634362028 12.9907982667 Tools and Home Improvement
30.1788787842 1.5920063257 26.4470590198 7.9543894715 Tools and Home Improvement
-13.7102909088 -25.9004116058 26.6548855855 7.0909576083 Tools and Home Improvement
5.2856144905 27.0784683228 -6.9767355281 -3.9457952403 Tools and Home Improvement
49.0004882812 -21.3669834137 -16.9650044822 16.6038706781 Tools and Home Improvement
42.9243507385 -13.9597826004 -11.1577060900 10.6255604834 Tools and Home Improvement
52.1316452026 -19.1882572174 -16.2909037164 14.7713060316 Tools and Home Improvement
33.7825546265 -4.3762011528 -6.2152169494 -10.7860609849 Tools and Home Improvement
51.7984695435 -11.4532871246 -15.7843233257 11.8647275907 Tools and Home Improvement
-35.1232986450 14.2038593292 -18.2788959974 -1.0163330357 Tools and Home Improvement
-9.8286399841 -49.1547431946 -3.8333552249 18.5305934603 Tools and Home Improvement
30.5798511505 31.1856727600 -24.7554489226 -7.7894752185 Tools and Home Improvement
41.2122688293 -14.8793525696 -25.8776126441 10.3975119158 Tools and Home Improvement
-35.5650024414 -4.0264034271 -27.3559767276 8.6850594332 Tools and Home Improvement
51.9543037415 -9.7322931290 -15.3370624939 10.5717420869 Tools and Home Improvement
9.0688467026 42.6660079956 -5.5559548880 8.4020877542 Tools and Home Improvement
2.1592371464 32.6539726257 -4.8346805890 3.5140034341 Tools and Home Improvement
-10.9302673340 14.4405460358 13.2657080140 1.7623546529 Tools and Home Improvement
1.4135025740 -49.1305847168 -16.4157368978 3.7567790726 Tools and Home Improvement
19.9011840820 3.2739486694 23.9877419489 6.8254245740 Tools and Home Improvement
-8.2449340820 21.5766258240 -1.2469273442 -2.9053693289 Tools and Home Improvement
31.7808341980 24.8645305634 -17.4380015517 -6.4200975367 Tools and Home Improvement
-3.3025596142 22.5043659210 -7.2684970378 -11.5725276286 Tools and Home Improvement
39.2607192993 -13.9274263382 -15.2129519665 5.1614598409 Tools and Home Improvement
15.4886579514 -0.6486809850 0.4026719899 -6.0568340575 Tools and Home Improvement
-2.4312989712 -55.3301582336 -21.8780907034 12.6793459745 Tools and Home Improvement
43.4539489746 -16.2881107330 -8.6849092698 -20.9350971532 Tools and Home Improvement
-30.2259826660 29.5330238342 -0.9379991992 -2.2492629112 Tools and Home Improvement
49.4033546448 -24.2016353607 -15.9072328294 16.4365107367 Tools and Home Improvement
42.1098442078 -8.3799705505 -15.6102151721 8.9480881953 Tools and Home Improvement
48.5813140869 -18.2799224854 -17.4856582060 14.3149730674 Tools and Home Improvement
57.7734489441 -16.7529087067 -13.6170772880 13.9906371655 Tools and Home Improvement
35.4033927917 -6.1395521164 -11.3715553444 7.1561705249 Tools and Home Improvement
40.4124298096 -23.4278278351 -0.9908546256 -10.0647136820 Tools and Home Improvement
43.2402153015 -11.6067848206 -12.0334402773 11.8782483076 Tools and Home Improvement
9.8567228317 -18.2649631500 13.0245216741 -14.5902287814 Tools and Home Improvement
6.4991836548 -61.6623458862 -17.5918248072 7.0666676850 Tools and Home Improvement
48.7543869019 -22.5336418152 -16.1108456220 15.8526142918 Tools and Home Improvement
40.3488578796 37.6640434265 -22.2208995454 -12.2284659851 Tools and Home Improvement
15.9590759277 20.2567024231 -12.1136279876 15.7160832520 Tools and Home Improvement
18.1101818085 29.5814628601 -10.4020557842 9.1259031525 Tools and Home Improvement
49.3168792725 -21.7236366272 -16.6842858717 16.3109608678 Tools and Home Improvement
48.2404594421 -18.6784286499 -17.6359825294 13.6942864957 Tools and Home Improvement
10.2197208405 31.7210025787 -6.1478644280 1.2683774596 Tools and Home Improvement
13.5852069855 -6.6616520882 8.2884656748 -17.9446564232 Tools and Home Improvement
10.7069091797 -13.3236942291 11.4599392652 -19.2599154261 Tools and Home Improvement
48.5391349792 -15.5015001297 -17.2206505042 11.8815511932 Tools and Home Improvement
-14.9988584518 -10.8292140961 -3.7548377828 -11.3047777186 Tools and Home Improvement
13.1570215225 35.7544708252 -9.8644024401 2.7208786542 Tools and Home Improvement
7.2324261665 30.2019424438 -8.4502699764 1.5022285373 Tools and Home Improvement
31.4500923157 23.5941791534 -16.5935308955 -6.1715218332 Tools and Home Improvement
52.2171401978 -20.8074550629 -17.3467923354 16.3645789722 Tools and Home Improvement
34.0119934082 18.9671211243 -18.8287560463 -5.6337026252 Tools and Home Improvement
28.2474479675 11.1043262482 -8.4587434047 -0.3774936872 Tools and Home Improvement
-0.8130419850 -56.1908226013 -23.4441647376 -2.2378143395 Tools and Home Improvement
15.2757158279 1.8487510681 15.0417802289 2.0378415825 Tools and Home Improvement
37.6686286926 -12.8043766022 -14.4424150383 4.5286483804 Tools and Home Improvement
30.6994438171 19.7648735046 -16.1518515268 -4.9177429738 Tools and Home Improvement
8.2300558090 25.0608997345 -8.8913527795 -0.7325669442 Tools and Home Improvement
14.8146867752 23.1177349091 -10.8303597156 -4.6449505931 Tools and Home Improvement
53.8192825317 -23.4681148529 -14.8599001211 15.4241473354 Tools and Home Improvement
11.1795301437 11.5067386627 -3.9902868831 -10.7932582732 Tools and Home Improvement
-14.7465343475 -63.2043647766 -11.9509078427 -9.5602672754 Tools and Home Improvement
0.7028732300 51.6359710693 1.0866902516 -16.2014419426 Tools and Home Improvement
-31.5654315948 33.8394317627 17.0561335288 11.9990960409 Tools and Home Improvement
0.6540897489 -59.0425148010 -21.6861688324 5.6121862601 Tools and Home Improvement
1.5822077990 19.8103961945 -7.3354690815 -13.4555237063 Tools and Home Improvement
14.5289573669 23.3336410522 -8.2368638240 -2.8450763494 Tools and Home Improvement
34.8487091064 30.3720455170 -16.4621449724 -11.9558877104 Tools and Home Improvement
0.5145058632 -54.3842582703 -19.7934068107 6.3822897128 Tools and Home Improvement
42.2511634827 -26.8985652924 6.9639525625 -19.2921504546 Tools and Home Improvement
39.9360923767 -17.5523414612 -23.9107603474 10.1264255749 Tools and Home Improvement
45.6660842896 -11.4167327881 -11.3762207871 17.0127260359 Tools and Home Improvement
49.8759574890 -6.8881502151 -1.1142986089 -17.9393408330 Tools and Home Improvement
30.0427227020 30.4266414642 -15.0833344102 -11.0895456977 Tools and Home Improvement
52.9376907349 -21.8320045471 -17.8462465217 17.0379111103 Tools and Home Improvement
30.5600261688 20.3043136597 -16.0662380419 -4.5237981371 Tools and Home Improvement
32.8399124146 0.2777311504 26.8563020353 8.9764080974 Tools and Home Improvement
-44.3811988831 22.9574871063 -9.6389655247 -5.9723499604 Tools and Home Improvement
-18.7856006622 -7.0371508598 -5.8498428709 -4.7186286763 Tools and Home Improvement
-40.2801856995 12.2812051773 -17.8388692888 -0.9079557520 Tools and Home Improvement
39.7250251770 -8.6491889954 -16.4241463623 5.1975822908 Tools and Home Improvement
6.3331212997 31.2944564819 -8.4827598678 1.3816891671 Tools and Home Improvement
2.1894276142 35.7638969421 -5.8693018192 3.1411179940 Tools and Home Improvement
-18.9243850708 23.9768676758 -4.0328150383 1.8172467821 Tools and Home Improvement
52.5451011658 -10.5964107513 -14.7220215177 11.4070910573 Tools and Home Improvement
29.4827899933 21.0949611664 -16.2379737391 -4.4237514818 Tools and Home Improvement
43.4759979248 10.9165897369 -6.9029330769 -18.4574810200 Tools and Home Improvement
24.2451896667 1.8664165735 23.8604674339 7.1166976030 Tools and Home Improvement
8.5948505402 36.4253654480 -6.9295370434 3.3190015306 Tools and Home Improvement
54.8858261108 -25.9159641266 -14.3403739059 17.6194963299 Tools and Home Improvement
9.5542621613 27.3831920624 -7.1327631321 -1.5180808113 Tools and Home Improvement
12.2338819504 26.3356399536 -8.4029254085 -0.3880918660 Tools and Home Improvement
7.6146855354 41.2579116821 -5.8218140844 7.8098529193 Tools and Home Improvement
45.7955207825 -18.2145824432 -12.7583608490 12.2022700172 Tools and Home Improvement
9.0306043625 33.4280509949 -6.8339948115 2.3420564804 Tools and Home Improvement
16.4948596954 24.8408584595 -10.1105073456 -2.1373079683 Tools and Home Improvement
-4.9475064278 5.4695849419 2.9055683969 0.3540125354 Tools and Home Improvement
1.8743556738 39.9032516479 -5.0401810792 5.4636096109 Tools and Home Improvement
44.3094978333 -3.6007678509 -9.3665523124 3.2239594872 Tools and Home Improvement
12.0024576187 -6.2193374634 3.8182330704 -6.0313119083 Tools and Home Improvement
13.7458524704 7.4281883240 -10.9226580005 -6.1087076215 Tools and Home Improvement
19.8180980682 17.1523265839 -16.4836804259 1.8676739704 Tools and Home Improvement
54.8834152222 -19.1986541748 -18.7861727442 15.1033484667 Tools and Home Improvement
50.7542724609 -9.1982059479 -14.6116311165 10.8131811531 Tools and Home Improvement
2.4180970192 26.5598812103 10.7980910006 -8.1290068703 Tools and Home Improvement
-15.1563787460 15.3190164566 -2.3746037126 3.2070270189 Tools and Home Improvement
13.3779697418 21.0207195282 -9.0418671230 -3.6610523425 Tools and Home Improvement
38.2617721558 -22.5368118286 5.1921063705 -8.5611251892 Tools and Home Improvement
49.5007820129 -26.6370315552 -14.5768267467 16.4399330909 Tools and Home Improvement
52.9702415466 -15.4816789627 -15.2262980811 12.7051840957 Tools and Home Improvement
-0.3869180977 -10.3592967987 12.0503459331 -2.8105110063 Tools and Home Improvement
-3.3753361702 30.6156005859 0.1340750572 2.8808624919 Tools and Home Improvement
32.0713653564 -24.3121948242 -9.2991279148 0.2333950210 Tools and Home Improvement
26.8789882660 -8.0207624435 -0.9523750121 -11.6832453684 Tools and Home Improvement
-4.0879826546 52.0982589722 3.2330228462 -20.2797909598 Tools and Home Improvement
9.4408149719 33.8233184814 -6.9345670540 2.4983595513 Tools and Home Improvement
19.0338859558 28.1324405670 -9.9618716935 8.2702113627 Tools and Home Improvement
-2.3590848446 1.0230441093 -9.3790293401 -5.5040446084 Tools and Home Improvement
47.7596054077 -21.9302940369 -16.4832629041 16.7031307791 Tools and Home Improvement
19.6604843140 -11.3920078278 5.3424450419 -11.4157723073 Tools and Home Improvement
5.9309144020 36.1113662720 -7.9065830997 5.0549457765 Tools and Home Improvement
-11.2837810516 -26.6882762909 27.7744679499 -8.1254154414 Tools and Home Improvement
1.4610345364 -12.0318222046 9.4393276024 -1.4073790192 Tools and Home Improvement
-1.1219753027 43.1654930115 -2.0871803034 8.7224843535 Tools and Home Improvement
33.5819206238 -19.9282093048 -16.6007543546 -2.5561288296 Tools and Home Improvement
-6.9140291214 27.9048061371 -6.6939839902 -8.5542146316 Tools and Home Improvement
51.2040367126 -23.3993148804 -16.4903935982 16.8612761347 Tools and Home Improvement
32.3899345398 -5.5018534660 -0.0810741520 -4.5680023157 Tools and Home Improvement
24.9187984467 -8.6244907379 7.2272174578 -9.8701443195 Tools and Home Improvement
47.5083084106 -15.5544910431 -18.6338904457 11.2890700294 Tools and Home Improvement
12.0105581284 26.1248931885 -7.9639093189 -1.9401808764 Tools and Home Improvement
6.8090782166 -53.1699867249 -19.0519774986 9.2533819674 Tools and Home Improvement
11.5512437820 -1.5184264183 -5.8917035078 0.3933311869 Tools and Home Improvement
10.4978828430 25.5569496155 -6.6187905413 -1.3737676328 Tools and Home Improvement
16.8474769592 24.5959091187 -10.4830791965 -2.5485518603 Tools and Home Improvement
10.0285224915 6.8886923790 -0.1691653355 -11.0456920264 Tools and Home Improvement
-7.1508951187 -14.7891349792 27.3480965097 6.7178752633 Tools and Home Improvement
48.6225128174 -18.9220981598 -17.9940993651 13.9260579415 Tools and Home Improvement
0.3686797321 -56.9531898499 -20.1630496887 5.1750826519 Tools and Home Improvement
56.7532272339 -21.9013137817 -19.6635450910 17.0032592794 Tools and Home Improvement
34.8580207825 -5.9250841141 2.7616950392 22.5724936237 Tools and Home Improvement
-19.6606216431 14.1798524857 -21.7654475990 -5.4900435940 Tools and Home Improvement
50.0844879150 -11.3771591187 -16.2645873061 11.3677259339 Tools and Home Improvement
44.3815727234 -5.1613721848 -13.4253953269 8.1909918861 Tools and Home Improvement
33.5969047546 -4.3697323799 -6.1446766268 -10.7847224907 Tools and Home Improvement
45.4546127319 -14.6658363342 -17.3490307889 9.7488928836 Tools and Home Improvement
17.9952735901 26.8495464325 -11.5478962121 -1.2203450034 Tools and Home Improvement
46.2556419373 -23.1969585419 -15.7376820184 17.9376430824 Tools and Home Improvement
46.0408134460 -4.9243416786 -14.0999865659 7.7896043923 Tools and Home Improvement
20.1554470062 19.2059669495 -15.4046136107 1.1809840745 Tools and Home Improvement
30.9266834259 22.2570571899 -17.2885108275 -5.6039534054 Tools and Home Improvement
32.7807464600 0.2814537287 26.9485183640 8.8042925652 Tools and Home Improvement
9.7072811127 -5.4219064713 -13.8460531573 -21.8200481256 Tools and Home Improvement
8.6474771500 36.9189033508 -6.7928447996 4.3031411321 Tools and Home Improvement
49.7148857117 -14.2278051376 -17.1025812060 12.2567989839 Tools and Home Improvement
9.5823373795 -58.0776672363 -16.4122601773 -2.0648967313 Tools and Home Improvement
23.9222526550 34.3787994385 -21.2459678674 -5.4620065270 Tools and Home Improvement
6.9023418427 43.1450271606 -6.4566253475 8.0380566571 Tools and Home Improvement
28.8142356873 15.3492012024 -12.2903738266 1.3592182142 Tools and Home Improvement
10.0403537750 37.8497581482 -4.1742141269 8.8324445459 Tools and Home Improvement
-6.3005709648 5.3351216316 -8.8972551524 0.8935886010 Tools and Home Improvement
13.2791366577 26.2330226898 -8.5235344255 -1.2055854813 Tools and Home Improvement
48.5611877441 -3.7184503078 -13.0034505125 6.5834011431 Tools and Home Improvement
37.6712799072 3.8731646538 -3.0732897772 17.1492153828 Tools and Home Improvement
24.2386360168 -1.0012454987 14.7278536142 12.6105379686 Tools and Home Improvement
54.4883689880 -18.9868545532 -18.6823939564 14.9470830006 Tools and Home Improvement
10.1987285614 -0.9718728662 2.8793422819 -3.6688503089 Tools and Home Improvement
30.6740760803 21.7129917145 -16.9890447356 -5.5188409937 Tools and Home Improvement
5.5480694771 42.6336517334 -6.6154241722 7.5130884430 Tools and Home Improvement
55.8216285706 -23.8064670563 -18.7501761060 16.0387015067 Tools and Home Improvement
23.7221240997 28.0249443054 -20.0407147338 -3.5403138521 Tools and Home Improvement
-1.9375836849 -54.2526893616 -19.0620271148 6.6142890782 Tools and Home Improvement
-6.9693093300 18.3024425507 0.5138736762 -19.3212679190 Tools and Home Improvement
30.7778625488 -8.5011529922 -0.7509978130 -5.9743897936 Tools and Home Improvement
16.9657669067 51.7823333740 -12.7486739050 17.6429022759 Tools and Home Improvement
51.7816200256 -14.7196874619 -16.3078954334 12.8015454247 Tools and Home Improvement
28.9799766541 8.8963880539 -9.1486480908 -17.1945499469 Tools and Home Improvement
50.9319763184 26.1638317108 -6.7786216923 -13.2743435557 Tools and Home Improvement
54.0018196106 -15.5906562805 -14.1623297298 12.8524554944 Tools and Home Improvement
50.0129127502 -24.9232311249 -15.3445890703 14.5256044780 Tools and Home Improvement
52.6434059143 -20.8525390625 -18.9427965114 16.6302572770 Tools and Home Improvement
16.6058349609 13.9472389221 -4.3583190322 -5.3546153587 Tools and Home Improvement
15.5598993301 20.2524795532 -10.4003087349 -1.4598807825 Tools and Home Improvement
-2.0904474258 -59.4080467224 -22.7024983827 7.4862924805 Tools and Home Improvement
16.5107574463 -9.4017896652 6.5316493196 -14.4744575071 Tools and Home Improvement
29.0361518860 58.4524955750 6.5389941453 -17.5036386202 Tools and Home Improvement
12.6679239273 21.8998832703 -9.0018408890 -3.2736248280 Tools and Home Improvement
51.5057525635 -17.4171695709 -16.7168515517 13.2088183364 Tools and Home Improvement
0.8641096354 42.5798454285 -8.8178916540 4.4164736537 Tools and Home Improvement
-26.9552555084 28.7599258423 -0.3380947782 -0.8367118596 Tools and Home Improvement
46.6897354126 -32.3067054749 -38.1868914313 2.4082856273 Tools and Home Improvement
31.9831714630 21.0505714417 -17.2963093580 -5.3526058868 Tools and Home Improvement
-18.6509742737 -58.5634231567 -23.4429419677 -2.3973471876 Tools and Home Improvement
6.0886993408 5.2859206200 3.8930319519 -0.2527411991 Tools and Home Improvement
15.4250240326 -7.7521662712 7.6221666266 -15.6616082334 Tools and Home Improvement
40.7296409607 39.4312744141 -23.1972290588 -6.9401424674 Tools and Home Improvement
16.8097457886 -10.7918262482 5.0843985324 -13.5994337920 Tools and Home Improvement
0.1913682818 24.8177032471 0.5866522924 -12.3127337403 Tools and Home Improvement
29.5912342072 23.4002037048 -15.9924965920 -5.2949119241 Tools and Home Improvement
5.3635854721 15.5266075134 8.4393777447 -4.0720130211 Tools and Home Improvement
5.3700022697 3.3110568523 -6.1219039092 -7.4237750190 Tools and Home Improvement
37.3172264099 21.0021018982 -15.7715745361 -6.7413711247 Tools and Home Improvement
18.4061374664 24.2945327759 -10.4270191362 -1.1276149885 Tools and Home Improvement
41.7747001648 -2.2254288197 -7.7311278925 -17.1316148133 Tools and Home Improvement
28.7841720581 27.3874607086 -14.8404410573 -4.1633101117 Tools and Home Improvement
2.6031928062 -53.5607566833 -18.4243608476 5.5410637926 Tools and Home Improvement
5.9191164970 -15.3657588959 11.1357654840 -15.3521455081 Tools and Home Improvement
4.5421490669 37.2563514709 -6.0103530318 4.5969439697 Tools and Home Improvement
11.4955320358 32.8466873169 -7.6924342261 2.5160909894 Tools and Home Improvement
25.3795833588 14.0453243256 -13.5243875500 0.5209733596 Tools and Home Improvement
-41.6894378662 15.2198333740 2.9267993272 -2.6337817376 Tools and Home Improvement
52.2658271790 -11.2234354019 -15.5239964812 11.6878688369 Tools and Home Improvement
52.5025863647 -13.7611074448 -16.3362688208 12.4081267504 Tools and Home Improvement
13.8247842789 -9.0875787735 8.6374579382 -13.5903420211 Tools and Home Improvement
21.4045257568 15.6993942261 -18.0650630365 2.5535394494 Tools and Home Improvement
30.0334701538 23.1268901825 -16.1067985470 -4.8928152574 Tools and Home Improvement
17.6256618500 30.0210380554 -11.1219184376 9.7863159067 Tools and Home Improvement
5.7201662064 32.8316383362 -8.7731066406 1.0539351116 Tools and Home Improvement
55.8091468811 -17.6739406586 -19.5407072622 15.2912482464 Tools and Home Improvement
15.2313671112 54.8798179626 -5.7353727451 18.3234976276 Tools and Home Improvement
16.9856128693 35.6687812805 -12.3496490182 2.8143236125 Tools and Home Improvement
46.3670272827 -9.7339792252 11.0084519695 -12.6525245399 Tools and Home Improvement
29.9844970703 18.4007167816 -14.9607015806 -3.1455602669 Tools and Home Improvement
5.4053478241 29.4188213348 -13.0846777713 -2.2837975531 Tools and Home Improvement
-36.0010414124 9.6085786819 -22.8038670316 20.4977812927 Tools and Home Improvement
45.6187705994 43.7449951172 -1.8230592128 -27.5667316223 Tools and Home Improvement
-22.4067516327 -34.0113563538 33.3868882504 -4.6837712249 Tools and Home Improvement
17.5376033783 -5.0157480240 1.0337667952 -4.9126728516 Tools and Home Improvement
7.4677057266 41.9794044495 -5.7611352429 8.0276708992 Tools and Home Improvement
50.2423477173 -22.1615924835 -16.5236332062 15.2667947773 Tools and Home Improvement
25.5919723511 -13.0267362595 4.2346784078 -20.0363885345 Tools and Home Improvement
1.6306307316 29.0141887665 -23.4549463040 -5.0776986868 Tools and Home Improvement
17.6156806946 28.3460044861 -9.8794941055 8.7142897146 Tools and Home Improvement
-10.3352060318 -44.2642440796 -4.0208320319 -0.8265599562 Tools and Home Improvement
31.1794948578 27.2541332245 -16.6744816995 -7.2828683617 Tools and Home Improvement
51.0867652893 -15.7969598770 -15.9780114974 13.2534059767 Tools and Home Improvement
3.7427461147 -18.6117534637 23.2382819173 -0.6860887892 Tools and Home Improvement
46.1343841553 -5.6031236649 -13.8392589749 8.0519958302 Tools and Home Improvement
11.1292133331 28.6458129883 -9.1614881155 1.9454524600 Tools and Home Improvement
28.3368377686 3.3283610344 -0.9751309074 3.8225317219 Tools and Home Improvement
23.1587562561 -6.3152441978 1.4028090114 -8.9159951189 Tools and Home Improvement
27.8408775330 25.0245437622 -15.7608429726 -5.2359828630 Tools and Home Improvement
46.8372688293 -17.2484054565 -19.1576799714 13.9737679358 Tools and Home Improvement
16.7470970154 -10.6691656113 5.0229860280 -13.5361402707 Tools and Home Improvement
13.3156480789 33.3787345886 -8.7002989751 3.3260543175 Tools and Home Improvement
22.2460823059 7.1142802238 -5.5839689576 -1.2105140971 Tools and Home Improvement
2.7366251945 -61.0777778625 -11.9772735345 9.1422104626 Tools and Home Improvement
13.6106376648 25.2042903900 -8.8476409325 -1.4891716929 Tools and Home Improvement
16.9713706970 0.2792776823 -3.8245357034 -5.8289172260 Tools and Home Improvement
-1.7256729603 22.4454898834 -9.2643660370 -6.7528357597 Tools and Home Improvement
53.3270721436 -19.2398319244 -17.2910419685 14.4066789311 Tools and Home Improvement
49.6419181824 -16.0790348053 -17.6179566089 12.3889573056 Tools and Home Improvement
0.5213196874 45.5009155273 -4.0011192707 3.4442174224 Tools and Home Improvement
21.1506824493 7.1831789017 -5.1877361332 -3.3540733457 Tools and Home Improvement
58.1503601074 -19.7671756744 -19.9187848742 14.2585669284 Tools and Home Improvement
2.7571630478 22.7397575378 8.3279666567 -5.7421574327 Tools and Home Improvement
30.3056640625 22.1593112946 -16.7042052834 -4.8927785434 Tools and Home Improvement
12.7761135101 31.8239288330 -7.2383118675 -0.6899049526 Tools and Home Improvement
6.8803610802 42.1583786011 -6.8388330902 7.6917417445 Tools and Home Improvement
18.9654731750 24.2149543762 -12.0589698119 -3.6932547283 Tools and Home Improvement
4.1285228729 36.6939888000 -4.0055427422 4.7342363218 Tools and Home Improvement
44.2876777649 -8.8731231689 -18.0447500199 4.0657965072 Tools and Home Improvement
25.2775363922 3.5122730732 0.5283224366 -26.2773028972 Tools and Home Improvement
4.4249258041 -51.9341049194 -10.2465880590 1.8575515529 Tools and Home Improvement
23.2577972412 -3.1422955990 0.7035371313 3.6537095718 Tools and Home Improvement
22.7298622131 32.1631851196 -20.4473294061 -2.7238956064 Tools and Home Improvement
29.3568744659 25.1793594360 -15.1886383725 -5.9692794828 Tools and Home Improvement
52.8048896790 -23.5634288788 -17.5086719680 17.8771026168 Tools and Home Improvement
50.6098709106 -21.4484729767 -16.7894067603 15.9184973925 Tools and Home Improvement
50.2353858948 -21.7878780365 -16.7775659290 15.6814378020 Tools and Home Improvement
30.8264026642 15.5018625259 -16.7110270057 -3.3084306907 Tools and Home Improvement
47.4896430969 -21.7502689362 -16.1936014186 15.8432669681 Tools and Home Improvement
33.6541900635 26.5530929565 -13.8645685840 -9.6394020563 Tools and Home Improvement
22.1148529053 -10.1203842163 3.5620000225 -11.2671673240 Tools and Home Improvement
39.3225936890 -13.7049903870 -15.2596689977 5.0900776817 Tools and Home Improvement
50.0897369385 -17.1527976990 -18.1915031168 12.8327760108 Tools and Home Improvement
51.1916732788 -13.0957956314 -18.8199401593 13.0159042863 Tools and Home Improvement
1.0925775766 -47.9109230042 -20.0499399301 -5.8262549156 Tools and Home Improvement
53.8145866394 -10.7750291824 -15.0613773687 12.0539532733 Tools and Home Improvement
51.2166786194 -12.2772197723 -16.2480456216 11.7575109502 Tools and Home Improvement
-0.1360276341 -59.0385055542 -21.7632491759 5.6797099064 Tools and Home Improvement
13.5291986465 -0.0630754530 -3.8494742023 -17.1438130796 Tools and Home Improvement
13.4015913010 24.4207019806 -9.1163156828 -2.6872378321 Tools and Home Improvement
-16.7745094299 2.9743933678 21.4845000474 4.6903042784 Tools and Home Improvement
43.9431953430 -20.9931716919 -15.9780590136 18.3148665333 Tools and Home Improvement
45.9372673035 -4.5816764832 -14.1798493907 7.7898005215 Tools and Home Improvement
53.6656188965 -20.0567188263 -15.6427944744 13.9639782124 Tools and Home Improvement
42.7229652405 -21.0423355103 -15.6868445689 19.4001681702 Tools and Home Improvement
8.3047571182 -57.9741096497 -15.5656123427 7.7222055272 Tools and Home Improvement
49.8287315369 -20.5594501495 -17.0751838331 15.7850596288 Tools and Home Improvement
-10.0100908279 23.3557567596 -5.0249995160 0.5974803332 Tools and Home Improvement
46.2991333008 -21.6645393372 -13.8893471090 14.9279971645 Tools and Home Improvement
29.8565597534 13.1674642563 -1.4908574794 18.5993489250 Tools and Home Improvement
-12.7268142700 6.4479660988 1.2435862314 8.3952686761 Tools and Home Improvement
32.1383132935 21.4915218353 -18.1466052070 -6.8073895959 Tools and Home Improvement
10.9113197327 -17.1942176819 13.9246117045 -16.5113230815 Tools and Home Improvement
8.1514587402 7.4305377007 -14.5297208222 0.7447298906 Tools and Home Improvement
0.1435633302 5.0646677017 -8.7375020673 -6.6336239323 Tools and Home Improvement
31.8915233612 25.3887882233 -17.2993519841 -6.5535672302 Tools and Home Improvement
23.6618690491 -19.3435516357 18.8657549771 1.7241279087 Tools and Home Improvement
53.2986946106 -22.0225753784 -17.6350085667 17.2619624058 Tools and Home Improvement
17.8665561676 27.8450851440 -10.8940072563 8.1389997978 Tools and Home Improvement
3.7280852795 38.5888214111 -5.9314772861 5.3292355238 Tools and Home Improvement
45.3535385132 -21.0662975311 -14.2931419732 15.4072667895 Tools and Home Improvement
48.1751251221 -24.8549804688 -15.0518374764 14.4951507902 Tools and Home Improvement
-17.6801414490 25.3704910278 -2.8365483824 4.4977821003 Tools and Home Improvement
-0.5157715678 -48.8578796387 -17.1358528033 2.1827499220 Tools and Home Improvement
-2.8887984753 -0.3441157639 2.2132006759 -9.8293917994 Tools and Home Improvement
-17.0122699738 2.9943830967 21.5856552086 4.7721515238 Tools and Home Improvement
-1.6268194914 -55.4976196289 -24.0883932595 10.2481531773 Tools and Home Improvement
45.6952934265 -22.7479476929 -15.1159482348 17.9229434771 Tools and Home Improvement
10.7731504440 29.7136917114 -9.5432810340 3.0183990840 Tools and Home Improvement
3.7651395798 -4.5867409706 7.9670649174 -11.2488376752 Tools and Home Improvement
12.4658813477 23.5556697845 -9.7800932313 -2.3260666142 Tools and Home Improvement
7.4196586609 40.6193084717 -6.5297451562 7.0862192308 Tools and Home Improvement
45.2396011353 -4.2641863823 -13.1105669042 7.4074756842 Tools and Home Improvement
58.0858612061 -16.7086257935 -13.0580346546 13.9643224433 Tools and Home Improvement
39.5081634521 -11.6981439590 -14.8398307291 4.2674312870 Tools and Home Improvement
29.4095954895 20.8546295166 -16.3501812362 -4.2067365270 Tools and Home Improvement
11.5958080292 6.8630189896 -8.7292315007 3.1829428259 Tools and Home Improvement
11.0753946304 46.4088897705 -19.3879182173 -14.6163939232 Tools and Home Improvement
28.9325408936 23.7270240784 -15.3198001018 -5.2818858731 Tools and Home Improvement
23.5418243408 29.6515617371 -20.4840357980 -11.7352420685 Tools and Home Improvement
-12.4796037674 -5.7501344681 28.2318998764 -4.8970380696 Tools and Home Improvement
5.2450308800 39.7240295410 -6.3407221416 6.5183857136 Tools and Home Improvement
3.1962316036 37.3912925720 -5.7131515904 4.4530086468 Tools and Home Improvement
15.1894273758 21.7671012878 -7.4095191073 -3.0602834988 Tools and Home Improvement
49.1894378662 -22.7865886688 -16.2457425970 16.4551595408 Tools and Home Improvement
35.1600494385 -6.0019378662 -11.3692485486 7.1578261973 Tools and Home Improvement
6.8802170753 32.5026397705 -5.8775720636 2.1728272859 Tools and Home Improvement
23.7670593262 -10.8996448517 1.6594634515 -12.0578060331 Tools and Home Improvement
0.6534008980 -59.9565773010 -21.5741312716 5.5351479543 Tools and Home Improvement
51.1826210022 -21.2300949097 -16.9772575961 16.0997574516 Tools and Home Improvement
8.8662281036 43.0569343567 -5.8229951026 8.4708013749 Tools and Home Improvement
32.3096923828 26.4974861145 -19.3485375370 -4.7920364268 Tools and Home Improvement
2.4968557358 36.4273643494 -5.3589731382 3.7582328511 Tools and Home Improvement
39.2752685547 -20.7544441223 5.5844299135 -8.0714188170 Tools and Home Improvement
8.0257406235 40.8820800781 -6.0854888500 7.4846117933 Tools and Home Improvement
50.9142646790 -20.0643539429 -17.6324077871 15.5229250996 Tools and Home Improvement
18.1210479736 25.8146018982 -11.3646852837 -1.7840207582 Tools and Home Improvement
50.2599411011 -18.8240623474 -17.9244011316 14.1129238770 Tools and Home Improvement
51.2434768677 -10.6573352814 -15.5559716559 11.1613557535 Tools and Home Improvement
21.2752132416 15.8500537872 -18.0813391578 2.7164386514 Tools and Home Improvement
42.3438682556 -17.4078884125 -21.1360819931 13.8182639453 Tools and Home Improvement
52.9588508606 -11.3032178879 -15.2924661418 12.0196461961 Tools and Home Improvement
20.5924530029 9.5154514313 -4.2833302752 -6.3649984777 Tools and Home Improvement
20.1187229156 -10.9104442596 5.3364673486 -11.2459707260 Tools and Home Improvement
22.0868263245 -15.5123443604 29.7091024010 3.3386719048 Tools and Home Improvement
-50.3390388489 12.4121732712 -3.8327129618 18.5648658889 Tools and Home Improvement
49.9453926086 -13.7985181808 -17.0668387926 11.6095564770 Tools and Home Improvement
22.4418678284 25.8038520813 -10.1458485761 -2.5099269481 Tools and Home Improvement
48.2764167786 -23.3218841553 -15.7493155959 16.5676814512 Tools and Home Improvement
49.1682319641 -22.2984352112 -16.6201662705 16.6287506563 Tools and Home Improvement
7.0299854279 25.6469688416 -4.4496684462 0.6851496959 Tools and Home Improvement
9.5146961212 -20.3489303589 9.8868581539 -18.1163754040 Tools and Home Improvement
50.8485717773 -12.8986444473 -16.7281368024 12.0084516337 Tools and Home Improvement
18.0753765106 12.6422910690 -6.1990301005 -0.3670964721 Tools and Home Improvement
-9.6372690201 -60.5613670349 -25.0748468435 4.6256181491 Tools and Home Improvement
7.3693184853 -4.6604456902 -9.8860236453 13.8305160362 Tools and Home Improvement
6.9659485817 21.8092479706 -6.1922580072 -4.2081283406 Tools and Home Improvement
-34.2179718018 -4.7706766129 -0.7114449263 -9.4883679985 Tools and Home Improvement
-3.0439255238 28.4219856262 0.8915279380 1.7840527540 Tools and Home Improvement
50.4203643799 -18.9675254822 -19.4650014035 13.4367506119 Tools and Home Improvement
40.5709037781 -13.0711135864 -11.9163550167 7.1845083990 Tools and Home Improvement
25.5703582764 13.2832422256 -13.7713338688 -0.2489952388 Tools and Home Improvement
9.4546203613 29.9463462830 -5.4931658787 1.6535491074 Tools and Home Improvement
30.2509956360 -2.8801624775 -0.9221327991 -6.9515214941 Tools and Home Improvement
43.8409729004 -22.9855175018 -13.4035323854 15.4164526642 Tools and Home Improvement
11.0722980499 40.6487464905 -7.4643939744 6.9383747116 Tools and Home Improvement
6.8454065323 41.0567779541 -6.0468331697 7.1384190893 Tools and Home Improvement
30.4324188232 22.2553119659 -17.2089063410 -5.3012762635 Tools and Home Improvement
3.1839601994 -53.8683547974 -18.4198269162 8.4314249477 Tools and Home Improvement
9.9558973312 33.5623970032 -7.3577345833 2.6245446221 Tools and Home Improvement
27.3232975006 0.4214701951 -16.4651259353 -16.5924659343 Tools and Home Improvement
8.6575059891 31.7269573212 -6.7728690077 2.3122197886 Tools and Home Improvement
51.6566505432 -14.4041490555 -16.2521929541 12.8100834328 Tools and Home Improvement
-42.1853790283 6.0273265839 -28.6832062621 17.4394288948 Tools and Home Improvement
47.2722129822 -6.5523700714 -15.1471769154 10.5080936122 Tools and Home Improvement
3.9652538300 -7.1305131912 15.3801561564 -1.2713691979 Tools and Home Improvement
-40.2160491943 13.4600830078 -18.8303653710 -1.1607003287 Tools and Home Improvement
34.8354415894 20.1369018555 -18.7496608525 -5.6881742308 Tools and Home Improvement
2.6792461872 34.3023262024 -5.4991240844 3.5970795047 Tools and Home Improvement
16.1634998322 24.8044319153 -10.2030476258 -1.5781479065 Tools and Home Improvement
-35.6942596436 -6.8430113792 -2.9817787615 14.8408160557 Tools and Home Improvement
49.5605049133 -20.3156929016 -17.4044504301 15.1554341400 Tools and Home Improvement
16.1227169037 -11.2849664688 5.1132782008 -14.8333630605 Tools and Home Improvement
13.4439363480 28.2014636993 -6.9632894251 -0.1849944494 Tools and Home Improvement
0.9637724161 -49.4239616394 -16.5464878588 3.8457303959 Tools and Home Improvement
13.9426908493 35.8357009888 -9.8086431021 3.4421798962 Tools and Home Improvement
54.2755317688 -16.5273857117 5.4653749105 -8.8295696650 Tools and Home Improvement
40.6112899780 -11.6393966675 -12.0267181417 9.1118092936 Tools and Home Improvement
38.9030914307 -13.8101558685 -15.1275350354 4.8991019626 Tools and Home Improvement
14.2722997665 4.6842374802 -2.3754648412 -9.3115115332 Tools and Home Improvement
6.0750355721 -59.4066619873 -20.1476179688 10.8674835039 Tools and Home Improvement
-2.2050087452 49.5790214539 4.2810325566 -18.8291703318 Tools and Home Improvement
-4.4877300262 -64.8791046143 -26.9738813638 -1.9329219324 Tools and Home Improvement
2.1069021225 -54.1899528503 -18.0245097199 5.4940934161 Tools and Home Improvement
11.5160226822 35.9430732727 -8.1357005085 4.1033243158 Tools and Home Improvement
18.7850399017 -0.6919432878 14.6855550307 1.2496334633 Tools and Home Improvement
-7.9149136543 10.9414033890 -3.4504540482 -8.9492854685 Tools and Home Improvement
51.8507804871 -16.6462078094 -12.5937167270 13.1865481210 Tools and Home Improvement
52.6424102783 -27.5583667755 -13.4768609676 18.6584398465 Tools and Home Improvement
-7.3237228394 -26.5254898071 29.4688531514 -3.8689189146 Tools and Home Improvement
17.0191116333 22.7925243378 -11.0222965844 -1.8567707046 Tools and Home Improvement
53.4502182007 -10.7894906998 -15.3525409904 11.7678026900 Tools and Home Improvement
2.9943850040 42.2293472290 -4.9886236940 9.7193647276 Tools and Home Improvement
-16.3930625916 3.5067920685 21.2404329197 4.1350042341 Tools and Home Improvement
26.7989749908 -5.7057576180 -1.3503154790 -7.9630339256 Tools and Home Improvement
39.9170570374 20.1877098083 -31.4004010094 -12.2248541981 Tools and Home Improvement
47.6962051392 -5.1247334480 -13.1189562222 6.6617276116 Tools and Home Improvement
3.9201605320 -54.5196342468 -18.5375003066 8.7948855094 Tools and Home Improvement
39.6610603333 -14.0332031250 -15.4109069848 5.2680330952 Tools and Home Improvement
31.2760944366 23.5069999695 -16.5006013304 -6.1739920272 Tools and Home Improvement
-11.1689138412 33.4602890015 7.1690322634 7.8347750094 Tools and Home Improvement
1.6012262106 -51.2236022949 -14.1853000066 5.8137354497 Tools and Home Improvement
32.9789314270 18.8778076172 -17.4356952341 -3.9069333986 Tools and Home Improvement
17.9624366760 21.1096801758 -10.9389984809 6.8765484442 Tools and Home Improvement
9.4742383957 36.4697113037 -7.3957377865 3.6520443708 Tools and Home Improvement
-6.6407027245 13.5373554230 3.6033053113 -2.1834811380 Tools and Home Improvement
40.5969238281 -13.1528110504 -11.8273165185 6.9775492605 Tools and Home Improvement
4.5663681030 9.0640506744 -7.9690216892 -7.1179226865 Tools and Home Improvement
-18.4495849609 16.9525890350 -0.4177670189 5.5848714260 Tools and Home Improvement
54.6007957458 -22.2475528717 -15.4622390976 14.9285835187 Tools and Home Improvement
-7.2698073387 -58.5770263672 -24.5311844456 5.2907615537 Tools and Home Improvement
47.1392402649 -20.0153675079 -17.4260948173 14.2171730846 Tools and Home Improvement
-17.2113914490 3.1808431149 21.4189000036 4.6221181914 Tools and Home Improvement
37.7950897217 49.6621971130 -29.2199015989 -3.4326457570 Tools and Home Improvement
28.6957836151 -3.4481065273 -1.5190308435 -7.3961859894 Tools and Home Improvement
10.6062517166 33.8544654846 -8.0057227103 2.7056657245 Tools and Home Improvement
14.8404636383 -7.5268292427 7.9704008178 -15.8873971230 Tools and Home Improvement
51.5574188232 -21.9379253387 -15.9551942634 15.1932031470 Tools and Home Improvement
25.6204452515 13.2066268921 -13.8559274889 -0.5023804268 Tools and Home Improvement
19.4639377594 25.5309467316 -11.2800697029 -1.9638492266 Tools and Home Improvement
56.0308074951 -14.6381578445 -14.3674427351 13.3941685762 Tools and Home Improvement
14.5932016373 31.7434902191 -8.1385198977 0.3980146301 Tools and Home Improvement
14.6751251221 -10.8938007355 -2.2216750317 25.4616207431 Tools and Home Improvement
30.3791847229 19.1149616241 -15.6377325692 -2.4437672339 Tools and Home Improvement
37.3167572021 28.3445415497 -15.6361760140 -9.5815554825 Tools and Home Improvement
-0.4507834017 28.1880302429 -1.3094180208 -3.6686221305 Tools and Home Improvement
41.2022743225 -11.4835710526 -12.2611683693 9.3141471765 Tools and Home Improvement
23.1001548767 37.1629409790 -21.9563698541 -4.1612066150 Tools and Home Improvement
-5.2579889297 23.2993679047 1.0018117394 0.0927656544 Tools and Home Improvement
41.5481224060 -5.9438285828 -14.5819934081 5.9462419680 Tools and Home Improvement
4.4169044495 38.8791847229 -6.0016111421 5.5956230079 Tools and Home Improvement
48.3691673279 -17.1020526886 -16.8512501030 13.5166027092 Tools and Home Improvement
4.4594769478 -54.1558265686 -18.4640344593 9.3168075372 Tools and Home Improvement
32.5692138672 -15.7659730911 -12.4298992535 10.9121011864 Tools and Home Improvement
29.1035976410 21.2271156311 -16.7759553741 -4.2837233886 Tools and Home Improvement
12.8030986786 -14.4835252762 10.3976612963 -14.6444381585 Tools and Home Improvement
38.9506492615 16.0192108154 -15.1892136259 0.0569416160 Tools and Home Improvement
24.2487335205 15.8919515610 -12.5180649887 0.3716362019 Tools and Home Improvement
48.1468849182 -14.7270011902 -17.4948253502 11.5173304536 Tools and Home Improvement
13.3108854294 -10.9506826401 3.7533652811 -15.8206364554 Tools and Home Improvement
5.3837847710 -57.3423576355 -15.0277784894 -3.9088497252 Tools and Home Improvement
4.5122957230 22.6413078308 -7.0647697102 -9.3481014462 Tools and Home Improvement
49.9496726990 -23.4909744263 -15.9153645582 15.8784157847 Tools and Home Improvement
34.8309326172 -13.4990243912 -8.7960899968 11.3707221245 Tools and Home Improvement
15.3806428909 -8.1455678940 8.4821003958 -15.8727486321 Tools and Home Improvement
49.7865867615 -22.0345840454 -16.6065211826 16.0557342903 Tools and Home Improvement
33.1131858826 19.2504425049 -18.5996470091 -5.2517206089 Tools and Home Improvement
17.8973693848 27.4508857727 -10.6691325983 8.2795714696 Tools and Home Improvement
25.6485157013 19.2645587921 -14.9966695683 -1.7659477012 Tools and Home Improvement
-17.0236835480 14.6374444962 -9.7974001450 -5.0877955813 Tools and Home Improvement
-14.8810796738 46.1115455627 2.5189100380 -0.6389524632 Tools and Home Improvement
20.6193103790 9.2352476120 -4.4648205014 -6.4117702039 Tools and Home Improvement
48.9245643616 -24.3082904816 -15.5119066752 15.3122868182 Tools and Home Improvement
38.1239242554 37.6324577332 -21.3682031908 15.4401720084 Tools and Home Improvement
3.1489791870 -57.9129447937 -17.7998162630 6.9845245927 Tools and Home Improvement
2.9369587898 -49.8648147583 -21.2349573123 -12.2998700103 Tools and Home Improvement
20.6873016357 25.5280570984 -10.9761589913 -3.8953369618 Tools and Home Improvement
15.8991909027 25.6614265442 -9.7464145518 -1.8876515754 Tools and Home Improvement
10.2580661774 32.5512237549 -7.4661631682 2.2274041265 Tools and Home Improvement
24.5727863312 35.1688079834 -21.6343332090 -5.3989140848 Tools and Home Improvement
27.2843341827 21.4889888763 -18.6207896051 -4.2960500034 Tools and Home Improvement
52.3279457092 -18.8945980072 -16.1886855250 14.0574273705 Tools and Home Improvement
14.5338735580 6.7105488777 -6.7925009104 13.8753997883 Tools and Home Improvement
20.6591014862 -6.9443159103 7.2298869588 -13.3418388554 Tools and Home Improvement
9.6783494949 41.6167793274 -6.2681551015 8.1002953135 Tools and Home Improvement
-7.7230877876 24.2948131561 -1.7951255567 4.1694431297 Tools and Home Improvement
54.0595893860 9.4940023422 -0.5222435656 17.1621256874 Tools and Home Improvement
30.8301677704 -14.8789358139 -12.1728166200 10.6559609941 Tools and Home Improvement
51.4102172852 -20.5854339600 -17.6495203735 16.0691329256 Tools and Home Improvement
18.9153213501 17.0471611023 -16.2287330903 1.9740534401 Tools and Home Improvement
51.8116111755 -21.1551456451 -17.2653662970 16.4493152414 Tools and Home Improvement
20.9443645477 -13.5886831284 4.3237183165 -11.9844045830 Tools and Home Improvement
46.5986938477 -6.7767138481 -15.3026754149 9.8583507207 Tools and Home Improvement
10.4094133377 2.3645946980 15.6088236121 2.3237844822 Tools and Home Improvement
50.0860443115 -23.9045848846 -15.8303768355 16.8262703558 Tools and Home Improvement
48.3245887756 -9.5582542419 -16.2790228880 10.1136767481 Tools and Home Improvement
26.3918056488 3.9286944866 -8.9210012942 -2.7491908062 Tools and Home Improvement
11.5811290741 6.7325372696 -5.0066624005 2.7376079849 Tools and Home Improvement
15.6524057388 25.1578826904 -9.9363719047 -2.0624882224 Tools and Home Improvement
53.3118553162 -24.3552513123 -17.3890045477 18.3373195796 Tools and Home Improvement
-14.9753551483 1.3464537859 21.5348094403 3.1913572075 Tools and Home Improvement
13.1559581757 -16.3401985168 12.4396001680 -16.5306605732 Tools and Home Improvement
49.8718109131 -18.4321784973 -18.3030424122 14.3261039925 Tools and Home Improvement
30.5505847931 -17.1793365479 -22.4672269536 -2.2582712511 Tools and Home Improvement
30.7924976349 22.0352420807 -17.2584141118 -5.2919938080 Tools and Home Improvement
50.9648895264 -16.6305770874 -17.6541683083 12.8872458353 Tools and Home Improvement
2.9659261703 19.2691326141 -6.7055831183 -13.2314312166 Tools and Home Improvement
55.6599426270 -17.0930652618 -20.1316806296 14.9068690472 Tools and Home Improvement
30.3246002197 16.5582180023 -16.6667483019 -2.9190502822 Tools and Home Improvement


==> figs/Uniform5d.tex <==
\begin{figure*}
\centering
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{u5d_1}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/u5d_1.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\ourmethod_1$},
 ylabel={$\ourmethod_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthU5/dtSNE_jonas_cl5_dim150_p500.500.500.500.500_d1.2.4.6.8_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\ourmethod}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{u5d_2}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/u5d_2.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\largevis_1$},
 ylabel={$\largevis_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthU5/largevis_cl5_dim150_p500.500.500.500.500_d1.2.4.6.8_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\largevis}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{u5d_3}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/u5d_3.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\lle_1$},
 ylabel={$\lle_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthU5/LLE_cl5_dim150_p500.500.500.500.500_d1.2.4.6.8_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\lle}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{u5d_4}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/u5d_4.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\ncvis_1$},
 ylabel={$\ncvis_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthU5/ncvis_cl5_dim150_p500.500.500.500.500_d1.2.4.6.8_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\ncvis}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{u5d_5}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/u5d_5.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\tsne_1$},
 ylabel={$\tsne_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthU5/tSNE_cl5_dim150_p500.500.500.500.500_d1.2.4.6.8_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\tsne}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{u5d_6}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/u5d_6.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\umap_1$},
 ylabel={$\umap_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthU5/UMAP_cl5_dim150_p500.500.500.500.500_d1.2.4.6.8_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\umap}
\end{subfigure}
\caption{\textit{U5-d embeddings.} For data of 5 Uniform clusters with different scales in a 150 dimensional space, we provide the embeddings produced by all methods. \ourmethod is the only method able to reflect variation in cluster densities.}\label{fig:synthU5}
\end{figure*}

==> figs/amazon_reviews.tex <==
\begin{figure*}
\centering
\begin{subfigure}[t]{0.48\textwidth}
\tikzsetnextfilename{amazon_1}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/amazon_1.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=9.5cm,width=9.5cm,
 xlabel={$\ourmethod_1$},
 ylabel={$\ourmethod_2$},
 mark=*,
 %cycle list name = {viridislist8},
 legend style={nodes={scale=0.7, transform shape}, at={(0.99,0.99)}, anchor=north east, legend columns=2, mark size=2pt},
 ]
 \addplot+[mark options={fill=yafcolor1}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 0, y index = 1, header = false, col sep=tab] {expres/Amazon/amazon_AmazonFashion_embed_comp.txt};
 %\addlegendentry{Amazon Fashion}
 \addplot+[mark options={fill=yafcolor2}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/Amazon/amazon_ArtsAndCrafts_embed_comp.txt};
 %\addlegendentry{Arts \& Crafts}
 \addplot+[mark options={fill=yafcolor3}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/Amazon/amazon_ClothingShoesJewelry_embed_comp.txt};
 %\addlegendentry{Clothing, Shoes, Jewelry}
\addplot+[mark options={fill=yafcolor4}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/Amazon/amazon_IndustrialAndScientific_embed_comp.txt};
 %\addlegendentry{Industrial \& Scientific}
\addplot+[mark options={fill=yafcolor5}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/Amazon/amazon_LuxuryBeauty_embed_comp.txt};
 %\addlegendentry{Luxury Beauty}
\addplot+[mark options={fill=yafcolor6}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/Amazon/amazon_PatioLawnGarden_embed_comp.txt};
 %\addlegendentry{Patio, Lawn \& Garden}
\addplot+[mark options={fill=yafcolor7}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/Amazon/amazon_SportsAndOutdoors_embed_comp.txt};
 %\addlegendentry{Sports \& Outdoors}
\addplot+[mark options={fill=yafcolor8}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/Amazon/amazon_ToolsAndHomeImprovement_embed_comp.txt};
 %\addlegendentry{Tools \& Home Improv.}
 % \node[] at (axis description cs:0.25,0.2) {\textcolor{darkred}{1}};
 % \node[] at (axis description cs:0.5,0.95) {\textcolor{darkred}{2}};
 % \node[] at (axis description cs:0.95,0.5) {\textcolor{darkred}{3}};
 \end{axis}
\end{tikzpicture}
\fi
%\caption{\ourmethod embedding}
\end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}
\tikzsetnextfilename{amazon_2}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/amazon_2.pdf}
\else
\begin{tikzpicture}
  \begin{axis}[jonas embedding,
 height=9.5cm,width=9.5cm,
 xlabel={$\largevis_1$},
 ylabel={$\largevis_2$},
 %cycle list name = {viridislist8},
 legend style={nodes={scale=0.7, transform shape}, at={(0.99,1.1)}, anchor=north east, legend columns=2, mark size=2pt},
 ]
 \addplot+[mark options={fill=yafcolor1}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 2, y index = 3, header = false, col sep=tab] {expres/Amazon/amazon_AmazonFashion_embed_comp.txt};
 \addlegendentry{Amazon Fashion}
 \addplot+[mark options={fill=yafcolor2}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 2, y index = 3, header = false] {expres/Amazon/amazon_ArtsAndCrafts_embed_comp.txt};
 \addlegendentry{Arts \& Crafts}
 \addplot+[mark options={fill=yafcolor3}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 2, y index = 3, header = false] {expres/Amazon/amazon_ClothingShoesJewelry_embed_comp.txt};
 \addlegendentry{Clothing, Shoes, Jewelry}
\addplot+[mark options={fill=yafcolor4}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 2, y index = 3, header = false] {expres/Amazon/amazon_IndustrialAndScientific_embed_comp.txt};
 \addlegendentry{Industrial \& Scientific}
\addplot+[mark options={fill=yafcolor5}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 2, y index = 3, header = false] {expres/Amazon/amazon_LuxuryBeauty_embed_comp.txt};
 \addlegendentry{Luxury Beauty}
\addplot+[mark options={fill=yafcolor6}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 2, y index = 3, header = false] {expres/Amazon/amazon_PatioLawnGarden_embed_comp.txt};
 \addlegendentry{Patio, Lawn \& Garden}
\addplot+[mark options={fill=yafcolor7}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 2, y index = 3, header = false] {expres/Amazon/amazon_SportsAndOutdoors_embed_comp.txt};
 \addlegendentry{Sports \& Outdoors}
\addplot+[mark options={fill=yafcolor8}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 2, y index = 3, header = false] {expres/Amazon/amazon_ToolsAndHomeImprovement_embed_comp.txt};
 \addlegendentry{Tools \& Home Improv.}
 % \node[] at (axis description cs:0.7,0.95) {\textcolor{darkred}{1}};
 % \node[] at (axis description cs:0.35,0.1) {\textcolor{darkred}{2}};
 % \node[] at (axis description cs:0.1,0.6) {\textcolor{darkred}{3}};
 \end{axis}
\end{tikzpicture}
\fi
\end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}
\tikzsetnextfilename{amazon_3}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/amazon_3.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=9.5cm,width=9.5cm,
 xlabel={$\tsne_1$},
 ylabel={$\tsne_2$},
 mark=*,
 %cycle list name = {viridislist8},
 legend style={nodes={scale=0.7, transform shape}, at={(0.99,0.99)}, anchor=north east, legend columns=2, mark size=2pt},
 ]
 \addplot+[mark options={fill=yafcolor1}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 4, y index = 5, header = false, col sep=tab] {expres/Amazon/amazon_AmazonFashion_embed_comp.txt};
 %\addlegendentry{Amazon Fashion}
 \addplot+[mark options={fill=yafcolor2}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 4, y index = 5,, header = false] {expres/Amazon/amazon_ArtsAndCrafts_embed_comp.txt};
 %\addlegendentry{Arts \& Crafts}
 \addplot+[mark options={fill=yafcolor3}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 4, y index = 5,, header = false] {expres/Amazon/amazon_ClothingShoesJewelry_embed_comp.txt};
 %\addlegendentry{Clothing, Shoes, Jewelry}
\addplot+[mark options={fill=yafcolor4}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 4, y index = 5,, header = false] {expres/Amazon/amazon_IndustrialAndScientific_embed_comp.txt};
 %\addlegendentry{Industrial \& Scientific}
\addplot+[mark options={fill=yafcolor5}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 4, y index = 5,, header = false] {expres/Amazon/amazon_LuxuryBeauty_embed_comp.txt};
 %\addlegendentry{Luxury Beauty}
\addplot+[mark options={fill=yafcolor6}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 4, y index = 5,, header = false] {expres/Amazon/amazon_PatioLawnGarden_embed_comp.txt};
 %\addlegendentry{Patio, Lawn \& Garden}
\addplot+[mark options={fill=yafcolor7}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 4, y index = 5,, header = false] {expres/Amazon/amazon_SportsAndOutdoors_embed_comp.txt};
 %\addlegendentry{Sports \& Outdoors}
\addplot+[mark options={fill=yafcolor8}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 4, y index = 5,, header = false] {expres/Amazon/amazon_ToolsAndHomeImprovement_embed_comp.txt};
 %\addlegendentry{Tools \& Home Improv.}
 % \node[] at (axis description cs:0.25,0.2) {\textcolor{darkred}{1}};
 % \node[] at (axis description cs:0.5,0.95) {\textcolor{darkred}{2}};
 % \node[] at (axis description cs:0.95,0.5) {\textcolor{darkred}{3}};
 \end{axis}
\end{tikzpicture}
\fi
\end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}
\tikzsetnextfilename{amazon_4}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/amazon_4.pdf}
\else
\begin{tikzpicture}
  \begin{axis}[jonas embedding,
 height=9.5cm,width=9.5cm,
 xlabel={$\umap_1$},
 ylabel={$\umap_2$},
 %cycle list name = {viridislist8},
 legend style={nodes={scale=0.7, transform shape}, at={(0.99,1.1)}, anchor=north east, legend columns=2, mark size=2pt},
 ]
 \addplot+[mark options={fill=yafcolor1}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 6, y index = 7, header = false, col sep=tab] {expres/Amazon/amazon_AmazonFashion_embed_comp.txt};
 %\addlegendentry{Amazon Fashion}
 \addplot+[mark options={fill=yafcolor2}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 6, y index = 7, header = false] {expres/Amazon/amazon_ArtsAndCrafts_embed_comp.txt};
 %\addlegendentry{Arts \& Crafts}
 \addplot+[mark options={fill=yafcolor3}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 6, y index = 7, header = false] {expres/Amazon/amazon_ClothingShoesJewelry_embed_comp.txt};
 %\addlegendentry{Clothing, Shoes, Jewelry}
\addplot+[mark options={fill=yafcolor4}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 6, y index = 7, header = false] {expres/Amazon/amazon_IndustrialAndScientific_embed_comp.txt};
 %\addlegendentry{Industrial \& Scientific}
\addplot+[mark options={fill=yafcolor5}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 6, y index = 7, header = false] {expres/Amazon/amazon_LuxuryBeauty_embed_comp.txt};
 %\addlegendentry{Luxury Beauty}
\addplot+[mark options={fill=yafcolor6}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 6, y index = 7, header = false] {expres/Amazon/amazon_PatioLawnGarden_embed_comp.txt};
 %\addlegendentry{Patio, Lawn \& Garden}
\addplot+[mark options={fill=yafcolor7}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 6, y index = 7, header = false] {expres/Amazon/amazon_SportsAndOutdoors_embed_comp.txt};
 %\addlegendentry{Sports \& Outdoors}
\addplot+[mark options={fill=yafcolor8}, mark=*, fill opacity=1.0, draw opacity=0] table[x index = 6, y index = 7, header = false] {expres/Amazon/amazon_ToolsAndHomeImprovement_embed_comp.txt};
 %\addlegendentry{Tools \& Home Improv.}
 % \node[] at (axis description cs:0.7,0.95) {\textcolor{darkred}{1}};
 % \node[] at (axis description cs:0.35,0.1) {\textcolor{darkred}{2}};
 % \node[] at (axis description cs:0.1,0.6) {\textcolor{darkred}{3}};
 \end{axis}
\end{tikzpicture}
\fi
\end{subfigure}
\caption{\textit{Structure in amazon reviews.} Embeddings of Universal Sentence Encoded Amazon reviews. Comparison of clusters retrieved by \ourmethod and the best performing competitors \largevis, \tsne, and \umap. Clusters are annotated by examining the review texts.}\label{fig:amazon}
\end{figure*}

==> figs/gaussian10d.tex <==
\begin{figure*}
\centering
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{g10d_1}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/g10d_1.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\ourmethod_1$},
 ylabel={$\ourmethod_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthG10/dtSNE_jonas_cl10_dim50_p200.200.200.200.200.200.200.200.200.200_d1.2.3.4.5.6.7.8.9.10_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\ourmethod}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{g10d_2}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/g10d_2.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\largevis_1$},
 ylabel={$\largevis_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthG10/largevis_cl10_dim50_p200.200.200.200.200.200.200.200.200.200_d1.2.3.4.5.6.7.8.9.10_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\largevis}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{g10d_3}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/g10d_3.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\lle_1$},
 ylabel={$\lle_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthG10/LLE_cl10_dim50_p200.200.200.200.200.200.200.200.200.200_d1.2.3.4.5.6.7.8.9.10_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\lle}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{g10d_4}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/g10d_4.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\ncvis_1$},
 ylabel={$\ncvis_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthG10/ncvis_cl10_dim50_p200.200.200.200.200.200.200.200.200.200_d1.2.3.4.5.6.7.8.9.10_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\ncvis}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{g10d_5}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/g10d_5.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\tsne_1$},
 ylabel={$\tsne_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthG10/tSNE_cl10_dim50_p200.200.200.200.200.200.200.200.200.200_d1.2.3.4.5.6.7.8.9.10_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\tsne}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{g10d_6}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/g10d_6.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\umap_1$},
 ylabel={$\umap_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synthG10/UMAP_cl10_dim50_p200.200.200.200.200.200.200.200.200.200_d1.2.3.4.5.6.7.8.9.10_embedding.tsv};
 \end{axis}
\end{tikzpicture}
\fi
\caption{\umap}
\end{subfigure}
\caption{\textit{G10-d embeddings.} For data of 10 Gaussian clusters with different scale in a  50 dimensional space, we provide the embeddings produced by all methods. \ourmethod is the only method able to correctly reflect variation in cluster densities.}\label{fig:synthG10}
\end{figure*}

==> figs/gaussian2d_densities.tex <==
\begin{figure*}
\centering
\begin{subfigure}[t]{0.16\textwidth}%
\tikzsetnextfilename{2ddensities_1}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2ddensities_1.pdf}
\else
\begin{tikzpicture}%
\begin{axis}[jonas embedding,height=3.5cm,width=3.5cm,%
xlabel={$X_1$},
ylabel={$X_2$}]%
\addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/dtSNE_jonas_cl3_dim2_p300.300.300_d1.2.4_original.tsv};%
\node[] at (axis description cs:0.25,0.2) {\textcolor{darkred}{1}};%
\node[] at (axis description cs:0.5,0.95) {\textcolor{darkred}{2}};%
\node[] at (axis description cs:0.95,0.5) {\textcolor{darkred}{3}};%
\end{axis}%
\end{tikzpicture}%
\fi
\end{subfigure}%
\begin{subfigure}[t]{0.16\textwidth}%
\tikzsetnextfilename{2ddensities_2}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2ddensities_2.pdf}
\else
\begin{tikzpicture}%
\begin{axis}[jonas embedding,height=3.5cm,width=3.5cm,%
xlabel={$\largevis_1$},
ylabel={$\largevis_2$}]%
\addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/largevis_cl3_dim2_p300.300.300_d1.2.4_embedding.tsv};%
\node[] at (axis description cs:0.25,0.6) {\textcolor{darkred}{2}};%
\node[] at (axis description cs:0.62,0.92) {\textcolor{darkred}{1}};%
\node[] at (axis description cs:0.95,0.25) {\textcolor{darkred}{3}};%
\end{axis}%
\end{tikzpicture}%
\fi
\end{subfigure}%
\begin{subfigure}[t]{0.16\textwidth}%
\tikzsetnextfilename{2ddensities_3}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2ddensities_3.pdf}
\else
\begin{tikzpicture}%
\begin{axis}[jonas embedding,height=3.5cm,width=3.5cm,%
xlabel={$\ncvis_1$},
ylabel={$\ncvis_2$}]%
\addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/ncvis_cl3_dim2_p300.300.300_d1.2.4_embedding.tsv};%
\node[] at (axis description cs:0.7,0.1) {\textcolor{darkred}{2}};%
\node[] at (axis description cs:0.2,0.92) {\textcolor{darkred}{3}};%
\node[] at (axis description cs:0.95,0.55) {\textcolor{darkred}{1}};%
\end{axis}%
\end{tikzpicture}%
\fi
\end{subfigure}%
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{2ddensities_4}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2ddensities_4.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\tsne_1$},
 ylabel={$\tsne_2$}
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/tSNE_cl3_dim2_p300.300.300_d1.2.4_embedding.tsv};
 \node[] at (axis description cs:0.7,0.95) {\textcolor{darkred}{1}};
 \node[] at (axis description cs:0.35,0.1) {\textcolor{darkred}{2}};
 \node[] at (axis description cs:0.1,0.6) {\textcolor{darkred}{3}};
 \end{axis}
\end{tikzpicture}%
\fi
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{2ddensities_5}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2ddensities_5.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\umap_1$},
 ylabel={$\umap_2$}
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/UMAP_cl3_dim2_p300.300.300_d1.2.4_embedding.tsv};
 \node[] at (axis description cs:0.25,0.25) {\textcolor{darkred}{1}};
 \node[] at (axis description cs:0.4,0.9) {\textcolor{darkred}{2}};
 \node[] at (axis description cs:0.97,0.5) {\textcolor{darkred}{3}};
 \end{axis}
\end{tikzpicture}
\fi
%\caption{\umap}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{2ddensities_6}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2ddensities_6.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\ourmethod_1$},
 ylabel={$\ourmethod_2$}
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/dtSNE_jonas_cl3_dim2_p300.300.300_d1.2.4_embedding.tsv};
 \node[] at (axis description cs:0.55,0.95) {\textcolor{darkred}{1}};
 \node[] at (axis description cs:0.75,0.1) {\textcolor{darkred}{2}};
 \node[] at (axis description cs:0.1,0.45) {\textcolor{darkred}{3}};
 \end{axis}
\end{tikzpicture}
\fi
%\caption{\ourmethod (ours)}
\end{subfigure}
\caption{\textit{Preservation of relative densities.} For data of 3 Gaussians with different densities in 2 dimensional space, we give the original data, \largevis, \ncvis, \tsne, \umap, and \ourmethod embeddings (from left to right).  The state-of-the-art does not preserve the relative densities nor the relative local distances. Our method \ourmethod reflects the relative densities and local distances across clusters.  The results are consistent for higher dimensional data and we provide more information on data generation in the Appendix.}\label{fig:motivation_density}
\end{figure*}

==> figs/gaussian2d_samples.tex <==
\begin{figure*}
\centering
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{2dsamples_1}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2dsamples_1.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$X_1$},
 ylabel={$X_2$},
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/dtSNE_jonas_cl3_dim2_p100.200.500_d2.2.2_original.tsv};
 \node[] at (axis description cs:0.1,0.1) {\textcolor{darkred}{1}};
 \node[] at (axis description cs:0.55,0.92) {\textcolor{darkred}{2}};
 \node[] at (axis description cs:0.95,0.4) {\textcolor{darkred}{3}};
 \end{axis}
\end{tikzpicture}
\fi
%\caption{original data}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{2dsamples_2}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2dsamples_2.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\largevis_1$},
 ylabel={$\largevis_2$}
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/largevis_cl3_dim2_p100.200.500_d2.2.2_embedding.tsv};
 \node[] at (axis description cs:0.1,0.65) {\textcolor{darkred}{1}};
 \node[] at (axis description cs:0.7,0.9) {\textcolor{darkred}{3}};
 \node[] at (axis description cs:0.3,0.1) {\textcolor{darkred}{2}};
 \end{axis}
\end{tikzpicture}
\fi
%\caption{\tsne}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{2dsamples_3}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2dsamples_3.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\ncvis_1$},
 ylabel={$\ncvis_2$}
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/ncvis_cl3_dim2_p100.200.500_d2.2.2_embedding.tsv};
 \node[] at (axis description cs:0.1,0.1) {\textcolor{darkred}{1}};
 \node[] at (axis description cs:0.95,0.9) {\textcolor{darkred}{3}};
 \node[] at (axis description cs:0.1,0.9) {\textcolor{darkred}{2}};
 \end{axis}
\end{tikzpicture}
\fi
%\caption{\tsne}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{2dsamples_4}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2dsamples_4.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\tsne_1$},
 ylabel={$\tsne_2$}
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/tSNE_cl3_dim2_p100.200.500_d2.2.2_embedding.tsv};
 \node[] at (axis description cs:0.1,0.65) {\textcolor{darkred}{1}};
 \node[] at (axis description cs:0.65,0.8) {\textcolor{darkred}{3}};
 \node[] at (axis description cs:0.95,0.1) {\textcolor{darkred}{2}};
 \end{axis}
\end{tikzpicture}
\fi
%\caption{\tsne}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{2dsamples_5}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2dsamples_5.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\umap_1$},
 ylabel={$\umap_2$}
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/UMAP_cl3_dim2_p100.200.500_d2.2.2_embedding.tsv};
 \node[] at (axis description cs:0.1,0.5) {\textcolor{darkred}{1}};
 \node[] at (axis description cs:0.6,0.2) {\textcolor{darkred}{2}};
 \node[] at (axis description cs:0.95,0.5) {\textcolor{darkred}{3}};
 \end{axis}
\end{tikzpicture}
\fi
%\caption{\umap}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
\tikzsetnextfilename{2dsamples_6}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/2dsamples_6.pdf}
\else
\begin{tikzpicture}
 \begin{axis}[jonas embedding,
 height=3.5cm,width=3.5cm,
 xlabel={$\ourmethod_1$},
 ylabel={$\ourmethod_2$}
 ]
 \addplot+[mark options={fill=black}, fill opacity=0.5, draw opacity=0] table[x index = 0, y index = 1, header = false] {expres/synth2d/dtSNE_jonas_cl3_dim2_p100.200.500_d2.2.2_embedding.tsv};
 \node[] at (axis description cs:0.25,0.55) {\textcolor{darkred}{1}};
 \node[] at (axis description cs:0.95,0.92) {\textcolor{darkred}{3}};
 \node[] at (axis description cs:0.65,0.35) {\textcolor{darkred}{2}};
 \end{axis}
\end{tikzpicture}
\fi
%\caption{\ourmethod (ours)}
\end{subfigure}
\caption{\textit{Robustness to sample sizes.} For data of 3 Gaussians in 2 dimensional space with different number of samples per cluster, we give  (from left to right) the original data, \largevis, \ncvis, \tsne, \umap, and \ourmethod embeddings.  The state-of-the-art artificially blows up, respectively shrinks clusters based on number of samples in a cluster. Our method reflects the differences in local densities per clusters.  The results are consistent for higher dimensional data and we provide more information on data generation in the Appendix.}\label{fig:motivation_samples}
\end{figure*}

==> figs/res_barplots.tex <==
\begin{figure*}
%\ifpdf
   \begin{subfigure}[c]{0.29\textwidth}
\tikzsetnextfilename{bar_g3s}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/bar_g3s.pdf}
\else
   \begin{tikzpicture}
   \begin{axis}[
      eda ybar,
      xtick={rho, rhoknn, rhor},
      enlarge x limits=0.2,
      xlabel = {},
      ylabel= {Correlation},
      symbolic x coords={rho, rhoknn, rhor},
      xticklabels = {$\rho$, $\rho_{knn}$, $\rho_r$},
      bar width = 2pt,
      width = 4.7cm,
      height = 4cm,
      % xticklabel style={rotate=90},
  %  	x tick label style 	= {font=\scriptsize, yshift=14pt, xshift=-8pt},
      ytick = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      yticklabels = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      ymin=-0.3, ymax=1,
      cycle list name = {mamba},
      x label style 		= {at={(axis description cs:0.5,-0.15)}, anchor=north, font=\scriptsize},
      y label style 		= {at={(axis description cs:-0.3,0.5)}, anchor=south, font=\scriptsize},
      x axis line style 	= {opacity=0},
      y axis line style 	= {opacity=0},
	  every extra x tick/.style={thin, black, major tick length=2pt},
     legend style={nodes={scale=0.9, transform shape}, at={(0.5,0.99)}, anchor=north, legend columns=3, mark size=4pt, draw=none},
    ]
    \addplot[mambacolor1, fill=mambacolor1, fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 1, header = true] {expres/G3s_results.tsv};
    %\addlegendentry{\ourmethod}
    \addplot[mambacolor2, fill=mambacolor2,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 2, header = true] {expres/G3s_results.tsv};
	%\addlegendentry{\largevis}
    \addplot[mambacolor3, fill=mambacolor3,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 3, header = true] {expres/G3s_results.tsv};
	%\addlegendentry{\lle}
    \addplot[mambacolor4, fill=mambacolor4,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 4, header = true] {expres/G3s_results.tsv};
	%\addlegendentry{\ncvis}
    \addplot[mambacolor5, fill=mambacolor5,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 5, header = true] {expres/G3s_results.tsv};
	%\addlegendentry{\tsne}
    \addplot[mambacolor6, fill=mambacolor6,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 6, header = true] {expres/G3s_results.tsv};
	%\addlegendentry{\umap}
   \end{axis}
  \end{tikzpicture}
\fi
  \caption{G3-s}
  \end{subfigure}
  \begin{subfigure}[c]{0.23\textwidth}
\tikzsetnextfilename{bar_g3d}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/bar_g3d.pdf}
\else
   \begin{tikzpicture}
   \begin{axis}[
      eda ybar,
      xtick={rho, rhoknn, rhor},
      enlarge x limits=0.2,
      xlabel = {},
      ylabel= {},
      symbolic x coords={rho, rhoknn, rhor},
      xticklabels = {$\rho$, $\rho_{knn}$, $\rho_r$},
      bar width = 2pt,
      width = 4cm,
      height = 4cm,
      % xticklabel style={rotate=90},
  %  	x tick label style 	= {font=\scriptsize, yshift=14pt, xshift=-8pt},
      ytick = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      yticklabels = {},
      ymin=-0.3, ymax=1,
      cycle list name = {mamba},
      x label style 		= {at={(axis description cs:0.5,-0.15)}, anchor=north, font=\scriptsize},
      y label style 		= {at={(axis description cs:-0.3,0.5)}, anchor=south, font=\scriptsize},
      x axis line style 	= {opacity=0},
      y axis line style 	= {opacity=0},
	  every extra x tick/.style={thin, black, major tick length=2pt},
     legend style={nodes={scale=1.0, transform shape}, at={(0.5,0.9)}, anchor=north, legend columns=3},
    ]
    \addplot[mambacolor1, fill=mambacolor1, fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 1, header = true] {expres/G3d_results.tsv};
    \addplot[mambacolor2, fill=mambacolor2,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 2, header = true] {expres/G3d_results.tsv};
    \addplot[mambacolor3, fill=mambacolor3,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 3, header = true] {expres/G3d_results.tsv};
    \addplot[mambacolor4, fill=mambacolor4,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 4, header = true] {expres/G3d_results.tsv};
    \addplot[mambacolor5, fill=mambacolor5,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 5, header = true] {expres/G3d_results.tsv};
    \addplot[mambacolor6, fill=mambacolor6,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 6, header = true] {expres/G3d_results.tsv};
   \end{axis}
  \end{tikzpicture}
\fi
  \caption{G3-d}
  \end{subfigure}
  \begin{subfigure}[c]{0.23\textwidth}
\tikzsetnextfilename{bar_g10d}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/bar_g10d.pdf}
\else
   \begin{tikzpicture}
   \begin{axis}[
      eda ybar,
      xtick={rho, rhoknn, rhor},
      enlarge x limits=0.2,
      xlabel = {},
      ylabel= {},
      symbolic x coords={rho, rhoknn, rhor},
      xticklabels = {$\rho$, $\rho_{knn}$, $\rho_r$},
      bar width = 1.5pt,
      width = 5cm,
      height = 4cm,
      yticklabels={},
      % xticklabel style={rotate=90},
  %  	x tick label style 	= {font=\scriptsize, yshift=14pt, xshift=-8pt},
      ytick = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      ymin=-0.3, ymax=1,
      cycle list name = {mamba},
      x label style 		= {at={(axis description cs:0.5,-0.15)}, anchor=north, font=\scriptsize},
      y label style 		= {at={(axis description cs:-0.3,0.5)}, anchor=south, font=\scriptsize},
      x axis line style 	= {opacity=0},
      y axis line style 	= {opacity=0},
	  every extra x tick/.style={thin, black, major tick length=2pt},
     legend style={nodes={scale=1.0, transform shape}, at={(0.5,0.9)}, anchor=north, legend columns=3},
    ]
    \addplot[mambacolor1, fill=mambacolor1, fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 1, header = true] {expres/G10d_results.tsv};
    \addplot[mambacolor2, fill=mambacolor2,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 2, header = true] {expres/G10d_results.tsv};
    \addplot[mambacolor3, fill=mambacolor3,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 3, header = true] {expres/G10d_results.tsv};
    \addplot[mambacolor4, fill=mambacolor4,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 4, header = true] {expres/G10d_results.tsv};
    \addplot[mambacolor5, fill=mambacolor5,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 5, header = true] {expres/G10d_results.tsv};
    \addplot[mambacolor6, fill=mambacolor6,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 6, header = true] {expres/G10d_results.tsv};
   \end{axis}
  \end{tikzpicture}
\fi
  \caption{G10-d}
  \end{subfigure}
  \begin{subfigure}[c]{0.23\textwidth}
\tikzsetnextfilename{bar_u5d}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/bar_u5d.pdf}
\else
   \begin{tikzpicture}
   \begin{axis}[
      eda ybar,
      xtick={rho, rhoknn, rhor},
      enlarge x limits=0.2,
      xlabel = {},
      ylabel= {},
      symbolic x coords={rho, rhoknn, rhor},
      xticklabels = {$\rho$, $\rho_{knn}$, $\rho_r$},
      bar width = 1.5pt,
      width = 4cm,
      height = 4cm,
  %  	x tick label style 	= {font=\scriptsize, yshift=14pt, xshift=-8pt},
      ytick = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      yticklabels={},
      ymin=-0.3, ymax=1,
      cycle list name = {mamba},
      % xticklabel style={rotate=90},
      x label style 		= {at={(axis description cs:0.5,-0.15)}, anchor=north, font=\scriptsize},
      y label style 		= {at={(axis description cs:-0.3,0.5)}, anchor=south, font=\scriptsize},
      x axis line style 	= {opacity=0},
      y axis line style 	= {opacity=0},
	  every extra x tick/.style={thin, black, major tick length=2pt},
     legend style={nodes={scale=1.0, transform shape}, at={(0.5,0.9)}, anchor=north, legend columns=3},
    ]
    \addplot[mambacolor1, fill=mambacolor1, fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 1, header = true] {expres/U5d_results.tsv};
    \addplot[mambacolor2, fill=mambacolor2,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 2, header = true] {expres/U5d_results.tsv};
    \addplot[mambacolor3, fill=mambacolor3,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 3, header = true] {expres/U5d_results.tsv};
    \addplot[mambacolor4, fill=mambacolor4,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 4, header = true] {expres/U5d_results.tsv};
    \addplot[mambacolor5, fill=mambacolor5,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 5, header = true] {expres/U5d_results.tsv};
    \addplot[mambacolor6, fill=mambacolor6,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 6, header = true] {expres/U5d_results.tsv};
   \end{axis}
  \end{tikzpicture}
\fi
  \caption{U5-d}
  \end{subfigure}
%\ifpdf
   \begin{subfigure}[c]{0.29\textwidth}
\tikzsetnextfilename{bar_amazon}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/bar_amazon.pdf}
\else
   \begin{tikzpicture}
   \begin{axis}[
      eda ybar,
      xtick={rho, rhoknn, rhor},
      enlarge x limits=0.2,
      xlabel = {},
      ylabel= {Correlation},
      symbolic x coords={rho, rhoknn, rhor},
      xticklabels = {$\rho$, $\rho_{knn}$, $\rho_r$},
      bar width = 2pt,
      width = 4.7cm,
      height = 4cm,
      % xticklabel style={rotate=90},
  %  	x tick label style 	= {font=\scriptsize, yshift=14pt, xshift=-8pt},
      ytick = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      yticklabels = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      ymin=-0.3, ymax=1,
      cycle list name = {mamba},
      x label style 		= {at={(axis description cs:0.5,-0.15)}, anchor=north, font=\scriptsize},
      y label style 		= {at={(axis description cs:-0.3,0.5)}, anchor=south, font=\scriptsize},
      x axis line style 	= {opacity=0},
      y axis line style 	= {opacity=0},
	  every extra x tick/.style={thin, black, major tick length=2pt},
      legend image code/.code={
        \draw [#1] (-0.2cm,-0.1cm) rectangle (0.4cm,0.8cm); }, %this is to draw large bars for the legend
     legend style={nodes={scale=0.9, transform shape}, at={(0.5,0.99)}, anchor=north, legend columns=3, draw=none},
    ]
    \addplot[mambacolor1, fill=mambacolor1, fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 1, header = true] {expres/Amazon_results.tsv};
    \addlegendentry{\ourmethod}
    \addplot[mambacolor2, fill=mambacolor2,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 2, header = true] {expres/Amazon_results.tsv};
	\addlegendentry{\largevis}
    \addplot[mambacolor3, fill=mambacolor3,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 3, header = true] {expres/Amazon_results.tsv};
	\addlegendentry{\lle}
    \addplot[mambacolor4, fill=mambacolor4,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 4, header = true] {expres/Amazon_results.tsv};
	\addlegendentry{\ncvis}
    \addplot[mambacolor5, fill=mambacolor5,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 5, header = true] {expres/Amazon_results.tsv};
	\addlegendentry{\tsne}
    \addplot[mambacolor6, fill=mambacolor6,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 6, header = true] {expres/Amazon_results.tsv};
	\addlegendentry{\umap}
   \end{axis}
  \end{tikzpicture}
\fi
  \caption{Amazon reviews}
  \end{subfigure}
  \begin{subfigure}[c]{0.23\textwidth}
\tikzsetnextfilename{bar_mnist}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/bar_mnist.pdf}
\else
   \begin{tikzpicture}
   \begin{axis}[
      eda ybar,
      xtick={rho, rhoknn, rhor},
      enlarge x limits=0.2,
      xlabel = {},
      ylabel= {},
      symbolic x coords={rho, rhoknn, rhor},
      xticklabels = {$\rho$, $\rho_{knn}$, $\rho_r$},
      bar width = 2pt,
      width = 4cm,
      height = 4cm,
      % xticklabel style={rotate=90},
  %  	x tick label style 	= {font=\scriptsize, yshift=14pt, xshift=-8pt},
      ytick = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      yticklabels = {},
      ymin=-0.3, ymax=1,
      cycle list name = {mamba},
      x label style 		= {at={(axis description cs:0.5,-0.15)}, anchor=north, font=\scriptsize},
      y label style 		= {at={(axis description cs:-0.3,0.5)}, anchor=south, font=\scriptsize},
      x axis line style 	= {opacity=0},
      y axis line style 	= {opacity=0},
	  every extra x tick/.style={thin, black, major tick length=2pt},
     legend style={nodes={scale=1.0, transform shape}, at={(0.5,0.9)}, anchor=north, legend columns=3},
    ]
    \addplot[mambacolor1, fill=mambacolor1, fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 1, header = true] {expres/MNIST_results.tsv};
    \addplot[mambacolor2, fill=mambacolor2,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 2, header = true] {expres/MNIST_results.tsv};
    \addplot[mambacolor3, fill=mambacolor3,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 3, header = true] {expres/MNIST_results.tsv};
    \addplot[mambacolor4, fill=mambacolor4,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 4, header = true] {expres/MNIST_results.tsv};
    \addplot[mambacolor5, fill=mambacolor5,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 5, header = true] {expres/MNIST_results.tsv};
    \addplot[mambacolor6, fill=mambacolor6,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 6, header = true] {expres/MNIST_results.tsv};
   \end{axis}
  \end{tikzpicture}
\fi
  \caption{MNIST}
  \end{subfigure}
  \begin{subfigure}[c]{0.23\textwidth}
\tikzsetnextfilename{bar_samusik}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/bar_samusik.pdf}
\else
   \begin{tikzpicture}
   \begin{axis}[
      eda ybar,
      xtick={rho, rhoknn, rhor},
      enlarge x limits=0.2,
      xlabel = {},
      ylabel= {},
      symbolic x coords={rho, rhoknn, rhor},
      xticklabels = {$\rho$, $\rho_{knn}$, $\rho_r$},
      bar width = 1.5pt,
      width = 5cm,
      height = 4cm,
      yticklabels={},
      % xticklabel style={rotate=90},
  %  	x tick label style 	= {font=\scriptsize, yshift=14pt, xshift=-8pt},
      ytick = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      ymin=-0.3, ymax=1,
      cycle list name = {mamba},
      x label style 		= {at={(axis description cs:0.5,-0.15)}, anchor=north, font=\scriptsize},
      y label style 		= {at={(axis description cs:-0.3,0.5)}, anchor=south, font=\scriptsize},
      x axis line style 	= {opacity=0},
      y axis line style 	= {opacity=0},
	  every extra x tick/.style={thin, black, major tick length=2pt},
     legend style={nodes={scale=1.0, transform shape}, at={(0.5,0.9)}, anchor=north, legend columns=3},
    ]
    \addplot[mambacolor1, fill=mambacolor1, fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 1, header = true] {expres/Samusik_results.tsv};
    \addplot[mambacolor2, fill=mambacolor2,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 2, header = true] {expres/Samusik_results.tsv};
    \addplot[mambacolor3, fill=mambacolor3,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 3, header = true] {expres/Samusik_results.tsv};
    \addplot[mambacolor4, fill=mambacolor4,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 4, header = true] {expres/Samusik_results.tsv};
    \addplot[mambacolor5, fill=mambacolor5,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 5, header = true] {expres/Samusik_results.tsv};
    \addplot[mambacolor6, fill=mambacolor6,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 6, header = true] {expres/Samusik_results.tsv};
   \end{axis}
  \end{tikzpicture}
\fi
  \caption{Samusik}
  \end{subfigure}
  \begin{subfigure}[c]{0.23\textwidth}
\tikzsetnextfilename{bar_wong}
\centering
\ifdefined\useprebuildfigures
\includegraphics{tikz/bar_wong.pdf}
\else
   \begin{tikzpicture}
   \begin{axis}[
      eda ybar,
      xtick={rho, rhoknn, rhor},
      enlarge x limits=0.2,
      xlabel = {},
      ylabel= {},
      symbolic x coords={rho, rhoknn, rhor},
      xticklabels = {$\rho$, $\rho_{knn}$, $\rho_r$},
      bar width = 1.5pt,
      width = 4cm,
      height = 4cm,
  %  	x tick label style 	= {font=\scriptsize, yshift=14pt, xshift=-8pt},
      ytick = {-1, -.75, -.5, -.25, 0, .25, .5, .75, 1},
      yticklabels={},
      ymin=-0.3, ymax=1,
      cycle list name = {mamba},
      % xticklabel style={rotate=90},
      x label style 		= {at={(axis description cs:0.5,-0.15)}, anchor=north, font=\scriptsize},
      y label style 		= {at={(axis description cs:-0.3,0.5)}, anchor=south, font=\scriptsize},
      x axis line style 	= {opacity=0},
      y axis line style 	= {opacity=0},
	  every extra x tick/.style={thin, black, major tick length=2pt},
     legend style={nodes={scale=1.0, transform shape}, at={(0.5,0.9)}, anchor=north, legend columns=3},
    ]
    \addplot[mambacolor1, fill=mambacolor1, fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 1, header = true] {expres/Wong_results.tsv};
    \addplot[mambacolor2, fill=mambacolor2,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 2, header = true] {expres/Wong_results.tsv};
    \addplot[mambacolor3, fill=mambacolor3,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 3, header = true] {expres/Wong_results.tsv};
    \addplot[mambacolor4, fill=mambacolor4,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 4, header = true] {expres/Wong_results.tsv};
    \addplot[mambacolor5, fill=mambacolor5,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 5, header = true] {expres/Wong_results.tsv};
    \addplot[mambacolor6, fill=mambacolor6,fill opacity=0.5,draw opacity=0.5] table[x index = 0, y index = 6, header = true] {expres/Wong_results.tsv};
   \end{axis}
  \end{tikzpicture}
\fi
  \caption{Wong}
  \end{subfigure}
  %\fi
  \caption{\textit{Experimental results.} Comparison on 4 synthetic benchmark (top) and 4 real data sets (bottom). We report Pearson correlation between all high- and low-dimensional distances as $\rho$ (global reconstruction), correlation between high- and low-dimensional distances of each point with its $100$ closest neighbours as $\rho_{knn}$ (local reconstruction), and correlation between radii of smallest balls enclosing the $100$ neighbours of each point in high- and low-dimensional space as $\rho_r$ (relative density reconstruction). We provide all numerical results in App.~Tab.~\ref{tab:results}.}
  \label{fig:real_res}
\end{figure*}
